Development of a central-moment phase-field lattice Boltzmann model for thermocapillary flows: Droplet capture and computational performance

This study develops a computationally efficient phase-field lattice Boltzmann model with the capability to simulate thermocapillary flows. The model was implemented into the open-source simulation framework, waLBerla, and extended to conduct the collision stage using central moments. The multiphase model was coupled with both a passive-scalar thermal LB, and a RK solution to the energy equation in order to resolve temperature-dependent surface tension phenomena. Various lattice stencils (D3Q7, D3Q15, D3Q19, D3Q27) were tested for the passive-scalar LB and both the second- and fourth-order RK methods were investigated. There was no significant difference observed in the accuracy of the LB or RK schemes. The passive scalar D3Q7 LB discretisation tended to provide computational benefits, while the second order RK scheme is superior in memory usage. This paper makes contributions relating to the modelling of thermocapillary flows and to understanding the behaviour of droplet capture with thermal sources analogous to thermal tweezers. Four primary contributions to the literature are identified. First, a new 3D thermocapillary, central-moment phase-field LB model is presented and implemented in the open-source software, waLBerla. Second, the accuracy and computational performance of various techniques to resolve the energy equation for multiphase, incompressible fluids is investigated. Third, the dynamic droplet transport behaviour in the presence of thermal sources is studied and insight is provided on the potential ability to manipulate droplets based on local domain heating. Finally, a concise analysis of the computational performance together with near-perfect scaling results on NVIDIA and AMD GPU-clusters is shown. This research enables the detailed study of droplet manipulation and control in thermocapillary devices.

==> figures/D2Q9.tex <==
\tikzexternaldisable
\begin{tikzpicture}[scale=1]
    \coordinate (Origin)   at (0,0);
    \coordinate (XAxisMin) at (-1,0);
    \coordinate (XAxisMax) at (5,0);
    \coordinate (YAxisMin) at (0,-1);
    \coordinate (YAxisMax) at (0,5);

    \coordinate (Bone) at (0, 2);
    \coordinate (Btwo) at (2,-2);
	\coordinate (exm)   at (0,0);
	\draw[thick] (-2,-2) rectangle (2,2);
	
	\foreach \x in {0, 2, -2}
	{
		\foreach \y in {0, 2, -2}
		{
			\ifthenelse{\NOT \x = 0 \OR \NOT \y = 0}
			{
				
				\draw [ultra thick, -latex, lssblue] (\x/10, \y/10)
				--(\x, \y) node [below] {};
			}
		}
	}
	
	\node at (0,0) {$C$};
	
	\node at (2.2,0) {$E$};
	\node at (-2.2,0) {$W$};
	\node at (0,2.2) {$N$};
	\node at (0,-2.2) {$S$};
	
	\node at (2.2,2.2) {$NE$};
	\node at (-2.2,-2.2) {$SW$};
	\node at (-2.2,2.2) {$NW$};
	\node at (2.2,-2.2) {$SE$};
\end{tikzpicture}

==> figures/D3Q15.tex <==
\begin{tikzpicture}[scale=0.9]

\def\x{0.5}

\draw[thick] (0, 0, 0) rectangle (4, 4, 0);
\draw[thick] (\x, 0, 4) rectangle (4 + \x, 4, 4);

\draw[thick, dotted] (0, 2, 0) -- (0+\x, 2, 4);
\draw[thick, dotted] (0 + \x, 2, 4) -- (4 + \x, 2, 4);
\draw[thick, dotted] (4 + \x, 2, 4) -- (4, 2, 0);
\draw[thick, dotted] (4, 2, 0) -- (0, 2, 0);

\draw[thick, dotted] (0+\x/2, 0, 2) -- (4 +\x/2, 0, 2);
\draw[thick, dotted] (4+\x/2, 0, 2) -- (4+\x/2, 4, 2);
\draw[thick, dotted] (4+\x/2, 4, 2) -- (0+\x/2, 4, 2);
\draw[thick, dotted] (0+\x/2, 4, 2) -- (0+\x/2, 0, 2);

\draw[thick, dotted] (2, 0, 0) -- (2 + \x, 0, 4);
\draw[thick, dotted] (2 + \x, 0, 4) -- (2 + \x, 4, 4);
\draw[thick, dotted] (2 + \x, 4, 4) -- (2, 4, 0);
\draw[thick, dotted] (2, 4, 0) -- (2, 0, 0);

\draw[thick] (0, 0, 0) -- (0 + \x, 0, 4);
\draw[thick] (4, 0, 0) -- (4 + \x, 0, 4);
\draw[thick] (4, 4, 0) -- (4 + \x, 4, 4);
\draw[thick] (0, 4, 0) -- (0 + \x, 4, 4);


\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (2+\x/2, 4, 2) node [black, above] {$1$};
\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (2+\x/2, 0, 2) node [black, below] {$2$};

\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (0+\x/2, 2, 2) node [black, left] {$3$};
\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (4+\x/2, 2, 2) node [black, right] {$4$};

\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (2 + \x, 2, 4) node [black, below] {$5$};
\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (2, 2, 0) node [black, above right=-0.1] {$6$};


\draw [ultra thick, -latex, lssblue!60] (2+\x/2, 2, 2) -- (4 + \x, 4, 4) node [black, right] {$7$};
\draw [ultra thick, -latex, lssblue!60] (2+\x/2, 2, 2) -- (0 + \x, 4, 4) node [black, left] {$8$};
\draw [ultra thick, -latex, lssblue!60] (2+\x/2, 2, 2) -- (4 + \x, 0, 4) node [black, below] {$9$};
\draw [ultra thick, -latex, lssblue!60] (2+\x/2, 2, 2) -- (0 + \x, 0, 4) node [black, left] {$10$};
\draw [ultra thick, -latex, lssblue!60] (2+\x/2, 2, 2) -- (4, 4, 0) node [black, right] {$11$};
\draw [ultra thick, -latex, lssblue!60] (2+\x/2, 2, 2) -- (0, 4, 0) node [black, left] {$12$};
\draw [ultra thick, -latex, lssblue!60] (2+\x/2, 2, 2) -- (4, 0, 0) node [black, right] {$13$};
\draw [ultra thick, -latex, lssblue!60] (2+\x/2, 2, 2) -- (0, 0, 0) node [black, left] {$14$};

\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (2 + \x, 0, 4) node [black, below] { };

\node[white] at (2+\x/2,2,2) {$0$};

\end{tikzpicture}

==> figures/D3Q19.tex <==
\begin{tikzpicture}[scale=0.9]

\def\x{0.5}

\draw[thick] (0, 0, 0) rectangle (4, 4, 0);
\draw[thick] (\x, 0, 4) rectangle (4 + \x, 4, 4);

\draw[thick, dotted] (0, 2, 0) -- (0+\x, 2, 4);
\draw[thick, dotted] (0 + \x, 2, 4) -- (4 + \x, 2, 4);
\draw[thick, dotted] (4 + \x, 2, 4) -- (4, 2, 0);
\draw[thick, dotted] (4, 2, 0) -- (0, 2, 0);

\draw[thick, dotted] (0+\x/2, 0, 2) -- (4 +\x/2, 0, 2);
\draw[thick, dotted] (4+\x/2, 0, 2) -- (4+\x/2, 4, 2);
\draw[thick, dotted] (4+\x/2, 4, 2) -- (0+\x/2, 4, 2);
\draw[thick, dotted] (0+\x/2, 4, 2) -- (0+\x/2, 0, 2);

\draw[thick, dotted] (2, 0, 0) -- (2 + \x, 0, 4);
\draw[thick, dotted] (2 + \x, 0, 4) -- (2 + \x, 4, 4);
\draw[thick, dotted] (2 + \x, 4, 4) -- (2, 4, 0);
\draw[thick, dotted] (2, 4, 0) -- (2, 0, 0);

\draw[thick] (0, 0, 0) -- (0 + \x, 0, 4);
\draw[thick] (4, 0, 0) -- (4 + \x, 0, 4);
\draw[thick] (4, 4, 0) -- (4 + \x, 4, 4);
\draw[thick] (0, 4, 0) -- (0 + \x, 4, 4);


\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (2+\x/2, 4, 2) node [black, above] {$1$};
\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (2+\x/2, 0, 2) node [black, below] {$2$};

\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (0+\x/2, 2, 2) node [black, left] {$3$};
\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (4+\x/2, 2, 2) node [black, right] {$4$};

\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (2 + \x, 2, 4) node [black, below] {$5$};
\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (2, 2, 0) node [black, above right=-0.1] {$6$};

\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (0+\x/2, 4, 2) node [black, left] {$7$};
\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (4+\x/2, 4, 2) node [black, right] {$8$};
\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (0+\x/2, 0, 2) node [black, left] {$9$};
\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (4+\x/2, 0, 2) node [black, below] {$10$};

\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (2 + \x, 4, 4) node [black, above] {$11$};
\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (2 + \x, 0, 4) node [black, below] {$12$};
\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (0 + \x, 2, 4) node [black, left] {$13$};
\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (4 + \x, 2, 4) node [black, right] {$14$};
\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (2, 4, 0) node [black, above] {$15$};

\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (2, 0, 0) node [black, below] {$16$};
\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (0, 2, 0) node [black, left] {$17$};
\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (4, 2, 0) node [black, right] {$18$};


\node[white] at (2+\x/2,2,2) {$0$};

\end{tikzpicture}

==> figures/D3Q27.tex <==
\begin{tikzpicture}[scale=0.9]

\def\x{0.5}

\draw[thick] (0, 0, 0) rectangle (4, 4, 0);
\draw[thick] (\x, 0, 4) rectangle (4 + \x, 4, 4);

\draw[thick, dotted] (0, 2, 0) -- (0+\x, 2, 4);
\draw[thick, dotted] (0 + \x, 2, 4) -- (4 + \x, 2, 4);
\draw[thick, dotted] (4 + \x, 2, 4) -- (4, 2, 0);
\draw[thick, dotted] (4, 2, 0) -- (0, 2, 0);

\draw[thick, dotted] (0+\x/2, 0, 2) -- (4 +\x/2, 0, 2);
\draw[thick, dotted] (4+\x/2, 0, 2) -- (4+\x/2, 4, 2);
\draw[thick, dotted] (4+\x/2, 4, 2) -- (0+\x/2, 4, 2);
\draw[thick, dotted] (0+\x/2, 4, 2) -- (0+\x/2, 0, 2);

\draw[thick, dotted] (2, 0, 0) -- (2 + \x, 0, 4);
\draw[thick, dotted] (2 + \x, 0, 4) -- (2 + \x, 4, 4);
\draw[thick, dotted] (2 + \x, 4, 4) -- (2, 4, 0);
\draw[thick, dotted] (2, 4, 0) -- (2, 0, 0);

\draw[thick] (0, 0, 0) -- (0 + \x, 0, 4);
\draw[thick] (4, 0, 0) -- (4 + \x, 0, 4);
\draw[thick] (4, 4, 0) -- (4 + \x, 4, 4);
\draw[thick] (0, 4, 0) -- (0 + \x, 4, 4);


\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (2+\x/2, 4, 2) node [black, above] {$1$};
\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (2+\x/2, 0, 2) node [black, below] {$2$};

\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (0+\x/2, 2, 2) node [black, left] {$3$};
\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (4+\x/2, 2, 2) node [black, right] {$4$};

\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (2 + \x, 2, 4) node [black, below] {$5$};
\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (2, 2, 0) node [black, above right=-0.1] {$6$};

\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (0+\x/2, 4, 2) node [black, left] {$7$};
\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (4+\x/2, 4, 2) node [black, right] {$8$};
\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (0+\x/2, 0, 2) node [black, left] {$9$};
\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (4+\x/2, 0, 2) node [black, below] {$10$};

\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (2 + \x, 4, 4) node [black, above] {$11$};
\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (2 + \x, 0, 4) node [black, below] {$12$};
\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (0 + \x, 2, 4) node [black, left] {$13$};
\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (4 + \x, 2, 4) node [black, right] {$14$};
\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (2, 4, 0) node [black, above] {$15$};

\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (2, 0, 0) node [black, below] {$16$};
\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (0, 2, 0) node [black, left] {$17$};
\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (4, 2, 0) node [black, right] {$18$};

\draw [ultra thick, -latex, lssblue!60] (2+\x/2, 2, 2) -- (4 + \x, 4, 4) node [black, right] {$19$};
\draw [ultra thick, -latex, lssblue!60] (2+\x/2, 2, 2) -- (0 + \x, 4, 4) node [black, left] {$20$};
\draw [ultra thick, -latex, lssblue!60] (2+\x/2, 2, 2) -- (4 + \x, 0, 4) node [black, below] {$21$};
\draw [ultra thick, -latex, lssblue!60] (2+\x/2, 2, 2) -- (0 + \x, 0, 4) node [black, left] {$22$};
\draw [ultra thick, -latex, lssblue!60] (2+\x/2, 2, 2) -- (4, 4, 0) node [black, right] {$23$};
\draw [ultra thick, -latex, lssblue!60] (2+\x/2, 2, 2) -- (0, 4, 0) node [black, left] {$24$};
\draw [ultra thick, -latex, lssblue!60] (2+\x/2, 2, 2) -- (4, 0, 0) node [black, right] {$25$};
\draw [ultra thick, -latex, lssblue!60] (2+\x/2, 2, 2) -- (0, 0, 0) node [black, left] {$26$};

\node[white] at (2+\x/2,2,2) {$0$};

\end{tikzpicture}

==> figures/D3Q7.tex <==
\begin{tikzpicture}[scale=0.9]
	
	\def\x{0.5}
	
	\draw[thick] (0, 0, 0) rectangle (4, 4, 0);
	\draw[thick] (\x, 0, 4) rectangle (4 + \x, 4, 4);
	
	\draw[thick, dotted] (0, 2, 0) -- (0+\x, 2, 4);
	\draw[thick, dotted] (0 + \x, 2, 4) -- (4 + \x, 2, 4);
	\draw[thick, dotted] (4 + \x, 2, 4) -- (4, 2, 0);
	\draw[thick, dotted] (4, 2, 0) -- (0, 2, 0);
	
	\draw[thick, dotted] (0+\x/2, 0, 2) -- (4 +\x/2, 0, 2);
	\draw[thick, dotted] (4+\x/2, 0, 2) -- (4+\x/2, 4, 2);
	\draw[thick, dotted] (4+\x/2, 4, 2) -- (0+\x/2, 4, 2);
	\draw[thick, dotted] (0+\x/2, 4, 2) -- (0+\x/2, 0, 2);
	
	\draw[thick, dotted] (2, 0, 0) -- (2 + \x, 0, 4);
	\draw[thick, dotted] (2 + \x, 0, 4) -- (2 + \x, 4, 4);
	\draw[thick, dotted] (2 + \x, 4, 4) -- (2, 4, 0);
	\draw[thick, dotted] (2, 4, 0) -- (2, 0, 0);
	
	\draw[thick] (0, 0, 0) -- (0 + \x, 0, 4);
	\draw[thick] (4, 0, 0) -- (4 + \x, 0, 4);
	\draw[thick] (4, 4, 0) -- (4 + \x, 4, 4);
	\draw[thick] (0, 4, 0) -- (0 + \x, 4, 4);
	
	
	\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (2+\x/2, 4, 2) node [black, above] {$1$};
	\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (2+\x/2, 0, 2) node [black, below] {$2$};
	
	\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (0+\x/2, 2, 2) node [black, left] {$3$};
	\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (4+\x/2, 2, 2) node [black, right] {$4$};
	
	\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (2 + \x, 2, 4) node [black, below] {$5$};
	\draw [ultra thick, -latex, lssblue] (2+\x/2, 2, 2) -- (2, 2, 0) node [black, above right=-0.1] {$6$};
	
	\draw [ultra thick, -latex, lssblue!80] (2+\x/2, 2, 2) -- (2 + \x, 0, 4) node [black, below] { };
	
	
	\node[white] at (2+\x/2,2,2) {$0$};
	
\end{tikzpicture}

==> figures/codegen.tex <==
\begin{tikzpicture}[]
	
	\fill[color3!50, rounded corners, dashed] (-2.8,0) rectangle (10,6.9);
	
	\fill[color1!50, rounded corners, dashed] (3.7,0) rectangle (10,3.7);
	
	%\draw [dashed] (-3,3) -- (11,3);
	\node[] at (4.3,6.5) {\textbf{\Large Python}};
	\node[] at (4.3,2.5) {\textbf{\Large C\texttt{++}}};
	
	
	\node[draw=black, very thick, rounded corners, left color=color1, right color=color1] at (0,5.9) {\parbox{5cm}{
			
			\centering
			\textbf{\lbmpy{}}
			
			{\scriptsize
				\begin{itemize}[nosep, left=0pt]
					\item Derivation from high-level equations
					\item Various collision spaces / stencils
					\item Incorporation of additional terms
			\end{itemize}}
	}};
	
	\node[draw=black, very thick, rounded corners, left color=color1, right color=color1] at (0,4.1) {\parbox{5cm}{
			
			\centering
			\textbf{Finite Difference}
			
			{\scriptsize
				\begin{itemize}[nosep, left=0pt]
					\item Symbolic derivation of stencil weights
					\item Flexibel Runge-Kutta schemes
					\item Easily extendable
			\end{itemize}}
	}};
	
	\node[draw=black, very thick, rounded corners, left color=color2, right color=color2] at (7,5) {\parbox{5cm}{
			
			\centering
			\textbf{\pystencils{}}
			
			{\scriptsize
				\begin{itemize}[nosep, left=0pt]
					\item  Tree-based IR
					\item Common subexpression elimination
					\item Automatic code transformations
					\item Architecture specific backends
			\end{itemize}}
	}};
	
	
	\node[draw=black, very thick, rounded corners, left color=color4, right color=color4] at (0,1) {\parbox{5cm}{
			
			\centering
			\textbf{\textbf{\textsc{IPython}}}
			
			{\scriptsize
				\begin{itemize}[nosep, left=0pt]
					\item Interactive execution environment
					\item Rapid development
					\item GPU and OpenMP support
			\end{itemize}}
	}};
	
	\node[draw=black, very thick, rounded corners, left color=color4, right color=color4] at (7,1) {\parbox{5cm}{
			
			\centering
			\textbf{\walberla{}}
			
			{\scriptsize
				\begin{itemize}[nosep, left=0pt]
					\item MPI prallelisation to pre-exascale
					\item Domain decomposition 
					\item Load balancing
			\end{itemize}}
	}};
	
	
	\node[draw=black, very thick, dashed, rounded corners, left color=black!40, right color=black!40] at (7.5,3) {\parbox{3cm}{
			
			
			{\scriptsize
				\begin{itemize}[nosep, left=0pt]
					\item Kernel for update rule
					\item Boundary Conditions 
					\item MPI Packing kernels
			\end{itemize}}
	}};
	
	
	\draw[-stealth, line width=1mm, color1] (2.7, 5.7)  to[out=0, in=180] (4.3, 5);
	
	\draw[-stealth, line width=1mm, color1] (2.7, 4.3) to[out=0, in=180] (4.3, 5);
	
	\draw[-stealth, line width=1mm, color2] (5.5, 4) -- (5.5, 1.9);
	
	\draw[-stealth, line width=1mm, color2] (5.5, 4) to[out=270, in=90] (0, 1.9);
	
	
\end{tikzpicture}

==> figures/droplet_migration/2D/droplet_migration2D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue52127178}{RGB}{52,127,178}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %at={(0.03,0.03)},
  %anchor={outer north east},
  draw=lightgray204
},
height=5cm,
width=10cm,
legend pos={outer north east},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=58.2244941753525, ymax=207.285622317597,
ytick style={color=black}
]
\addplot [very thick, blue!20!white]%steelblue52127178]
table {%
0 65
1 69.4954296160877
2 73.5764058679707
3 77.272113022113
4 81.2764525993884
5 85.36680955297
6 89.651376146789
7 94.2372150338879
8 98.878527607362
9 103.568349753695
10 108.070812807882
11 112.238182934316
12 115.888271604938
13 119.134153846154
14 121.731977818854
15 124.128014842301
16 126.33024691358
17 128.071737786024
18 129.764888337469
19 131.108830845771
20 132.39133126935
21 133.423172242875
22 134.588235294118
23 135.380981976383
24 136.230242688239
25 136.884328358209
26 137.621419676214
27 138.30459057072
28 138.982054455446
29 139.516728624535
30 139.964064436183
31 140.514814814815
32 140.906732550957
33 141.278395061728
34 141.79025293029
35 142.218035824583
36 142.498148148148
37 142.97651421508
38 143.48825710754
39 143.922318125771
40 144.283333333333
41 144.772222222222
42 145.310110974106
43 145.611076923077
44 146.044895448954
45 146.5042997543
46 146.963803680982
47 147.405904059041
48 147.841104294479
49 148.261642156863
50 148.832004904966
51 149.309669522644
52 149.893995098039
53 150.564950980392
54 151.13962033068
55 151.846106683017
56 152.546233925291
57 153.375843041079
58 154.308588957055
59 155.301042305334
60 156.24693627451
61 157.388957055215
62 158.744941753525
63 160.124539877301
64 161.750459840589
65 163.679950950337
66 165.652923076923
67 167.851692307692
68 170.217230769231
69 172.783302639656
70 175.721915285451
71 178.633846153846
72 181.926993865031
73 185.443488943489
74 189.295273173726
75 193.757687576876
76 197.268022181146
};
\addlegendentry{$\alpha=15^\circ$}
\addplot [very thick, blue!40!white]%, darkorange2221435]
table {%
0 65
1 69.4457317073171
2 73.2051282051282
3 76.8510116492949
4 80.2771010962241
5 83.7354917532071
6 87.1295843520782
7 90.3769183548189
8 93.7680981595092
9 97.2051597051597
10 100.465316144874
11 104.128283445327
12 107.69536019536
13 110.947496947497
14 114.237484737485
15 117.354957160343
16 120.267114914425
17 122.935247403787
18 125.387630128598
19 127.628518971848
20 129.715417428397
21 131.545899632803
22 133.226715686275
23 134.68826405868
24 135.997555012225
25 137.303735456216
26 138.261613691932
27 139.206621704476
28 140.129981606376
29 140.782902829028
30 141.51503990178
31 142.054087277197
32 142.599755201958
33 143.112407862408
34 143.519018404908
35 143.957590657652
36 144.223312883436
37 144.599632127529
38 144.880221130221
39 145.132759680393
40 145.382063882064
41 145.729895641498
42 145.991389913899
43 146.166564228642
44 146.351168511685
45 146.584152334152
46 146.828624078624
47 147.958205285802
48 149.091523341523
49 150.763044812769
50 151.361689106487
51 152.010410287814
52 152.512522907758
53 152.800735744942
54 153.094362745098
55 153.800735744942
56 154.466666666667
57 155.178090575275
58 156.011635027557
59 156.998775260257
60 158.155541947336
61 159.582107843137
62 161.216513761468
63 163.170343137255
64 165.502444987775
65 168.02562538133
66 170.93105552166
67 174.081196581197
68 177.403422982885
69 181.080635308491
70 184.950579621721
71 189.407203907204
72 194.289987789988
73 200.510116492949
};
\addlegendentry{$\alpha=30^\circ$}
\addplot [very thick, blue!60!white]%, darkcyan2158115]
table {%
0 65
1 69.3509732360097
2 73.1270616982285
3 76.8582725060827
4 80.54478976234
5 84.2230347349177
6 87.9499694935937
7 91.6065773447016
8 95.3469263542301
9 98.9359365466748
10 102.746951219512
11 106.405009163103
12 110.176219512195
13 113.82874617737
14 117.641151255358
15 121.163315051798
16 124.586018237082
17 127.662599145821
18 130.517409896151
19 132.985321100917
20 135.113553113553
21 136.8480780964
22 138.307692307692
23 139.500918554807
24 140.418761496015
25 141.157862407862
26 141.783650891211
27 142.183660933661
28 142.598517603459
29 142.892108508015
30 143.127160493827
31 143.424860853432
32 143.529702970297
33 143.542980828695
34 143.690358467243
35 143.746749226006
36 143.698206555349
37 143.724458204334
38 143.698206555349
39 143.670784434836
40 143.717377860235
41 143.746749226006
42 143.880098887515
43 143.92202970297
44 143.94613003096
45 143.996907854051
46 143.893630179344
47 143.865883807169
48 143.70297029703
49 143.611728395062
50 143.690358467243
51 143.746749226006
52 143.813506815366
53 143.94613003096
54 143.94613003096
55 143.951053283767
56 143.898514851485
57 143.70297029703
58 143.509913258984
59 143.529702970297
60 143.592569659443
61 143.690358467243
62 143.746749226006
63 143.787972721637
64 143.888544891641
65 143.951053283767
66 143.951053283767
67 143.84448574969
68 143.70297029703
69 143.478287841191
70 143.477399380805
71 143.529702970297
72 143.690358467243
73 143.725247524752
74 143.765034097954
75 143.792803970223
76 143.921884686919
77 143.951053283767
78 143.922600619195
79 143.765034097954
80 143.509913258984
81 143.477399380805
82 143.529702970297
83 143.638166047088
84 143.746749226006
85 143.792803970223
86 143.845341614907
87 143.870887647424
88 143.842431761787
89 143.765034097954
90 143.607320099256
91 143.478287841191
92 143.529702970297
93 143.606699751861
94 143.751548946716
95 143.792803970223
96 143.845341614907
97 143.948383084577
98 144.028553693358
99 143.889440993789
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, blue!80!white]%, chocolate213940]
table {%
0 65
1 69.4826325411335
2 73.8020706455542
3 78.034756097561
4 82.4251824817518
5 86.5883069427527
6 90.8812423873325
7 94.9878048780488
8 99.2174177831912
9 103.427178549665
10 107.497867154174
11 111.613885505481
12 115.697135892748
13 119.510690287111
14 123.203907203907
15 126.793650793651
16 129.912645082468
17 132.712278558338
18 135.26354230067
19 137.269512195122
20 138.88882101405
21 140.156574923547
22 141.041615667075
23 141.855569155447
24 142.230012300123
25 142.627306273063
26 142.902274124155
27 143.231767614339
28 143.357231149567
29 143.424148606811
30 143.464352138872
31 143.502169869808
32 143.592455163884
33 143.546072974644
34 143.474953617811
35 143.281637717122
36 143.401486988848
37 143.407178217822
38 143.464352138872
39 143.487593052109
40 143.552941176471
41 143.541847489151
42 143.464352138872
43 143.139232673267
44 143.227244582043
45 143.393920595534
46 143.467741935484
47 143.487593052109
48 143.464352138872
49 143.492870427774
50 143.464352138872
51 143.151515151515
52 142.818294190358
53 142.980173482032
54 143.22311995028
55 143.366790582404
56 143.467741935484
57 143.464352138872
58 143.464352138872
59 143.163151364764
60 142.665012406948
61 142.996894409938
62 143.257603972688
63 143.390576565406
64 143.474239602731
65 143.49751552795
66 143.467741935484
67 143.426973275326
68 142.495630461923
69 142.445065176909
70 142.803105590062
71 143.021766169154
72 143.269063856169
73 143.393920595534
74 143.467741935484
75 143.474239602731
76 143.490999379268
77 143.467741935484
78 143.323383084577
79 142.158090514569
80 142.535359801489
81 142.802231866088
82 143.065055762082
83 143.245341614907
84 143.401486988848
85 143.467741935484
86 143.467741935484
87 143.456859093731
88 143.229334990677
89 142.186219739292
90 142.531346989448
91 142.694789081886
92 142.955900621118
93 143.086794792312
94 143.269063856169
95 143.409062693979
96 143.467741935484
97 143.467741935484
98 143.424148606811
99 142.931269349845
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, blue!80!black]%, steelblue31119180]
table {%
0 65
1 70.2751065124772
2 75.6303288672351
3 80.965749235474
4 86.2379793061473
5 91.4752898108603
6 96.7230018303844
7 101.834655277608
8 106.834655277608
9 111.742979242979
10 116.404151404151
11 120.917992656059
12 125.098410757946
13 128.988970588235
14 132.419059254734
15 135.40146878825
16 137.738168408113
17 139.656862745098
18 141.254601226994
19 142.313075506446
20 142.9044978435
21 143.393603936039
22 143.773875539125
23 144.059369202226
24 144.273456790123
25 144.366214549938
26 144.506469500924
27 144.580964153276
28 144.631871525633
29 144.692402717727
30 144.692402717727
31 144.692402717727
32 144.705191594561
33 144.705191594561
34 146.173184357542
35 145.62600619195
36 145.270420792079
37 145.099440646364
38 144.910503418272
39 144.653440793552
40 144.62600619195
41 144.601857585139
42 144.606435643564
43 144.601857585139
44 144.601857585139
45 144.634221946683
46 144.634221946683
47 144.684472049689
48 144.536312849162
49 144.548387096774
50 144.567885926844
51 144.601857585139
52 144.64888337469
53 144.64888337469
54 144.491325898389
55 144.557620817844
56 144.591584158416
57 144.601857585139
58 144.601857585139
59 144.767890479154
60 144.750311332503
61 144.750311332503
62 144.736154324829
63 144.86230529595
64 144.950186799502
65 144.846728971963
66 144.491325898389
67 144.146583850932
68 144.491325898389
69 144.538127712337
70 144.601857585139
71 144.567885926844
72 144.634221946683
73 144.64888337469
74 144.684472049689
75 144.536312849162
76 144.619106699752
77 144.64888337469
78 144.750311332503
79 144.68886123211
80 144.468362282878
81 144.567885926844
82 144.536312849162
83 144.563546187229
84 144.702048417132
85 144.809937888199
86 144.829707893101
87 144.614622057001
88 144.289440993789
89 143.120797011208
90 143.633374689826
91 144.011228945727
92 144.16594157862
93 144.216334164589
94 144.421379738968
95 144.47489150651
96 144.58746898263
97 144.830118232732
98 144.64888337469
99 144.64888337469
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, blue!60!black]%, darkorange25512714]
table {%
0 65
1 71.2166768107121
2 77.3546617915905
3 83.3987804878049
4 89.4713414634146
5 95.4314442413163
6 101.284582571603
7 107.037804878049
8 112.622330689445
9 117.99634591961
10 123.030469226082
11 127.628588882101
12 131.838532110092
13 135.40097799511
14 138.342281879195
15 140.689676237019
16 142.370957901159
17 143.557387057387
18 144.386919315403
19 144.942331288344
20 145.202088452088
21 145.459791282996
22 145.581695331695
23 145.660110633067
24 145.706642066421
25 145.719827586207
26 145.740443896424
27 145.772222222222
28 145.787168414559
29 145.787168414559
30 145.787168414559
31 145.791358024691
32 145.791358024691
33 145.791358024691
34 145.791358024691
35 145.787168414559
36 145.791358024691
37 145.791358024691
38 145.806053119209
39 145.791358024691
40 145.791358024691
41 145.806053119209
42 145.813349814586
43 145.845297029703
44 145.813349814586
45 145.845297029703
46 145.845297029703
47 145.845297029703
48 145.845297029703
49 145.845297029703
50 145.813349814586
51 145.813349814586
52 145.845297029703
53 145.845297029703
54 145.791358024691
55 145.791358024691
56 145.791358024691
57 145.791358024691
58 145.791358024691
59 145.791358024691
60 145.791358024691
61 145.791358024691
62 145.791358024691
63 145.813349814586
64 145.791358024691
65 145.791358024691
66 145.813349814586
67 145.845297029703
68 145.845297029703
69 145.845297029703
70 145.845297029703
71 145.845297029703
72 145.845297029703
73 145.845297029703
74 145.845297029703
75 145.845297029703
76 145.845297029703
77 145.861300309598
78 145.861300309598
79 145.845297029703
80 145.845297029703
81 145.783683559951
82 145.845297029703
83 145.861300309598
84 145.876703841388
85 145.876703841388
86 145.861300309598
87 145.861300309598
88 145.861300309598
89 145.861300309598
90 145.861300309598
91 145.861300309598
92 145.845297029703
93 145.830340557276
94 145.830340557276
95 145.830340557276
96 145.830340557276
97 145.845297029703
98 145.890886546807
99 145.876703841388
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, blue!20!black]%, forestgreen4416044]
table {%
0 65
1 71.775
2 78.0006108735492
3 84.0743449116392
4 90.1102985984156
5 96.015873015873
6 101.839634146341
7 107.648170731707
8 113.195851128737
9 118.541083384054
10 123.613788895668
11 128.311505507956
12 132.47403787416
13 136.184258694326
14 139.204642638974
15 141.604409063074
16 143.423926380368
17 144.644036697248
18 145.483118477594
19 146.001224739743
20 146.37193627451
21 146.531365313653
22 146.608990147783
23 146.715867158672
24 146.765970515971
25 146.810313075506
26 146.819299323909
27 146.847906403941
28 146.847906403941
29 146.839704069051
30 146.839704069051
31 146.841651263093
32 146.795454545455
33 146.795454545455
34 146.780847145488
35 146.780847145488
36 146.780847145488
37 146.780847145488
38 146.791411042945
39 146.801348865727
40 146.801348865727
41 146.801348865727
42 146.816176470588
43 146.816176470588
44 146.816176470588
45 146.801348865727
46 146.816176470588
47 146.801348865727
48 146.808823529412
49 146.801348865727
50 146.808823529412
51 146.823637477036
52 146.823637477036
53 146.823637477036
54 146.823637477036
55 146.823637477036
56 146.823637477036
57 146.823637477036
58 146.823637477036
59 146.823637477036
60 146.823637477036
61 146.823637477036
62 146.823637477036
63 146.823637477036
64 146.823637477036
65 146.816176470588
66 146.823637477036
67 146.823637477036
68 146.816176470588
69 146.816176470588
70 146.816176470588
71 146.801348865727
72 146.823637477036
73 146.801348865727
74 146.823637477036
75 146.816176470588
76 146.801348865727
77 146.801348865727
78 146.801348865727
79 146.801348865727
80 146.808823529412
81 146.816176470588
82 146.823637477036
83 146.823637477036
84 146.823637477036
85 146.816176470588
86 146.816176470588
87 146.816176470588
88 146.816176470588
89 146.816176470588
90 146.801348865727
91 146.816176470588
92 146.823637477036
93 146.823637477036
94 146.823637477036
95 146.816176470588
96 146.816176470588
97 146.816176470588
98 146.816176470588
99 146.823637477036
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black0051}{RGB}{0,0,51}
\definecolor{lavender204204255}{RGB}{204,204,255}
\definecolor{mediumslateblue127127255}{RGB}{127,127,255}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{royalblue5151255}{RGB}{51,51,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=5 by 2}]
\nextgroupplot[
height=3.8cm,
legend cell align={left},
legend columns=5,
legend style={at={(axis cs:135,330)},anchor=south west,fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
ylabel={\(\displaystyle x_d\)},
xlabel={$Q_s = 0.2$},
xmin=-4.9, xmax=102.9,
xtick style={color=black},
xticklabels={},
ymajorgrids,
ymin=53.2573364878925, ymax=311.595933754258,
ytick style={color=black}
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.1072835350569
2 70.9253718523184
3 73.6901963030312
4 76.4346275071633
5 79.1760990073482
6 81.9185433499513
7 84.6752545576926
8 87.4112851227236
9 90.1508293465494
10 92.8865097893184
11 95.6415939974512
12 98.3717401272425
13 101.10531893564
14 103.838175046555
15 106.581694196525
16 109.292188910057
17 112.01683356972
18 114.752675079858
19 117.450012894352
20 120.161047777269
21 122.86743330135
22 125.54707980575
23 128.213558156526
24 130.856762292147
25 133.456157946014
26 136.039942162603
27 138.561870369574
28 141.044866288725
29 143.457984638312
30 145.823566468609
31 148.146169268223
32 150.418196145856
33 152.658906955089
34 154.85857732195
35 157.061518849547
36 159.267528336223
37 161.491683738521
38 163.75500523095
39 166.066508994481
40 168.446742976663
41 170.904479965594
42 173.461062225916
43 176.121482734401
44 178.87575262343
45 181.761850854064
46 184.756925237529
47 187.867510282463
48 191.075148319051
49 194.394392844857
50 197.769593442341
51 201.188567335244
52 204.61022973186
53 208.220368115734
54 211.871418748567
55 215.318584324402
56 218.636083567375
57 221.844398578145
58 224.958612879179
59 227.986997534262
60 230.95720920898
61 233.871041729383
62 236.751906318083
63 239.607553225021
64 242.454114241495
65 245.264004588143
66 248.077837527784
67 250.858619601996
68 253.64743994037
69 256.415441756414
70 259.179451877985
71 261.928062402317
72 264.671584652443
73 267.419559355098
74 270.147429554743
75 272.85782513912
76 275.591135336728
77 278.296475278192
78 280.985487710443
79 283.677837527784
80 286.349505234476
81 289.012862981286
82 291.65943650657
83 294.292738535662
84 296.867575518404
85 299.438587931406
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.4007848173516
2 71.66847926925
3 74.9372305496074
4 78.2296670519901
5 81.4994791592346
6 84.7544621183996
7 88.0362159538629
8 91.3117140777323
9 94.5851768332715
10 97.8136150033566
11 101.078339829528
12 104.334727495932
13 107.586571126781
14 110.800645658944
15 114.028267138737
16 117.243945624857
17 120.43112037341
18 123.598646545693
19 126.733606557377
20 129.837392335271
21 132.892642857143
22 135.905208125018
23 138.857612063918
24 141.736827086336
25 144.510506180946
26 147.191133201931
27 149.772509277762
28 152.269141266329
29 154.703462153214
30 157.080018851487
31 159.479596934188
32 161.923227446723
33 164.46319635746
34 167.13767598595
35 169.953655054255
36 172.932082637312
37 176.107570005423
38 179.444967812843
39 182.945328897583
40 186.663992119127
41 190.571035014345
42 194.686731853544
43 198.96066950387
44 203.263587810242
45 207.52060015989
46 211.644024492942
47 215.903474682821
48 219.914820320764
49 223.740158829915
50 227.425282921811
51 230.989794897449
52 234.528035313781
53 237.97628373742
54 241.416922615391
55 244.79700140068
56 248.177887982164
57 251.5412124416
58 254.844990494161
59 258.178330022722
60 261.495370502672
61 264.771045070543
62 268.053905736416
63 271.323108793485
64 274.589902973664
65 277.80846805895
66 281.044291676195
67 284.257415133158
68 287.435110577747
69 290.596430306668
70 293.674523649566
71 296.651384800069
72 299.550820093725
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5692750484441
2 74.2564522561531
3 78.9409771170632
4 83.6173043503034
5 88.2860663210074
6 92.9569321449927
7 97.6055698005698
8 102.246174668756
9 106.862033608659
10 111.454698273406
11 116.00908508366
12 120.519944704927
13 124.974680299621
14 129.329335517413
15 133.591135181358
16 137.711976969559
17 141.641513467294
18 145.355742656067
19 148.804010432254
20 151.96215746596
21 154.911097494941
22 157.838362099682
23 161.024038187518
24 164.644073108537
25 168.660366340018
26 172.958525082993
27 177.551137011285
28 182.440531646652
29 187.643174757005
30 193.18991833768
31 199.197836805655
32 205.642867322217
33 211.795865743511
34 217.489838383263
35 222.924892459334
36 228.12332046222
37 233.165932766164
38 238.112493231883
39 243.004274052229
40 247.862730290811
41 252.67165837881
42 257.442895625775
43 262.200136816452
44 266.94856670656
45 271.702751613777
46 276.414042237866
47 281.122814018785
48 285.87105416922
49 290.44928383097
50 295.126247078274
51 299.85327024215
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, navy00127]
table {%
0 65
1 71.5895289302166
2 78.3946126313688
3 85.1705605477107
4 91.9310403857402
5 98.6687295023528
6 105.367844613673
7 112.001654188948
8 118.555051693405
9 124.975778497354
10 131.218128413158
11 137.179176410198
12 142.755015327583
13 147.810956558956
14 152.225573237509
15 156.162568812573
16 160.415893246653
17 165.598919427496
18 171.428544935806
19 177.798211458645
20 184.858780912177
21 192.643045630251
22 201.319998859082
23 210.500784213078
24 218.731698968896
25 226.393472774712
26 233.702509982886
27 240.478968231335
28 247.405721456889
29 254.352246638242
30 261.297682048356
31 268.25608868724
32 275.29306213271
33 282.402599069927
34 289.251319807094
35 296.077109671528
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, black0051]
table {%
0 65
1 73.0614529926736
2 81.5266116032582
3 89.9067532838378
4 98.2272811612406
5 106.506562054208
6 114.667332524791
7 122.670376235929
8 130.413272441844
9 137.747587368661
10 144.472809797037
11 150.367679593497
12 155.367339658986
13 160.430183940523
14 166.710372378371
15 173.850250510299
16 181.951835255166
17 191.198201798202
18 201.713986103779
19 212.67784027639
20 222.411651372219
21 231.563807322432
22 240.340101087981
23 248.676509223828
24 257.21509735625
25 265.859408033827
26 274.731136587525
27 283.267119669955
28 291.735126568724
};
\addlegendentry{$\alpha=135^\circ$}

\nextgroupplot[
height=3.8cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
xticklabels={},
ymajorgrids,
ymin=53.2573364878925, ymax=311.595933754258,
ytick style={color=black},
yticklabels={},
xlabel={$Q_s = 0.4$},
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.1042257556224
2 70.9196266231442
3 73.6869291338583
4 76.4258924989972
5 79.1613832027389
6 81.8998424520195
7 84.6547492912574
8 87.3829070850347
9 90.1151857950884
10 92.8457053632822
11 95.5893634696918
12 98.2967801077117
13 101.022861399186
14 103.75767732325
15 106.453193714278
16 109.164654666266
17 111.875091286604
18 114.568085472044
19 117.237142939002
20 119.906764613226
21 122.553143937766
22 125.173329705891
23 127.749645643926
24 130.285849272706
25 132.751933654177
26 135.164055563511
27 137.470414709589
28 139.705349087003
29 141.823363495791
30 143.841928877304
31 145.75669751583
32 147.585299130609
33 149.355664051314
34 151.024373478448
35 152.631159160879
36 154.203207101439
37 155.735304646667
38 157.262294377872
39 158.777965519216
40 160.331076535505
41 161.93123594862
42 163.580968471693
43 165.341759642514
44 167.202350785265
45 169.206170806786
46 171.356441313747
47 173.734993056649
48 176.293290570144
49 179.09962196065
50 182.173546973667
51 185.50397365218
52 189.147205796022
53 193.04638975989
54 197.14225174665
55 201.369001788909
56 205.576277011642
57 209.914367569116
58 214.069448028674
59 217.886342134686
60 221.483839990827
61 224.866916064671
62 228.123284334795
63 231.249609492555
64 234.291850599094
65 237.274048591701
66 240.201551276721
67 243.105131880734
68 245.963925212205
69 248.815424547918
70 251.645315391568
71 254.445260395003
72 257.239635169437
73 260.016562701656
74 262.798777776184
75 265.556728837877
76 268.295528554419
77 271.038288837563
78 273.780159242522
79 276.493062032745
80 279.202486805874
81 281.903454015814
82 284.603107648603
83 287.277273901438
84 289.937251581983
85 292.578930758969
86 295.191334289813
87 297.776967783598
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.3938952866133
2 71.658707504353
3 74.9179906642114
4 78.204914874488
5 81.4622859589041
6 84.718304629709
7 87.9779335150797
8 91.2384058695062
9 94.4765696347032
10 97.7080394116807
11 100.925307707685
12 104.155629800965
13 107.355508613676
14 110.548741667024
15 113.695149456134
16 116.826370738535
17 119.905152459063
18 122.979372017942
19 125.977623776524
20 128.928506128046
21 131.804941408201
22 134.57521833438
23 137.217832102926
24 139.735538841395
25 142.093063765384
26 144.289932042716
27 146.327809181226
28 148.197347570986
29 149.931271772029
30 151.507595008994
31 152.979482643001
32 154.350491489878
33 155.688234370315
34 156.973256079461
35 158.273843827566
36 159.620902253493
37 161.032311468859
38 162.580441325403
39 164.303706980195
40 166.240052520409
41 168.457159163872
42 170.976229227343
43 173.807093697347
44 176.974316487158
45 180.477451120308
46 184.333414237172
47 188.628938089732
48 193.380663488166
49 198.561881929877
50 203.962426301589
51 209.182964263788
52 214.129664272352
53 218.874332238252
54 223.125432254008
55 227.127820408397
56 230.946478068295
57 234.65148636487
58 238.245734861258
59 241.768658102682
60 245.257798991097
61 248.689494063353
62 252.088414372695
63 255.469784182937
64 258.818024610196
65 262.156020867577
66 265.470850416423
67 268.771468183637
68 272.048445873526
69 275.320049706475
70 278.579045142114
71 281.796543294592
72 285.00759124505
73 288.197584679148
74 291.330083903889
75 294.415866209262
76 297.374172611474
};
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5558991165574
2 74.2352212011113
3 78.8998519067012
4 83.5522760311262
5 88.2014611846134
6 92.8266801486819
7 97.4306618223267
8 102.006806305088
9 106.543928164196
10 111.028638156677
11 115.450659675719
12 119.782421652422
13 124.005539180087
14 128.074345683935
15 131.957655604615
16 135.603300367658
17 138.956066022017
18 141.987734868018
19 144.655341950378
20 146.929799814775
21 148.833703735362
22 150.393291076134
23 151.67167112985
24 152.726586317919
25 153.637519057322
26 154.47730122542
27 155.26307464303
28 156.070679285083
29 156.963757375367
30 158.042336411309
31 159.462319935027
32 161.441352001937
33 164.08570655579
34 167.29242998376
35 170.945980221722
36 175.079734313977
37 179.787448152002
38 185.173216905742
39 191.245402356159
40 197.6312181077
41 204.410277243247
42 211.888087671545
43 218.466189532513
44 224.430939384006
45 229.898049051603
46 235.133765586035
47 240.241776409555
48 245.238961261081
49 250.145013254283
50 255.013995382379
51 259.847928302747
52 264.639490300603
53 269.405619226822
54 274.149959366401
55 278.897191732003
56 283.624627535963
57 288.324159457264
58 292.928139614463
59 297.635233397017
};
\addplot [very thick, navy00127]
table {%
0 65
1 71.575494431849
2 78.3508366499765
3 85.0801722662712
4 91.7764182424917
5 98.4447755235882
6 105.017894826898
7 111.485962786055
8 117.788663101604
9 123.858895530479
10 129.60731446496
11 134.900161145416
12 139.616065952561
13 143.634618401723
14 146.856822947125
15 149.316198488521
16 151.080767749939
17 152.358572609849
18 153.317397627467
19 154.098678954577
20 154.795058595421
21 155.507292245841
22 156.335676801095
23 157.495436655068
24 159.513576338382
25 162.667237345203
26 166.507109139915
27 171.044055375754
28 176.684974477429
29 183.706927049157
30 191.923904831145
31 200.737440447323
32 210.913709711938
33 220.001997403376
34 228.036261885047
35 235.467809811838
36 242.453498987248
37 249.51613455204
38 256.549336147516
39 263.551739874501
40 270.565009696555
41 277.71516180099
42 284.7107387336
43 291.562003395101
44 298.409457242707
};
\addplot [very thick, black0051]
table {%
0 65
1 73.0339972870707
2 81.4551783166904
3 89.7686135659524
4 97.989065890145
5 106.095408731405
6 113.990261038442
7 121.607357410922
8 128.762510347977
9 135.260894397167
10 140.886280557459
11 145.468750891405
12 148.91085293446
13 151.313224296398
14 152.960093628682
15 154.178293688732
16 155.199880106192
17 156.244630292997
18 157.633951005025
19 160.134023119737
20 164.08444615648
21 168.904479315264
22 175.029438625532
23 183.150852102424
24 193.295399723098
25 204.397958309537
26 216.561861261776
27 226.641992404991
28 235.963601559933
29 244.669431279621
30 253.2641390927
31 261.942436182971
32 270.709826589595
33 279.540307964551
34 288.036095206819
35 296.521135403585
};

\nextgroupplot[
height=3.8cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
xticklabels={},
ymajorgrids,
ymin=53.2573364878925, ymax=311.595933754258,
ytick style={color=black},
yticklabels={},
xlabel={$Q_s = 0.6$},
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.1032847708683
2 70.9159496642854
3 73.6843860955217
4 76.4150237835979
5 79.1504175081282
6 81.8761349640535
7 84.6249928403689
8 87.3500522915144
9 90.0724403133638
10 92.8089836140713
11 95.5215846407336
12 98.2311328186545
13 100.942806012885
14 103.66720135199
15 106.342620179912
16 109.03955376706
17 111.725805296553
18 114.363954054596
19 117.022530130829
20 119.649511699172
21 122.227462037183
22 124.774082240422
23 127.267707065645
24 129.691770030651
25 132.029138313874
26 134.273267723867
27 136.377623379414
28 138.391621416393
29 140.267120934494
30 141.999914083196
31 143.592785054756
32 145.061488673139
33 146.432131100615
34 147.699272560644
35 148.849321344711
36 149.915759935861
37 150.911003907983
38 151.839435490797
39 152.720647367743
40 153.542467283297
41 154.333700945288
42 155.105921099735
43 155.849520400859
44 156.573325693002
45 157.294064554949
46 158.028824262211
47 158.758359946725
48 159.51920378061
49 160.300346625415
50 161.10654939262
51 161.982139788026
52 162.910137621905
53 163.918479584091
54 165.024419604471
55 166.277925798596
56 167.664484334484
57 169.252482269504
58 171.054224373756
59 173.145085736387
60 175.537553540476
61 178.280523089263
62 181.418756800092
63 184.969170379497
64 188.99909730481
65 193.513438010372
66 198.359373656915
67 203.34055354994
68 208.255246007305
69 213.11405531604
70 217.434046882164
71 221.367210012473
72 225.019814756402
73 228.438933486239
74 231.691896462764
75 234.83050653056
76 237.893740860739
77 240.884838751308
78 243.833880894653
79 246.7313190989
80 249.589085693797
81 252.445054472477
82 255.280948351286
83 258.091048608023
84 260.890634189726
85 263.661791275918
86 266.434331119749
87 269.184301124627
88 271.935215470247
89 274.66328111551
90 277.386671449067
91 280.098884075848
92 282.790709684824
93 285.493876789227
94 288.158853568969
95 290.810730531361
96 293.449819888345
97 296.056512008264
98 298.625753574094
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.3884338793448
2 71.6489788345441
3 74.9007822090268
4 78.1781844656036
5 81.4389829782984
6 84.679432462138
7 87.9100539676194
8 91.1607800588185
9 94.3811820438914
10 97.6025750827909
11 100.789728502264
12 103.966011933651
13 107.135306040882
14 110.274678356728
15 113.378329384225
16 116.441276413478
17 119.456911567345
18 122.410863668808
19 125.28675431459
20 128.054219276695
21 130.749964321393
22 133.29393459238
23 135.678727929317
24 137.91855500821
25 139.95090063087
26 141.793596846976
27 143.41668926344
28 144.883598487551
29 146.153953694061
30 147.256890943332
31 148.224852324287
32 149.058901588117
33 149.779799623223
34 150.409493219129
35 150.958242385334
36 151.437391155394
37 151.857713600822
38 152.224057445502
39 152.563126195302
40 152.865176238811
41 153.111721716292
42 153.357707679132
43 153.58904070473
44 153.783077845337
45 153.962773097244
46 154.132401245323
47 154.300568457737
48 154.448746697136
49 154.584193617477
50 154.710488372425
51 154.837130295763
52 154.95570939195
53 155.067691604928
54 155.192507640892
55 155.297289961285
56 155.414097105135
57 155.523892490931
58 155.636290944398
59 155.751445912174
60 155.864547181399
61 155.98992986616
62 156.123077142816
63 156.254724791595
64 156.414869920324
65 156.580998086097
66 156.777830121342
67 156.97400891123
68 157.21942230222
69 157.510134700816
70 157.831513126901
71 158.22761289954
72 158.716096794918
73 159.304511869203
74 160.049568719296
75 161.009727598669
76 162.250235626767
77 163.814465543601
78 165.735648273793
79 168.005986911668
80 170.62984435242
81 173.53947048822
82 176.768961676852
83 180.287034524133
84 184.093052818008
85 188.224103927285
86 192.713348859139
87 197.803264162808
88 203.247424595294
89 208.558507066002
90 213.462815936027
91 218.219878829447
92 222.500807246646
93 226.499921420713
94 230.306150152896
95 234.013789654187
96 237.593113994969
97 241.11018366326
98 244.582957013833
};
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5407296565484
2 74.2105420571396
3 78.8572832262934
4 83.4886795947737
5 88.1053988236802
6 92.7046503675842
7 97.2542665033192
8 101.770244284595
9 106.238323148583
10 110.622838011113
11 114.913085589756
12 119.075106807177
13 123.086635143988
14 126.900855991226
15 130.461932983816
16 133.71742073388
17 136.639704729739
18 139.189692014017
19 141.342563313677
20 143.114997720278
21 144.535138445761
22 145.641315958129
23 146.48843205972
24 147.121590423258
25 147.594226851126
26 147.942202710985
27 148.1920631753
28 148.37208539992
29 148.505185923921
30 148.607889523864
31 148.675131822716
32 148.724102534858
33 148.75980727563
34 148.7860350407
35 148.801787419645
36 148.819828679751
37 148.830173347779
38 148.831860425338
39 148.837911422177
40 148.841301744783
41 148.844582846393
42 148.845944443653
43 148.85130493037
44 148.849572284003
45 148.852404099728
46 148.852822551912
47 148.854176760624
48 148.85214850709
49 148.851211516534
50 148.854091816367
51 148.855484735709
52 148.853631412358
53 148.854612356666
54 148.856503009728
55 148.854414763895
56 148.849445957702
57 148.851093870333
58 148.850071306332
59 148.850217437799
60 148.848572121074
61 148.84765625
62 148.853309761766
63 148.851540336721
64 148.855709337628
65 148.850699245869
66 148.851614191193
67 148.854439675455
68 148.855653488505
69 148.853766048502
70 148.848919632033
71 148.85240220755
72 148.847623392547
73 148.852183459033
74 148.851887760922
75 148.848586378477
76 148.85578458205
77 148.853696098563
78 148.852815766582
79 148.85464635225
80 148.850708805157
81 148.852304006161
82 148.851734610942
83 148.853950689463
84 148.859969775598
85 148.855472370766
86 148.855443511004
87 148.858626346195
88 148.858426517572
89 148.858843828428
90 148.860823566316
91 148.867185606547
92 148.866389946796
93 148.870693097547
94 148.867703891733
95 148.873625825218
96 148.882581105169
97 148.883794579173
98 148.887801816963
};
\addplot [very thick, navy00127]
table {%
0 65
1 71.5541962528873
2 78.3029049785371
3 84.9974761877602
4 91.6453696442575
5 98.2178779712253
6 104.677842108265
7 110.978891519525
8 117.051663148285
9 122.81176286028
10 128.132331341709
11 132.90429353404
12 136.989422062555
13 140.321753019866
14 142.886172138977
15 144.75810086143
16 146.045440282968
17 146.902674941151
18 147.466297822584
19 147.812868915566
20 148.022007821197
21 148.175519696386
22 148.256249019692
23 148.306297573909
24 148.334583357098
25 148.350548980465
26 148.362124777184
27 148.372145434835
28 148.375219320143
29 148.378829368475
30 148.381125563352
31 148.384985164898
32 148.381510639512
33 148.3806195801
34 148.379983738214
35 148.380210190084
36 148.376397763578
37 148.377222879797
38 148.373556499672
39 148.379130360377
40 148.379970334874
41 148.377304681373
42 148.368903525655
43 148.367569880205
44 148.364787768142
45 148.366329005564
46 148.368443575881
47 148.365034526051
48 148.360092430142
49 148.358392880065
50 148.35584615604
51 148.350965239956
52 148.355146052031
53 148.352293787244
54 148.344718902422
55 148.341916799817
56 148.338521456289
57 148.334355740698
58 148.328947931679
59 148.325435430723
60 148.323783583367
61 148.319653780889
62 148.309415121255
63 148.3048255001
64 148.29752325515
65 148.290685728962
66 148.290994422333
67 148.284171635617
68 148.270425711064
69 148.260836056917
70 148.255180090188
71 148.253285577705
72 148.246824785227
73 148.228173356935
74 148.228316563191
75 148.221026490066
76 148.208576608471
77 148.20983901353
78 148.194797778634
79 148.200579445388
80 148.196227654349
81 148.203946710836
82 148.218617529937
83 148.244930865713
84 148.277142816375
85 148.337527461554
86 148.438444739434
87 148.571157468181
88 148.783044849384
89 149.101503705713
90 149.585426383124
91 150.343217980735
92 151.397965153612
93 152.894054856295
94 154.998372892968
95 157.88926466601
96 161.728587128727
97 166.562920145579
98 172.271541140867
};
\addplot [very thick, black0051]
table {%
0 65
1 73.0046957067824
2 81.3802849067915
3 89.6302579761429
4 97.752558484749
5 105.687077256771
6 113.355832072833
7 120.606814062032
8 127.262996330616
9 133.126675517108
10 137.97684742424
11 141.750210464735
12 144.461703160239
13 146.273090421434
14 147.429840826107
15 148.118523806125
16 148.526895685558
17 148.745797060083
18 148.875781361496
19 148.956022153073
20 148.999600388194
21 149.022465815992
22 149.032573010934
23 149.039474059903
24 149.044430484566
25 149.045768060891
26 149.043683083512
27 149.044023182117
28 149.048540917138
29 149.052332552961
30 149.052879603581
31 149.045594094044
32 149.042702694983
33 149.048410590352
34 149.046216447744
35 149.040027408211
36 149.03906372654
37 149.034035263045
38 149.031166124151
39 149.030512879091
40 149.029213964446
41 149.028800708238
42 149.019040681065
43 149.019276351486
44 149.020681386752
45 149.010308248026
46 149.00334137739
47 149.002940840566
48 148.996102115994
49 148.986676187076
50 148.988050538939
51 148.974271109969
52 148.970935046395
53 148.963215239401
54 148.957205277587
55 148.9440224995
56 148.935507360185
57 148.926073483842
58 148.920636280557
59 148.91060439482
60 148.897946946118
61 148.889940338557
62 148.883739523993
63 148.876766494419
64 148.875624589555
65 148.883598412381
66 148.896087198754
67 148.931647124352
68 149.002484613957
69 149.108387815114
70 149.289152842418
71 149.626565735914
72 150.16903680859
73 150.995773783178
74 152.244886014874
75 154.196687607082
76 157.158989004712
77 161.456408425562
78 167.285967393945
79 174.465120265097
80 182.580491288203
81 191.213367425649
82 200.006827693582
83 208.792313514903
84 217.503883716946
85 226.132201984388
86 234.653697276142
87 242.908750625045
88 251.044447301873
89 259.410019851187
90 267.848296948223
91 276.521102411704
92 284.80127426751
93 293.082151840842
};

\nextgroupplot[
height=3.8cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
xticklabels={},
ymajorgrids,
ymin=53.2573364878925, ymax=311.595933754258,
ytick style={color=black},
yticklabels={},
xlabel={$Q_s = 0.8$},
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.102564469914
2 70.911600074442
3 73.6772858738295
4 76.4041772913503
5 79.1426587045868
6 81.8584421909018
7 84.6072349200894
8 87.3148771577967
9 90.0386031254924
10 92.7652383134739
11 95.4649380416876
12 98.1715063001145
13 100.876462417482
14 103.563304644202
15 106.237151206096
16 108.906411982016
17 111.560189627762
18 114.194342242774
19 116.798971876969
20 119.359772681726
21 121.90040222728
22 124.368074256575
23 126.77810549224
24 129.084451957652
25 131.303507741667
26 133.39285049339
27 135.36319505105
28 137.159015102713
29 138.805799799513
30 140.29422372338
31 141.665249992845
32 142.857011981277
33 143.933265548698
34 144.893120481065
35 145.729172630976
36 146.488704043065
37 147.154645818119
38 147.727396377693
39 148.276076870203
40 148.730896486529
41 149.157603092784
42 149.514915861081
43 149.859253209537
44 150.15701496813
45 150.413598464227
46 150.65252950613
47 150.880769175658
48 151.075193998225
49 151.256279895741
50 151.416906407889
51 151.567846100996
52 151.690068027211
53 151.807583807083
54 151.911682992496
55 152.025474697139
56 152.120438792461
57 152.214708199069
58 152.30358626221
59 152.369131169612
60 152.433785312352
61 152.50808102498
62 152.571657623867
63 152.626104642003
64 152.666771698654
65 152.724833080207
66 152.775296360535
67 152.820544412607
68 152.866780321481
69 152.907631499807
70 152.958047565184
71 152.999899710593
72 153.055092154671
73 153.09891274764
74 153.147659080819
75 153.201286146002
76 153.261193495236
77 153.313981144511
78 153.370260052698
79 153.427685299258
80 153.488240436845
81 153.55829108304
82 153.637684482017
83 153.701410388717
84 153.792826345418
85 153.865687468654
86 153.979725179464
87 154.090678548914
88 154.221805265118
89 154.356419475441
90 154.49967035487
91 154.659758946358
92 154.826186039845
93 155.031829516467
94 155.262312234835
95 155.514491196401
96 155.776746920573
97 156.09522512969
98 156.449154850827
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.3809754844602
2 71.6402089219967
3 74.8819657619326
4 78.1488401969881
5 81.3939454462452
6 84.6343217557579
7 87.8412950030704
8 91.077757633724
9 94.2977912306001
10 97.4852710301716
11 100.656416406127
12 103.789726966356
13 106.892743352717
14 109.994544260047
15 113.036278458594
16 116.021799065754
17 118.945869881997
18 121.814081612263
19 124.584794737518
20 127.216749471761
21 129.732052636086
22 132.076311356044
23 134.248008679019
24 136.224227024867
25 138.016663337804
26 139.587376838498
27 140.949118927017
28 142.111779891886
29 143.111677082442
30 143.946315714388
31 144.645006566551
32 145.228948683177
33 145.701824978954
34 146.102122375576
35 146.422782209158
36 146.685076565198
37 146.899647510453
38 147.0779396863
39 147.225057805943
40 147.335641175715
41 147.437515166222
42 147.515539122614
43 147.578371741055
44 147.631264098684
45 147.667713836927
46 147.69876352837
47 147.724399891474
48 147.744774116169
49 147.767050322728
50 147.786295619396
51 147.803869770099
52 147.80986790432
53 147.823713371794
54 147.831100956733
55 147.836285775462
56 147.844844573273
57 147.850745203289
58 147.854036380251
59 147.854987007795
60 147.859099217456
61 147.862193083944
62 147.867704391289
63 147.873614760653
64 147.872712728727
65 147.874994644464
66 147.877108296083
67 147.883143212027
68 147.894998428975
69 147.898017765845
70 147.900611184098
71 147.892042046331
72 147.903274638333
73 147.908376776405
74 147.909867321727
75 147.9150537788
76 147.922696898738
77 147.930644424132
78 147.934345454026
79 147.941247893038
80 147.942743294581
81 147.951789846585
82 147.958885714286
83 147.966550502742
84 147.978375135691
85 147.989286785607
86 147.992143642779
87 148.005312919535
88 148.018359503365
89 148.029009727043
90 148.045110419107
91 148.066000942871
92 148.072494608606
93 148.081382720284
94 148.100331438041
95 148.130452798377
96 148.143532469758
97 148.163755302587
98 148.182877543734
};
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5317287275733
2 74.1837124179283
3 78.817011520442
4 83.4309060082351
5 88.0169865588336
6 92.5740117985694
7 97.0827708956287
8 101.539146668187
9 105.927058857037
10 110.219305492252
11 114.383428766772
12 118.396458891231
13 122.216422905481
14 125.788226408641
15 129.068925233645
16 132.016284835015
17 134.601983103728
18 136.783136478265
19 138.592225403473
20 140.029345533322
21 141.167925657763
22 142.026024000228
23 142.674493823291
24 143.156101245618
25 143.511025326914
26 143.760212080613
27 143.946823677007
28 144.074298992145
29 144.168913718895
30 144.234584087444
31 144.278353159057
32 144.313715994873
33 144.340191203499
34 144.354169929801
35 144.367724754703
36 144.372394350154
37 144.378289051927
38 144.384115585193
39 144.381961466112
40 144.383070608021
41 144.386283955192
42 144.38814477059
43 144.387498574849
44 144.388626942636
45 144.386752136752
46 144.386326734083
47 144.387790565178
48 144.388622891017
49 144.382991762392
50 144.381957609362
51 144.385366340302
52 144.384060758916
53 144.383587405613
54 144.383453934249
55 144.386830630682
56 144.383457574937
57 144.374518860662
58 144.383092448473
59 144.381038509741
60 144.382738383522
61 144.383651831901
62 144.379076861672
63 144.379241033244
64 144.37601698417
65 144.381379713118
66 144.382130740941
67 144.37984518226
68 144.378236643723
69 144.385408948418
70 144.383553832117
71 144.388173927915
72 144.394959539549
73 144.397220044194
74 144.405800199515
75 144.412666276964
76 144.417883211679
77 144.43909530121
78 144.450638146168
79 144.466635311556
80 144.489886102835
81 144.52520816699
82 144.549235944806
83 144.592765860338
84 144.648215991219
85 144.721207975259
86 144.803456339474
87 144.907711396666
88 145.037294807251
89 145.193958573893
90 145.39759895061
91 145.664265951681
92 145.993411764706
93 146.406628180458
94 146.929356044395
95 147.59783197832
96 148.432225866248
97 149.499059105295
98 150.778503579884
};
\addplot [very thick, navy00127]
table {%
0 65
1 71.5381314247423
2 78.2535900178253
3 84.9097600639069
4 91.505568627451
5 97.9969482630768
6 104.35385141977
7 110.495265799681
8 116.361242654191
9 121.820373117298
10 126.780947492979
11 131.11201426025
12 134.724157599783
13 137.576047118552
14 139.704590818363
15 141.232686467141
16 142.273342933318
17 142.94030191479
18 143.393856022808
19 143.676371205749
20 143.848741891796
21 143.959594088052
22 144.026386691186
23 144.072744382343
24 144.094977325233
25 144.110729062634
26 144.130656923889
27 144.140704593125
28 144.13379940077
29 144.133574830999
30 144.131606335809
31 144.131422051063
32 144.134133291481
33 144.141434035508
34 144.132828326058
35 144.130229573649
36 144.125641830215
37 144.131031038173
38 144.130671843108
39 144.120795128838
40 144.117679786581
41 144.125023194736
42 144.109094799914
43 144.111031866031
44 144.116255834202
45 144.103941118576
46 144.111594782063
47 144.107245756668
48 144.114211097157
49 144.113678175673
50 144.127896186955
51 144.132408754958
52 144.146112466647
53 144.17669553802
54 144.214733296222
55 144.272571575372
56 144.366361353649
57 144.494828889745
58 144.677304812834
59 144.941771249287
60 145.336295810211
61 145.920805215927
62 146.758222628102
63 147.87061610022
64 149.397680423401
65 151.457873628021
66 154.197484384359
67 157.721272405526
68 162.124129665563
69 167.353375196232
70 173.270855038749
71 179.717421418677
72 186.515043010599
73 193.471054096092
74 200.478314852079
75 207.476187078082
76 214.413177155412
77 221.302292713568
78 228.109729637137
79 234.76738410596
80 241.116932433011
81 247.678003111219
82 254.26913523853
83 260.884906980397
84 267.520407580774
85 274.20686406076
86 281.053919748679
87 287.579804234918
88 294.093804450284
};
\addplot [very thick, black0051]
table {%
0 65
1 72.9796195070433
2 81.3075210185991
3 89.4987445788633
4 97.5186685879785
5 105.298035074701
6 112.736919475923
7 119.671451810839
8 125.903013518722
9 131.237236851495
10 135.523139894747
11 138.741187714869
12 140.999258107318
13 142.479888172534
14 143.40739736583
15 143.974894740598
16 144.311129499379
17 144.497448325018
18 144.608699373725
19 144.674838746504
20 144.713939151778
21 144.734900382486
22 144.750684970603
23 144.752882584622
24 144.751694419474
25 144.755867874724
26 144.755872363501
27 144.755230185233
28 144.74426832922
29 144.749286570401
30 144.74799149507
31 144.738426850848
32 144.739944927164
33 144.73754584243
34 144.727886399315
35 144.723780566143
36 144.719796765953
37 144.722823294319
38 144.721659196666
39 144.720355547946
40 144.731101912646
41 144.74318866228
42 144.777219597825
43 144.835145703114
44 144.922318037749
45 145.062731944048
46 145.304814666743
47 145.711865374459
48 146.310726880738
49 147.183406861695
50 148.48308785751
51 150.405415054193
52 153.196421942374
53 157.088828283405
54 162.272706497365
55 168.703504889714
56 176.203145740262
57 184.387742276434
58 192.932732672702
59 201.61773023309
60 210.291574453503
61 218.888566569971
62 227.421511793935
63 235.844375830868
64 243.958708976868
65 252.05062061676
66 260.351424694708
67 268.693659358228
68 277.27499178724
69 285.452593406907
70 293.618165986239
};

\nextgroupplot[
height=3.8cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
xticklabels={},
ymajorgrids,
ymin=53.2573364878925, ymax=311.595933754258,
ytick style={color=black},
yticklabels={},
xlabel={$Q_s = 1.0$},
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.1009283401622
2 70.9081748042542
3 73.6681557206878
4 76.3931103631025
5 79.1259737656089
6 81.8482491944146
7 84.5775202681411
8 87.2846931759583
9 89.9993842099987
10 92.7281475541299
11 95.4048908372013
12 98.1025299600533
13 100.801709450656
14 103.466059199404
15 106.116372276774
16 108.77520045819
17 111.380829609259
18 113.99099911279
19 116.555633570722
20 119.091846083372
21 121.55862849286
22 123.955697199742
23 126.286884541575
24 128.496885605052
25 130.584698044272
26 132.540747211204
27 134.349965647544
28 135.976911728899
29 137.439446614304
30 138.756818279431
31 139.902556024916
32 140.907733279879
33 141.770096186877
34 142.532674032517
35 143.183864270886
36 143.73009147258
37 144.21297741626
38 144.618481139503
39 144.965402633125
40 145.269210386857
41 145.51078724714
42 145.732109618854
43 145.914246434095
44 146.045910328033
45 146.191571045884
46 146.310751210012
47 146.409131910141
48 146.49294141229
49 146.566960131701
50 146.629762688575
51 146.680971938009
52 146.722046466353
53 146.759890078434
54 146.784288741267
55 146.805606459741
56 146.828419650911
57 146.853679145304
58 146.875939688131
59 146.888783841856
60 146.904785778745
61 146.920264209878
62 146.925847396923
63 146.930879931267
64 146.938473219018
65 146.941424212472
66 146.948720152407
67 146.959536495932
68 146.970149681301
69 146.982724785492
70 146.99216253779
71 146.992105225452
72 146.9979655869
73 147.008495215174
74 147.015371171533
75 147.021988253832
76 147.038384938318
77 147.044161054592
78 147.053050930039
79 147.060231295052
80 147.071917710094
81 147.086101918311
82 147.094311248604
83 147.103669107007
84 147.11941004472
85 147.134409449948
86 147.147165484125
87 147.165171919771
88 147.18487154136
89 147.202963769778
90 147.223418283978
91 147.247814246811
92 147.268414267297
93 147.295442820292
94 147.321045691681
95 147.350480011463
96 147.387704518754
97 147.416973588042
98 147.454841159528
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.3743454376828
2 71.6322165463314
3 74.8599106237775
4 78.1186339039678
5 81.3602122924157
6 84.5991835802575
7 87.7991145387032
8 91.0030976104148
9 94.2004511256728
10 97.3681070046964
11 100.516166347719
12 103.625230163148
13 106.704176300991
14 109.745411731126
15 112.729648341611
16 115.654796045028
17 118.496367658603
18 121.251231386434
19 123.887835387186
20 126.406540722562
21 128.761963890673
22 130.951284613189
23 132.930617604659
24 134.723043310628
25 136.264907275321
26 137.643222250778
27 138.799803085002
28 139.773315636997
29 140.582685033188
30 141.2527759541
31 141.78589370326
32 142.236750831418
33 142.58856947101
34 142.866896925756
35 143.099215070644
36 143.275534814688
37 143.418752052076
38 143.543598966585
39 143.625744015758
40 143.695930896631
41 143.749300479671
42 143.787632604692
43 143.823049675779
44 143.852993259454
45 143.879684221045
46 143.900382594792
47 143.91890927261
48 143.932578655856
49 143.935166545309
50 143.939946885976
51 143.946931722434
52 143.950903949961
53 143.954836222406
54 143.954772003485
55 143.96016050035
56 143.963949686612
57 143.969986435354
58 143.969158718373
59 143.97465516749
60 143.977527127356
61 143.974134608522
62 143.978979536464
63 143.983034872762
64 143.98126196121
65 143.98605893528
66 143.98580385324
67 143.98727633627
68 143.996144013939
69 144.00121386953
70 143.999914318763
71 143.99820089955
72 144.007439668713
73 144.008526744269
74 144.007528141249
75 144.012270026283
76 144.023147883704
77 144.036020852674
78 144.024358205546
79 144.035447015139
80 144.041656547764
81 144.039170868988
82 144.049906443273
83 144.064592617987
84 144.067085534771
85 144.080488013943
86 144.082553604846
87 144.090235122704
88 144.104286326618
89 144.107087761399
90 144.118002571796
91 144.136304568238
92 144.143703851812
93 144.162119307468
94 144.175525375268
95 144.185523722471
96 144.205284959292
97 144.231616544039
98 144.241494072275
};
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5191666429162
2 74.1530812843671
3 78.7729959127871
4 83.3621485343133
5 87.9285144679882
6 92.4502507408252
7 96.9171960007976
8 101.311368460037
9 105.627341757725
10 109.817685853881
11 113.87174337279
12 117.737717298376
13 121.373748308525
14 124.739725832193
15 127.785812004788
16 130.470232922573
17 132.77734235839
18 134.693368473538
19 136.244455523111
20 137.468076923077
21 138.404201979916
22 139.107908541453
23 139.638082617307
24 140.019883691097
25 140.291135631397
26 140.49903122863
27 140.642808287498
28 140.753077799943
29 140.829524080935
30 140.8792948654
31 140.915366308979
32 140.936665384012
33 140.959595815637
34 140.972810744532
35 140.983905227593
36 140.986798773968
37 140.996406673321
38 140.997761874893
39 141.001981242339
40 141.003136226264
41 141.007084717253
42 141.006670847825
43 141.012134953228
44 141.00749960791
45 141.014871531639
46 141.011374650778
47 141.013785533031
48 141.015666875748
49 141.022274509804
50 141.023456103578
51 141.026142113891
52 141.025593133341
53 141.032531219707
54 141.036959404543
55 141.038479085284
56 141.034719251718
57 141.04681263542
58 141.053993924614
59 141.061258821014
60 141.067879496429
61 141.077262094934
62 141.08849481832
63 141.101716175381
64 141.111693939221
65 141.128408718336
66 141.150227444494
67 141.164801801673
68 141.192371854281
69 141.216507040648
70 141.257557832922
71 141.292079560847
72 141.340481007608
73 141.407079646018
74 141.473278959676
75 141.566099038119
76 141.662846227316
77 141.78927257692
78 141.942870996264
79 142.119845434324
80 142.33874554526
81 142.631249554494
82 142.961869180202
83 143.379949824671
84 143.900413458797
85 144.538742179595
86 145.337687311264
87 146.313789761715
88 147.482497041251
89 148.886843568648
90 150.613346264101
91 152.675144063445
92 155.118078918857
93 157.929697194449
94 161.119114481618
95 164.670136462804
96 168.538946497597
97 172.682936219361
98 177.029607233521
};
\addplot [very thick, navy00127]
table {%
0 65
1 71.5142580130033
2 78.2006417112299
3 84.8195762288649
4 91.3740927174983
5 97.7727622796509
6 104.014633937613
7 110.014091939924
8 115.672227212456
9 120.885292188347
10 125.537430103846
11 129.509933397036
12 132.734586208863
13 135.230526796155
14 137.049526417893
15 138.345014322156
16 139.218640294546
17 139.773602121411
18 140.147749315381
19 140.385848330149
20 140.533744867701
21 140.627626814177
22 140.686058446187
23 140.728027148805
24 140.750983971251
25 140.77125376157
26 140.77996009122
27 140.787122713469
28 140.795516129952
29 140.789268042266
30 140.802409638554
31 140.808479407154
32 140.80869813204
33 140.803296687627
34 140.817610152574
35 140.821570668682
36 140.821577296064
37 140.835640064427
38 140.834624327756
39 140.853446063475
40 140.857187691693
41 140.876309376202
42 140.886726219356
43 140.911078467726
44 140.946281934307
45 140.983433133733
46 141.029134801963
47 141.090704080613
48 141.16786560475
49 141.275797105586
50 141.42630340204
51 141.620939451844
52 141.901350599712
53 142.277750032106
54 142.83276523525
55 143.587841979955
56 144.561227837448
57 145.846594153249
58 147.569906278084
59 149.796650308149
60 152.696577111305
61 156.344537695184
62 160.756802260048
63 165.923939562556
64 171.742299076888
65 178.069732916506
66 184.717323666258
67 191.554521845838
68 198.465373526305
69 205.379163632729
70 212.238867956842
71 219.037465375939
72 225.783074902196
73 232.454964270942
74 238.731323684736
75 245.151638876199
76 251.644689690619
77 258.159456295154
78 264.681643718342
79 271.240202167302
80 277.968822269807
81 284.502076109756
82 290.917908743076
83 297.323580623983
};
\addplot [very thick, black0051]
table {%
0 65
1 72.9584909430892
2 81.2364337211792
3 89.3554730983302
4 97.2796700866165
5 104.911906292408
6 112.14895166819
7 118.787541395455
8 124.642169241964
9 129.547902611573
10 133.397035113502
11 136.211532426032
12 138.149817226411
13 139.40862393699
14 140.18900907586
15 140.667693844069
16 140.952025358025
17 141.117653776426
18 141.216510881199
19 141.280010852027
20 141.315496495911
21 141.343856594402
22 141.351489811062
23 141.363155940241
24 141.367929912676
25 141.381919372101
26 141.375105334571
27 141.38865420294
28 141.390710226461
29 141.397491330964
30 141.406009454037
31 141.419666048237
32 141.426933074352
33 141.45006638779
34 141.476008444115
35 141.507372443887
36 141.557411422377
37 141.626836714314
38 141.719042589632
39 141.864638045216
40 142.073102837892
41 142.392889269651
42 142.888446499415
43 143.567442524632
44 144.500642416629
45 145.827570947296
46 147.712432200971
47 150.378877906645
48 154.025104901093
49 158.791315646686
50 164.740110494083
51 171.738383304527
52 179.531249107372
53 187.813194345281
54 196.326877481647
55 204.908580490314
56 213.467617579029
57 221.931448500615
58 230.340964268373
59 238.622143510055
60 246.524432199398
61 254.600488341211
62 262.797009126876
63 271.127443415638
64 279.497144244224
65 287.567241945384
66 295.631140169305
};

\nextgroupplot[
height=3.8cm,
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ymajorgrids,
ymin=53.2573364878925, ymax=311.595933754258,
ytick style={color=black},
ylabel={\(\displaystyle z_d\)},
xlabel={\(\displaystyle t^*\)},
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.9994843515
2 127.99695073941
3 127.998167265646
4 127.996146131805
5 127.995101198917
6 127.997965732623
7 127.993798960288
8 127.992420226104
9 127.992823788925
10 127.994142163532
11 127.991809499263
12 127.989983951396
13 127.986366110045
14 127.99131929523
15 127.989269802157
16 127.988125080575
17 127.987077549032
18 127.984615604991
19 127.982721567953
20 127.985463450962
21 127.985679302296
22 127.984614723452
23 127.985473403722
24 127.985777917818
25 127.988022236231
26 127.985483386065
27 127.987934024046
28 127.990937983164
29 127.992849363751
30 127.993972367385
31 127.999427180295
32 128.006361487213
33 128.016259580259
34 128.021987623904
35 128.033960696688
36 128.053906888102
37 128.070770597252
38 128.082820986858
39 128.116233068157
40 128.131627580476
41 128.166038276826
42 128.188655450142
43 128.228874905036
44 128.269568209186
45 128.3061016852
46 128.341468307992
47 128.383209848235
48 128.413516379582
49 128.437908496732
50 128.469998996862
51 128.492148997135
52 128.507287501612
53 128.521320633102
54 128.530669837268
55 128.538558532741
56 128.54318794062
57 128.546224630203
58 128.553042032227
59 128.555565112678
60 128.553513575504
61 128.548316346278
62 128.54959293659
63 128.546305051721
64 128.544782322089
65 128.537601261739
66 128.546311034631
67 128.539040545965
68 128.540034975059
69 128.532617268725
70 128.532590457342
71 128.534047403966
72 128.535056779078
73 128.526851798726
74 128.528371692837
75 128.525758705754
76 128.524205694614
77 128.52370368246
78 128.523030372559
79 128.517014411701
80 128.515459630001
81 128.520255252026
82 128.515880530212
83 128.510496429493
84 128.514013058764
85 128.510855994834
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.997460045662
2 127.999500463855
3 127.996274089936
4 127.99758816058
5 127.992565533184
6 127.994345603564
7 127.99483241021
8 127.991107748962
9 127.993848656981
10 127.993286769222
11 127.989391927585
12 127.990478773518
13 127.992848782437
14 127.990886495443
15 127.987051366245
16 127.984350011423
17 127.989537091226
18 127.989135245492
19 127.990775118524
20 127.994000771329
21 127.992785714286
22 127.99564323058
23 127.998257814843
24 127.999942928075
25 128.004653552973
26 128.010555031851
27 128.017984584642
28 128.025283746163
29 128.031553259505
30 128.046543179903
31 128.072420535804
32 128.104282123065
33 128.156378013445
34 128.199260359254
35 128.279711593375
36 128.3583329764
37 128.437473239517
38 128.534392440657
39 128.631223496152
40 128.717487828905
41 128.817819775326
42 128.900521019199
43 128.963382936791
44 129.000785422557
45 129.017973389676
46 129.030159432495
47 129.039133043776
48 129.047485634238
49 129.054847740387
50 129.057213077275
51 129.063345958694
52 129.052299252868
53 129.066817246112
54 129.059184868788
55 129.056041505874
56 129.065369938975
57 129.050692231858
58 129.051688894607
59 129.058147677094
60 129.045780584688
61 129.040825078262
62 129.046745934204
63 129.041302950211
64 129.036024063674
65 129.033248995812
66 129.034430025154
67 129.02937478569
68 129.027087262129
69 129.020877990226
70 129.018625194757
71 129.015219938834
72 129.015544633672
};
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128
2 128
3 128.000370227975
4 128.000697985812
5 128.000640989117
6 128
7 128.002435897436
8 128.002877902835
9 128.003517516377
10 128.00445894353
11 128.005140619438
12 128.007040145933
13 128.010894021817
14 128.016665479667
15 128.020879355804
16 128.025025652719
17 128.034003135243
18 128.044747414309
19 128.050807359585
20 128.062524924514
21 128.086793582034
22 128.152829839089
23 128.27479338843
24 128.433579782612
25 128.559352210574
26 128.665849801245
27 128.762082525932
28 128.856104961751
29 128.968161217684
30 129.129348554164
31 129.347108615727
32 129.462149066553
33 129.48843205972
34 129.511757831428
35 129.523986553856
36 129.540415770201
37 129.546506491101
38 129.560343107919
39 129.562892678549
40 129.56060584472
41 129.568357009532
42 129.577614344151
43 129.573888010033
44 129.569613039266
45 129.575829687789
46 129.580371647619
47 129.576186879124
48 129.570437087603
49 129.581714530036
50 129.574767687133
51 129.57155480809
};
\addplot [very thick, navy00127]
table {%
0 128
1 128.002196328993
2 128.007172700957
3 128.006004849522
4 128.015207064295
5 128.01654071011
6 128.024186417957
7 128.025212121212
8 128.031586452763
9 128.039113875298
10 128.046711248628
11 128.057676952033
12 128.08063021316
13 128.102703473857
14 128.11173853525
15 128.175661028552
16 128.360192749098
17 128.597479614529
18 128.72694721826
19 128.851668021622
20 129.006731509741
21 129.176401785842
22 129.482822059641
23 129.577252117375
24 129.627091088008
25 129.657912371501
26 129.698188819167
27 129.720156276735
28 129.737785573714
29 129.75674134071
30 129.773126025248
31 129.788982579292
32 129.805642722656
33 129.822715471741
34 129.834146619867
35 129.841842413173
};
\addplot [very thick, black0051]
table {%
0 128
1 128.004741434712
2 128.013723056732
3 128.01788977727
4 128.024563607039
5 128.037831669044
6 128.054248412642
7 128.062891466564
8 128.088639931497
9 128.107283576976
10 128.138562987069
11 128.164313954982
12 128.196704002283
13 128.4118184283
14 128.689670423741
15 128.854175885351
16 129.05961011531
17 129.263336663337
18 129.636458318472
19 129.728064414813
20 129.800011417317
21 129.880917729646
22 129.93352180245
23 129.987263692958
24 130.030648660995
25 130.083466659048
26 130.140970546664
27 130.183309303222
28 130.23777501749
};

\nextgroupplot[
height=3.8cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ymajorgrids,
ymin=53.2573364878925, ymax=311.595933754258,
ytick style={color=black},
yticklabels={},
xlabel={\(\displaystyle t^*\)},
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.999727832689
2 127.997909776804
3 127.997380100215
4 127.998796630566
5 127.996690971078
6 127.998009166428
7 127.995045960883
8 127.993996704635
9 127.989561108327
10 127.994656772863
11 127.994327947748
12 127.992895611321
13 127.988784163181
14 127.987037355334
15 127.98587574668
16 127.989760994401
17 127.989804539271
18 127.985606668194
19 127.988038277512
20 127.990806770341
21 127.988066073552
22 127.990406369025
23 127.991638628391
24 127.992183025999
25 127.99557408044
26 127.996162107977
27 127.998267270019
28 128.002749731472
29 128.010652310864
30 128.018231814732
31 128.028767084038
32 128.038341998596
33 128.045916614169
34 128.071230130316
35 128.078427722489
36 128.107137232443
37 128.125868117706
38 128.158957179058
39 128.192035626325
40 128.242474557348
41 128.275929718042
42 128.343088685891
43 128.412870053422
44 128.489384243153
45 128.583764048966
46 128.678277925722
47 128.80382528525
48 128.940580166662
49 129.086261706332
50 129.231582112634
51 129.407832748622
52 129.558941023181
53 129.70163080051
54 129.810531439698
55 129.909123434705
56 129.979736793115
57 130.026915914625
58 130.067053763441
59 130.094937071758
60 130.111049003167
61 130.124125673661
62 130.12391472535
63 130.121336753558
64 130.123000630625
65 130.123586325521
66 130.122611076861
67 130.117975917431
68 130.110590158293
69 130.113346622116
70 130.110003299525
71 130.106911834311
72 130.104286472301
73 130.105958270596
74 130.087305799825
75 130.093012912482
76 130.090648266364
77 130.081082244251
78 130.071788250484
79 130.079869132862
80 130.076482905002
81 130.059150200181
82 130.07030229989
83 130.064392526047
84 130.055789126286
85 130.060949894568
86 130.050961262554
87 130.052292458922
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.999357849223
2 127.998972397454
3 127.996873795555
4 127.995947083756
5 127.996232876712
6 127.994430640048
7 127.994404875751
8 127.993876414919
9 127.988598744292
10 127.994116807083
11 127.992532198646
12 127.989420029127
13 127.985969770064
14 127.994661185103
15 127.994961030063
16 127.992601796707
17 127.996027776984
18 127.996114396732
19 127.997970993784
20 128.000299974288
21 128.004610268195
22 128.012129687768
23 128.015778726564
24 128.023334808112
25 128.031839858363
26 128.039774998572
27 128.050944958319
28 128.069037388114
29 128.084004340129
30 128.108057562173
31 128.122547690727
32 128.154694477337
33 128.195408534757
34 128.224940061651
35 128.294042965964
36 128.371119896102
37 128.475680767255
38 128.613790349038
39 128.785500256835
40 129.009076896729
41 129.295455518299
42 129.660127919593
43 130.069851786275
44 130.555695226123
45 131.092022263451
46 131.706290511407
47 132.361183675217
48 133.014888514574
49 133.479087289696
50 133.745592371055
51 133.888965034765
52 133.985134305339
53 134.033352378232
54 134.083392872453
55 134.126377159515
56 134.134076296614
57 134.147136551291
58 134.167976452433
59 134.154594687281
60 134.171041913772
61 134.149323465116
62 134.168453248721
63 134.144358904775
64 134.12746709351
65 134.137568784392
66 134.11871258982
67 134.094548625007
68 134.102851018221
69 134.092385482281
70 134.064505065805
71 134.05549599005
72 134.045061401879
73 134.03750178648
74 134.025142579437
75 134.013550600343
76 133.998556090866
};
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128
2 128.000370449526
3 128.000455671689
4 128
5 128.002292892035
6 128.002748622129
7 128.002122960747
8 128.00495521793
9 128.006470923603
10 128.006778598995
11 128.011754480951
12 128.015783475783
13 128.022142480812
14 128.033278273004
15 128.036860846033
16 128.053338843446
17 128.063458608069
18 128.083590934344
19 128.107751065255
20 128.12381563012
21 128.135951790751
22 128.161925788761
23 128.179505441285
24 128.205843804314
25 128.257711981534
26 128.323496722713
27 128.420283865819
28 128.562084889256
29 128.773166490893
30 129.100290697674
31 129.599603892681
32 130.39924793824
33 131.474169846785
34 132.675133194678
35 133.89520932486
36 135.214900652812
37 136.744002736719
38 138.638124813037
39 140.519280901437
40 141.917885344508
41 142.848264557052
42 143.467244303202
43 143.857686659728
44 144.132733777062
45 144.319433954198
46 144.423583897399
47 144.508822188017
48 144.565890368005
49 144.610723142263
50 144.634310064704
51 144.653866978229
52 144.671460539631
53 144.691213365264
54 144.69991017836
55 144.694340698503
56 144.70788839623
57 144.709219959238
58 144.709393178967
59 144.712081895691
};
\addplot [very thick, navy00127]
table {%
0 128
1 128.001853673839
2 128.00754625469
3 128.008684615823
4 128.01323407775
5 128.021784690837
6 128.025480522443
7 128.035417409282
8 128.040912655971
9 128.058233590596
10 128.068610536822
11 128.09173880182
12 128.119838541741
13 128.155905466889
14 128.183471451597
15 128.205104805361
16 128.22559071399
17 128.246214821362
18 128.296181704118
19 128.378823328007
20 128.515440107211
21 128.73921845373
22 129.078660658262
23 129.707133078547
24 130.869028265024
25 132.732451634994
26 134.924730109382
27 137.505724347367
28 140.608805999943
29 143.746155601837
30 146.299234486593
31 148.260248766154
32 150.128222688296
33 151.255396555906
34 151.786997116181
35 152.08975876974
36 152.281088637207
37 152.391136334469
38 152.47218379658
39 152.522732458642
40 152.555912046543
41 152.585407247886
42 152.604435253851
43 152.621332078002
44 152.633307182084
};
\addplot [very thick, black0051]
table {%
0 128
1 128.008053116299
2 128.014465049929
3 128.020915723199
4 128.03040424803
5 128.044827684664
6 128.063317530131
7 128.078097575593
8 128.102352202335
9 128.136315609115
10 128.177818711446
11 128.2192429472
12 128.255709065997
13 128.286478849118
14 128.317395524092
15 128.398867025299
16 128.547986069481
17 128.854514835377
18 129.460212996802
19 130.809975738547
20 132.980796667237
21 135.489828815977
22 138.66113473558
23 142.483885701236
24 145.685873738599
25 147.804440319817
26 149.190393948045
27 149.777917368586
28 150.080053711984
29 150.236395820248
30 150.329788448911
31 150.386728342185
32 150.412716763006
33 150.434132975611
34 150.440210174622
35 150.448524374929
};

\nextgroupplot[
height=3.8cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ymajorgrids,
ymin=53.2573364878925, ymax=311.595933754258,
ytick style={color=black},
yticklabels={},
xlabel={\(\displaystyle t^*\)},
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.998768031859
2 127.996836122604
3 127.996248997824
4 127.996575734999
5 127.997407582463
6 127.994486294503
7 127.995704221319
8 127.995114683171
9 127.994829783882
10 127.992680760857
11 127.992048140984
12 127.990675623415
13 127.988346456693
14 127.988356272288
15 127.991663324357
16 127.992696444171
17 127.990948022745
18 127.989143822864
19 127.988921015717
20 127.990448778532
21 127.992600649769
22 127.990965580436
23 127.99494595175
24 127.998438798018
25 128.002664565576
26 128.006790149985
27 128.006561134589
28 128.019843259739
29 128.019368415025
30 128.037517004367
31 128.045150669243
32 128.071097173297
33 128.068770573923
34 128.088080304723
35 128.103258690797
36 128.128851219792
37 128.160685400175
38 128.192368247789
39 128.225963395962
40 128.270954440022
41 128.315625895159
42 128.363986539701
43 128.424080171797
44 128.48258720722
45 128.543101101703
46 128.612869968641
47 128.708837555673
48 128.804482314192
49 128.909590924716
50 129.051398120559
51 129.203437410484
52 129.349296137708
53 129.540180169858
54 129.776999140155
55 130.020455522131
56 130.316977780325
57 130.688888888889
58 131.103235416279
59 131.599409801309
60 132.215307920409
61 132.860848516099
62 133.62099868293
63 134.399366789393
64 135.175567050193
65 135.846064582677
66 136.383584997565
67 136.794839837259
68 137.100823605242
69 137.295429479926
70 137.442214007336
71 137.532966324029
72 137.592277693344
73 137.63215309633
74 137.656466777504
75 137.670719293467
76 137.677265819881
77 137.68361128239
78 137.687961780698
79 137.685418070752
80 137.676844747221
81 137.660894495413
82 137.648943646821
83 137.644196153239
84 137.636829194819
85 137.621225157016
86 137.593522754981
87 137.584490475098
88 137.573219716532
89 137.550611120675
90 137.530631276901
91 137.52045382828
92 137.503507538698
93 137.482534851334
94 137.464798026165
95 137.438060526051
96 137.430086539703
97 137.406215029698
98 137.388829878854
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.999529136465
2 127.999357757575
3 127.998244311856
4 127.996259867811
5 127.997403227417
6 127.996331558588
7 127.993746609177
8 127.993004596979
9 127.99466339431
10 127.996145940391
11 127.995187020666
12 127.991135409827
13 127.993804956035
14 127.993631391812
15 127.995660738245
16 127.995830953741
17 128.000299820108
18 128.003654532477
19 128.007066078541
20 128.012769239559
21 128.016440702155
22 128.026137353147
23 128.037496966842
24 128.048361533519
25 128.05864805458
26 128.075184212029
27 128.090068361187
28 128.105543268888
29 128.129573888358
30 128.152742110369
31 128.177710241703
32 128.198236376867
33 128.224396300736
34 128.256202712348
35 128.293116484771
36 128.3194963885
37 128.364962045545
38 128.399877228797
39 128.449205035252
40 128.498422487758
41 128.550872134517
42 128.611761347416
43 128.683399723019
44 128.740672547172
45 128.812508924747
46 128.88762103339
47 128.975861970463
48 129.069756480754
49 129.166788034554
50 129.270153749518
51 129.387275893571
52 129.499429060805
53 129.62028749661
54 129.761118569511
55 129.903470049572
56 130.069456748493
57 130.232484076433
58 130.415655253163
59 130.614094966084
60 130.812231315252
61 131.051022011456
62 131.291245911474
63 131.556683224849
64 131.826998315104
65 132.135101551118
66 132.476288365453
67 132.834956586313
68 133.241393103054
69 133.681260445384
70 134.168786671806
71 134.709860321632
72 135.313398529517
73 136.004115990911
74 136.787244373358
75 137.679974859657
76 138.697226744352
77 139.838727192193
78 141.11328543473
79 142.50521532878
80 143.948250749679
81 145.412779151009
82 146.875621109144
83 148.289262809067
84 149.642100151398
85 150.938618304465
86 152.203311854381
87 153.565311839021
88 154.877280715541
89 155.931711987197
90 156.633999714408
91 157.069644490169
92 157.343186981183
93 157.504207563614
94 157.599096910634
95 157.634667047728
96 157.647939057855
97 157.628642892875
98 157.58818737853
};
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128
2 128
3 128.001623399741
4 128.002650214439
5 128.000925675387
6 128.003077449137
7 128.0029772928
8 128.004629299907
9 128.011879834195
10 128.013164268414
11 128.019243095418
12 128.023967530618
13 128.034152733073
14 128.040777086212
15 128.062072600866
16 128.074242964019
17 128.099097943654
18 128.120302572723
19 128.147480272341
20 128.182691211672
21 128.217695989061
22 128.242412589902
23 128.273143003676
24 128.306085221605
25 128.330317580179
26 128.35627645776
27 128.39357698777
28 128.41112251297
29 128.443054566178
30 128.4772762901
31 128.508151631751
32 128.542228621938
33 128.570589576919
34 128.604444951317
35 128.640249725615
36 128.676016590413
37 128.710141415293
38 128.753919835795
39 128.789859307514
40 128.829456038317
41 128.870464327452
42 128.909966791614
43 128.955898912439
44 128.997847162817
45 129.038773502872
46 129.088260863369
47 129.133895744863
48 129.178678828476
49 129.229176168757
50 129.283133732535
51 129.331365587258
52 129.38504091933
53 129.43741799304
54 129.489244857787
55 129.545060399047
56 129.599663438913
57 129.664921988648
58 129.720293782088
59 129.787167605333
60 129.849270733829
61 129.917997262774
62 129.98316248699
63 130.05444281295
64 130.126174152258
65 130.197727629122
66 130.277977412731
67 130.351095837671
68 130.430814650009
69 130.51332382311
70 130.591941809884
71 130.682843004435
72 130.775455504548
73 130.863517771346
74 130.962900650165
75 131.057927829025
76 131.162504276428
77 131.26916495551
78 131.374484833792
79 131.483608662159
80 131.598990273539
81 131.717614843761
82 131.844063253055
83 131.976970353787
84 132.111602178438
85 132.252862745098
86 132.394260529731
87 132.537065829827
88 132.695829529895
89 132.86172427561
90 133.030199332706
91 133.205679825499
92 133.398205600011
93 133.583856246435
94 133.795445146386
95 134.006031397488
96 134.232770053476
97 134.46577746077
98 134.716103084844
};
\addplot [very thick, navy00127]
table {%
0 128
1 128.001867852967
2 128.00892742545
3 128.013859579079
4 128.017109859557
5 128.024710898176
6 128.028036050425
7 128.03926462618
8 128.047897529526
9 128.066201742752
10 128.082250773596
11 128.124714904778
12 128.159039717161
13 128.208645302985
14 128.244293637102
15 128.298348451138
16 128.343483469778
17 128.389343034453
18 128.443226054842
19 128.470443981864
20 128.513473011161
21 128.555836151179
22 128.593517845175
23 128.635245317444
24 128.675041350596
25 128.717225153287
26 128.761212121212
27 128.808449940805
28 128.851147597107
29 128.897655314051
30 128.943778880712
31 128.98942998973
32 129.036068800274
33 129.081740643542
34 129.13853900689
35 129.191039114749
36 129.252011068005
37 129.307716441111
38 129.372758119244
39 129.438656037421
40 129.494623195847
41 129.555818562934
42 129.629571019204
43 129.699572162008
44 129.776457667732
45 129.854059066914
46 129.93251358715
47 130.009244992296
48 130.087865691015
49 130.179453168457
50 130.275929438273
51 130.371068465026
52 130.471816522136
53 130.568058050352
54 130.675404318435
55 130.795295023967
56 130.908268660123
57 131.02639237617
58 131.151481856709
59 131.289559647947
60 131.436284296389
61 131.576380669908
62 131.733338088445
63 131.900308192792
64 132.06734006734
65 132.249279456668
66 132.446612744469
67 132.652263844113
68 132.87026016469
69 133.092440093054
70 133.342956218962
71 133.609768975014
72 133.889688044068
73 134.194755324616
74 134.52341397274
75 134.880609157342
76 135.267505103425
77 135.696937260946
78 136.154724684854
79 136.674283186093
80 137.236963847164
81 137.870204046664
82 138.575467793272
83 139.373853112827
84 140.281437723842
85 141.324046335131
86 142.513838336259
87 143.918554877005
88 145.559696913483
89 147.555956988019
90 150.046310955172
91 152.825372814841
92 155.758315615234
93 159.130690412992
94 162.939911222757
95 167.075716711617
96 171.357578179638
97 175.485606222793
98 179.213898247017
};
\addplot [very thick, black0051]
table {%
0 128
1 128.006422699246
2 128.013231893574
3 128.020004565949
4 128.03184367908
5 128.043365963641
6 128.066782727818
7 128.085511197385
8 128.120547123745
9 128.16249125662
10 128.21972108426
11 128.274003681349
12 128.342658939736
13 128.413373469912
14 128.463672409859
15 128.520451138554
16 128.569526310531
17 128.618010560868
18 128.671128871129
19 128.721759113877
20 128.774747388251
21 128.824698124518
22 128.877858345942
23 128.930931102418
24 128.98909225893
25 129.056078369772
26 129.110335474661
27 129.17370885317
28 129.234909485466
29 129.299891509165
30 129.36831507847
31 129.447730290871
32 129.508961853211
33 129.593907977037
34 129.676856082239
35 129.759664249415
36 129.845043887818
37 129.942479834392
38 130.051224944321
39 130.146096293335
40 130.253187691868
41 130.366541487584
42 130.485301679808
43 130.609703858126
44 130.742831451693
45 130.875858425779
46 131.029715411746
47 131.183688328004
48 131.347868300066
49 131.517058193502
50 131.706831322721
51 131.906793454982
52 132.121056388294
53 132.350726127747
54 132.589730408956
55 132.860777203552
56 133.156141578264
57 133.469976723929
58 133.804103838245
59 134.188286191584
60 134.595528397247
61 135.063058433959
62 135.5717079996
63 136.164059154367
64 136.816149387545
65 137.574255446732
66 138.455607777032
67 139.484239992002
68 140.721866030758
69 142.234076569504
70 144.155012420409
71 146.578561736771
72 149.214997572746
73 152.176915718385
74 155.716600288353
75 159.942233009709
76 164.787234042553
77 170.005712245627
78 175.074942489319
79 179.514197566132
80 183.036232504999
81 185.632145816073
82 187.42977331486
83 188.637684057184
84 189.429122165743
85 189.928473393761
86 190.257945180043
87 190.469147796271
88 190.600488620291
89 190.660087687979
90 190.708809578238
91 190.713152931764
92 190.730560991986
93 190.724845643723
};

\nextgroupplot[
height=3.8cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ymajorgrids,
ymin=53.2573364878925, ymax=311.595933754258,
ytick style={color=black},
yticklabels={},
xlabel={\(\displaystyle t^*\)}
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.999627507163
2 127.998439580261
3 127.997766386988
4 127.997349798012
5 127.996276725237
6 127.995301936519
7 127.993713123675
8 127.994814125063
9 127.992093163164
10 127.99106324473
11 127.989284435212
12 127.993370561283
13 127.994673005599
14 127.991751278122
15 127.991878187131
16 127.992897849308
17 127.990003007691
18 127.995003650628
19 127.9929406037
20 127.995490852873
21 127.996593235138
22 127.998825416834
23 128.00067292824
24 128.004527026059
25 128.006244897375
26 128.017701903384
27 128.030386779889
28 128.033469329325
29 128.047128741229
30 128.051122051752
31 128.068014653273
32 128.072503184987
33 128.09494622578
34 128.121841219844
35 128.142127111366
36 128.164471423663
37 128.193880034939
38 128.218626959696
39 128.268515866651
40 128.287451480299
41 128.338459335624
42 128.369709989259
43 128.427140646492
44 128.477347274941
45 128.527004956878
46 128.586026125816
47 128.633566894496
48 128.700125991467
49 128.758327843497
50 128.821718407832
51 128.902138440398
52 128.96634443251
53 129.046954878066
54 129.12356074927
55 129.210914454277
56 129.303860915392
57 129.402692445399
58 129.497149895448
59 129.595104414334
60 129.710843200985
61 129.816777610765
62 129.944454783617
63 130.072630659276
64 130.2027212833
65 130.338868670659
66 130.491205940112
67 130.643810888252
68 130.799919773072
69 130.963396296668
70 131.141650320013
71 131.33201524399
72 131.512511823889
73 131.718102250426
74 131.927889090987
75 132.15592729981
76 132.396976860807
77 132.619953004556
78 132.876589529156
79 133.160158152594
80 133.422656328379
81 133.731159233479
82 134.033385871901
83 134.373509345259
84 134.706865680194
85 135.070287311027
86 135.456004355862
87 135.85039257264
88 136.280371823885
89 136.722737104468
90 137.196210514246
91 137.691287960216
92 138.221742869428
93 138.778812806329
94 139.377551312923
95 140.004742052406
96 140.668425656395
97 141.388223324066
98 142.145245229459
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.997745369445
2 127.998943973514
3 127.997629891917
4 127.997730354721
5 127.996918511755
6 127.997987956277
7 127.996058437942
8 127.991805969936
9 127.995059895201
10 127.995004709845
11 127.995917027139
12 127.994273719084
13 127.997571116286
14 127.996258105059
15 127.999357271403
16 128.002271331229
17 128.004400125718
18 128.00803562508
19 128.016780582469
20 128.018031523043
21 128.025219079154
22 128.036392450244
23 128.045236531818
24 128.062266251749
25 128.082189631067
26 128.108910466943
27 128.122736676892
28 128.150974882686
29 128.171988699598
30 128.192995220772
31 128.217752526694
32 128.250403254586
33 128.284919309961
34 128.314045930091
35 128.33906479645
36 128.377003325199
37 128.419633810455
38 128.45472190903
39 128.493662755845
40 128.533925283008
41 128.574574988938
42 128.6246056332
43 128.673020360376
44 128.72016789926
45 128.756504355276
46 128.805648362318
47 128.862728298276
48 128.917371066309
49 128.978994116639
50 129.037552116055
51 129.103184349564
52 129.16856836844
53 129.240075398412
54 129.294959303156
55 129.363157519092
56 129.428854968372
57 129.493690041115
58 129.564065221737
59 129.632434824819
60 129.710401553664
61 129.789933010527
62 129.882499107462
63 129.972338055524
64 130.061036753468
65 130.15656731552
66 130.261578669256
67 130.349685193381
68 130.441372218572
69 130.541529804918
70 130.633075341292
71 130.735753663344
72 130.863573397312
73 130.983689209455
74 131.10441451606
75 131.242425973803
76 131.367925067108
77 131.483960808958
78 131.607243851581
79 131.743193440562
80 131.903381987489
81 132.049881438734
82 132.219457142857
83 132.376242573126
84 132.534022738959
85 132.688645421172
86 132.88066907595
87 133.066282955811
88 133.271920675515
89 133.454742826127
90 133.641873553695
91 133.86658380834
92 134.096673759979
93 134.325302237846
94 134.560358867396
95 134.800134310658
96 135.068424284837
97 135.351634696414
98 135.619235987147
};
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128.000598520799
2 128.00180878185
3 128.001267391026
4 128.001909185462
5 128.00250598018
6 128.006084527915
7 128.005837960985
8 128.01121529955
9 128.012061918799
10 128.017861212397
11 128.022590661767
12 128.030354395761
13 128.037283356357
14 128.052270071536
15 128.075293480739
16 128.092294979199
17 128.122918239711
18 128.152293159702
19 128.196330641141
20 128.229932729035
21 128.269804167498
22 128.311561154975
23 128.361155835459
24 128.405794829405
25 128.451098259309
26 128.503563182349
27 128.554316833942
28 128.608633052503
29 128.667403015706
30 128.725926664862
31 128.786138613861
32 128.848070075488
33 128.913231795062
34 128.988281194378
35 129.064126116119
36 129.136789497665
37 129.216311703113
38 129.288635262603
39 129.359730376788
40 129.452110829224
41 129.542171422056
42 129.642163009404
43 129.725230874473
44 129.825472571616
45 129.926766381766
46 130.045306936334
47 130.151991226071
48 130.270719334245
49 130.374155573925
50 130.50473937027
51 130.643293856086
52 130.765029424757
53 130.904445077646
54 131.063885248704
55 131.217233320984
56 131.356689804587
57 131.525503948907
58 131.704994441119
59 131.874202460978
60 132.0749836187
61 132.267239536574
62 132.465175618657
63 132.68255687974
64 132.89813772566
65 133.138355910716
66 133.374262337144
67 133.643619826935
68 133.904892195004
69 134.200242234255
70 134.492216012774
71 134.804979548791
72 135.145714611352
73 135.493762919666
74 135.860624198375
75 136.267083933332
76 136.686188412409
77 137.135519546225
78 137.614459893048
79 138.125406191209
80 138.673261963479
81 139.259666932816
82 139.878278595051
83 140.560246462802
84 141.304115408191
85 142.105377171605
86 142.967832088063
87 143.913630075445
88 144.949940813212
89 146.075111548276
90 147.324170183643
91 148.683918537323
92 150.183058823529
93 151.831644216378
94 153.651031413164
95 155.652417629439
96 157.879053186939
97 160.218815042911
98 162.581510112103
};
\addplot [very thick, navy00127]
table {%
0 128
1 128.001140592253
2 128.007771836007
3 128.012852700351
4 128.018795008913
5 128.020677656722
6 128.034199980033
7 128.040796828656
8 128.056655445884
9 128.074965769055
10 128.108307315056
11 128.140021390374
12 128.176337216764
13 128.232255672338
14 128.300698602794
15 128.365334436
16 128.443291178945
17 128.519347658591
18 128.589436920884
19 128.68215971143
20 128.773512010835
21 128.869404101877
22 128.973684585668
23 129.075710049048
24 129.179900744417
25 129.296661435297
26 129.416660720147
27 129.562247620678
28 129.700356684263
29 129.843991557089
30 129.991431545031
31 130.15188988732
32 130.323312454521
33 130.514300393903
34 130.7146280921
35 130.912049051761
36 131.1353405979
37 131.365479843025
38 131.627253393471
39 131.889386398962
40 132.17193317831
41 132.482793074409
42 132.818089735359
43 133.160585399253
44 133.550977005752
45 133.957365170382
46 134.393685953244
47 134.886621024105
48 135.400887658408
49 135.982330038934
50 136.62026581393
51 137.300459435551
52 138.062240486281
53 138.912087441675
54 139.861802195293
55 140.924842291554
56 142.136820179193
57 143.513616068244
58 145.101989304813
59 146.958257273246
60 149.217820510992
61 151.850869559014
62 154.495940411809
63 157.442456410695
64 160.764618610822
65 164.464310691806
66 168.447249080175
67 172.586296951707
68 176.710706540349
69 180.613386613387
70 184.087887307862
71 187.034402981877
72 189.42053381646
73 191.287632529003
74 192.70796763283
75 193.765767051536
76 194.54850123411
77 195.119646528095
78 195.519356496417
79 195.810830098196
80 196.024682722094
81 196.173043714053
82 196.272846661147
83 196.349747997544
84 196.3872588195
85 196.414855951803
86 196.42773097244
87 196.436233662462
88 196.434431146277
};
\addplot [very thick, black0051]
table {%
0 128
1 128.004238800006
2 128.012004510613
3 128.024452179868
4 128.034041460387
5 128.051256439162
6 128.07034795764
7 128.094608864408
8 128.131190132903
9 128.184642831656
10 128.244990515852
11 128.318312149613
12 128.408682997817
13 128.495649569236
14 128.598096434024
15 128.706001569971
16 128.824190718046
17 128.9394297933
18 129.075794969828
19 129.211498944004
20 129.363048689994
21 129.510775246903
22 129.686169301901
23 129.86015183515
24 130.057132257466
25 130.264236284512
26 130.489625253304
27 130.731312612381
28 130.994521564208
29 131.274014040295
30 131.578720550252
31 131.918245904447
32 132.275093095921
33 132.675428457268
34 133.110303981733
35 133.579190041825
36 134.111008035166
37 134.689294890094
38 135.341245824888
39 136.054516400576
40 136.86474450471
41 137.784477714188
42 138.852773694501
43 140.084624825185
44 141.53627823306
45 143.314145018556
46 145.54753269747
47 148.067897974622
48 150.695655277774
49 153.703502234406
50 157.244933493178
51 161.336484498836
52 165.948313772523
53 170.910800468344
54 175.947781126362
55 180.646170319081
56 184.698799651742
57 187.924913944553
58 190.345689236656
59 192.076596777879
60 193.277624684096
61 194.08255333743
62 194.619795533726
63 194.976728561831
64 195.206226514838
65 195.356872491466
66 195.450803399272
67 195.495089642572
68 195.515747075543
69 195.518281627001
70 195.519484968738
};

\nextgroupplot[
height=3.8cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ymajorgrids,
ymin=53.2573364878925, ymax=311.595933754258,
ytick style={color=black},
yticklabels={},
xlabel={\(\displaystyle t^*\)}
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.999154752013
2 127.998282303431
3 127.997866643758
4 127.995488075628
5 127.994515408409
6 127.994486215539
7 127.995187211734
8 127.994843293417
9 127.995016397199
10 127.991708672242
11 127.989026416824
12 127.991896109846
13 127.994845877418
14 127.990658758131
15 127.992971858807
16 127.995260595647
17 127.991234101066
18 127.994147276838
19 127.996618281342
20 127.99879752634
21 127.999598974521
22 128.003652510206
23 128.006702374474
24 128.010982716898
25 128.01898416792
26 128.026348574456
27 128.033894423451
28 128.045045045045
29 128.04711217935
30 128.06085985483
31 128.078513639293
32 128.105095860598
33 128.122595328066
34 128.1419023357
35 128.17073519937
36 128.190245787824
37 128.21634278022
38 128.238622861642
39 128.288024869991
40 128.321603002048
41 128.353323502885
42 128.397311073566
43 128.443203299536
44 128.489614668386
45 128.540991591101
46 128.588810608013
47 128.637057400169
48 128.691555466468
49 128.741306993057
50 128.800088741305
51 128.843018846324
52 128.902558082941
53 128.959266044541
54 129.026400183255
55 129.083638758447
56 129.141826200261
57 129.218543236044
58 129.292337872474
59 129.36723965048
60 129.45214937474
61 129.538721648303
62 129.626056559984
63 129.705448557314
64 129.791611156474
65 129.885355336857
66 129.970435305745
67 130.068666208319
68 130.171252596147
69 130.272765037029
70 130.376542060092
71 130.498416746665
72 130.619579077064
73 130.734886252937
74 130.854453771882
75 130.976321443919
76 131.109968048372
77 131.240048717581
78 131.37754721848
79 131.537123285708
80 131.68207214693
81 131.834744487901
82 131.993154020223
83 132.162996604536
84 132.318269120514
85 132.514500336884
86 132.692682577224
87 132.880859598854
88 133.078894954792
89 133.277029351066
90 133.500100335407
91 133.720481582342
92 133.934866065034
93 134.171467469189
94 134.411067476925
95 134.679882504657
96 134.92859394252
97 135.197566603133
98 135.496410506255
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.998715845045
2 127.999215205046
3 127.998515155409
4 127.996087893888
5 127.99661872967
6 127.998130227513
7 127.997972007998
8 127.993690581551
9 127.994046854255
10 127.99481820907
11 127.996415412299
12 127.997002526442
13 127.999714538552
14 128
15 128.001812524976
16 128.007661687283
17 128.010304717048
18 128.01382008195
19 128.020933586555
20 128.027681068432
21 128.041333047884
22 128.048429917214
23 128.071195101412
24 128.089391537791
25 128.109657631954
26 128.13211399526
27 128.148770708181
28 128.177491401578
29 128.205081721505
30 128.232352353495
31 128.272592338871
32 128.296084840353
33 128.323046618516
34 128.372834184911
35 128.403510774939
36 128.44556235818
37 128.484532697606
38 128.5211179149
39 128.569362965501
40 128.61904625928
41 128.655564755596
42 128.696640443182
43 128.743265632588
44 128.805295327316
45 128.866122285828
46 128.926493261763
47 128.983110857306
48 129.032789927482
49 129.102225839151
50 129.175747451384
51 129.246990274624
52 129.313169394225
53 129.376788417055
54 129.437613355612
55 129.510002713084
56 129.582601619052
57 129.649446705219
58 129.728425381233
59 129.817588599823
60 129.91967447173
61 130.001513096852
62 130.08672369229
63 130.192142918345
64 130.292167728298
65 130.383279292662
66 130.478784329968
67 130.580190497951
68 130.673712172063
69 130.785859134011
70 130.9245291102
71 131.034796887271
72 131.164943595602
73 131.302992215954
74 131.414219187475
75 131.551394126386
76 131.672659507626
77 131.819952867243
78 131.980067963106
79 132.138174807198
80 132.308409879859
81 132.455364923358
82 132.62023110654
83 132.782753399611
84 132.977523918321
85 133.181019457699
86 133.367884233533
87 133.560794789018
88 133.754393484784
89 133.98610158839
90 134.21687383912
91 134.445085467034
92 134.676145046345
93 134.92650419976
94 135.199756969264
95 135.463166614299
96 135.738723039566
97 136.040117151225
98 136.351249821454
};
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128.000370507595
2 128.001381805749
3 128.001039604665
4 128.002763296584
5 128.003503075871
6 128.005114542968
7 128.00881590566
8 128.011010925459
9 128.016426139359
10 128.023161403359
11 128.028631255075
12 128.036092903961
13 128.053571682929
14 128.063369243046
15 128.085917459956
16 128.120706603034
17 128.145236907731
18 128.183289408077
19 128.223730503525
20 128.270641025641
21 128.316644113667
22 128.370281674079
23 128.423445760128
24 128.482482396876
25 128.545747441052
26 128.617292568954
27 128.681609621249
28 128.751923624964
29 128.833186092904
30 128.911330891679
31 128.996095364314
32 129.088503142503
33 129.178405495539
34 129.27300464798
35 129.374470754273
36 129.480433387982
37 129.587152431199
38 129.702700005702
39 129.822258331195
40 129.95232936078
41 130.083491325854
42 130.22306003763
43 130.36762776637
44 130.515890328928
45 130.672370034505
46 130.834568675523
47 131.017634647735
48 131.197311398757
49 131.382631016043
50 131.585547047668
51 131.789494690329
52 132.013031823885
53 132.242686890574
54 132.479288759607
55 132.733241139403
56 133.004049391165
57 133.279521610218
58 133.576519916143
59 133.88515218476
60 134.216099459644
61 134.561701277955
62 134.923251272256
63 135.310450994926
64 135.721591880951
65 136.15881455717
66 136.60802543956
67 137.105292415582
68 137.6180223854
69 138.179037683142
70 138.753559771376
71 139.388151422257
72 140.068446698772
73 140.794536360139
74 141.573489990304
75 142.412198076238
76 143.328686082482
77 144.313938236049
78 145.377114172442
79 146.53607483032
80 147.805388453314
81 149.187597120251
82 150.6739201734
83 152.322804116658
84 154.11752209866
85 156.075859710128
86 158.226397356276
87 160.444675635617
88 162.720993569178
89 165.327520568064
90 168.085642568849
91 170.94554116506
92 173.871257911844
93 176.793570195832
94 179.64267081011
95 182.388526857648
96 184.937311900041
97 187.280674737277
98 189.358509940386
};
\addplot [very thick, navy00127]
table {%
0 128
1 128.003949469602
2 128.007957219251
3 128.013854605122
4 128.017824803571
5 128.025571909407
6 128.037511945344
7 128.046027014306
8 128.064687682678
9 128.087884664746
10 128.115713796645
11 128.158435186902
12 128.205398391604
13 128.269801203617
14 128.336328882803
15 128.425816932921
16 128.505751063162
17 128.610019674375
18 128.717765860338
19 128.829464107464
20 128.947778854927
21 129.077229049642
22 129.215481111903
23 129.364640962756
24 129.524656323085
25 129.692171655946
26 129.869712086659
27 130.069005831278
28 130.279157990815
29 130.499123019664
30 130.739630712198
31 130.998774405016
32 131.276244118066
33 131.575551467967
34 131.892342791958
35 132.239065641801
36 132.612193382772
37 133.008637769574
38 133.442447326001
39 133.918674612906
40 134.426511077191
41 134.985506007097
42 135.597091811981
43 136.258350209647
44 136.984517563869
45 137.79495295124
46 138.686494121676
47 139.671524199649
48 140.765750335417
49 141.981046441926
50 143.38593538264
51 144.960414111742
52 146.783091119129
53 148.954766627189
54 151.526662578262
55 154.063014128281
56 156.82816266564
57 159.926002055498
58 163.369795010057
59 167.132489728373
60 171.138613437585
61 175.272344494876
62 179.35701342617
63 183.226854427942
64 186.720483956113
65 189.733887199692
66 192.239659749379
67 194.231571587569
68 195.803474065827
69 197.009351665453
70 197.901795398755
71 198.571661098261
72 199.076130100802
73 199.435894510134
74 199.709842710742
75 199.901010735496
76 200.035963622346
77 200.142436962792
78 200.199757437397
79 200.245698947759
80 200.275517487509
81 200.284576858867
82 200.291331163269
83 200.281777181515
};
\addplot [very thick, black0051]
table {%
0 128
1 128.005638265983
2 128.012220715254
3 128.024332810047
4 128.039170079482
5 128.055896007428
6 128.078396366545
7 128.108156332077
8 128.149267360071
9 128.192922651224
10 128.270849087563
11 128.358783417501
12 128.443825679689
13 128.557131442269
14 128.680860779725
15 128.830173336187
16 128.980824421377
17 129.148730247099
18 129.328990367463
19 129.520740222467
20 129.735830205107
21 129.968044871337
22 130.212455048804
23 130.495929385551
24 130.8012099766
25 131.119043881555
26 131.489138041848
27 131.890480947624
28 132.3125339121
29 132.801832270217
30 133.323607957385
31 133.914571143143
32 134.557413807878
33 135.277243978699
34 136.087422262795
35 137.000898382911
36 138.029283391339
37 139.217466974807
38 140.58014101393
39 142.202900205526
40 144.177182664307
41 146.569972156779
42 149.086779690042
43 151.749650149936
44 154.80266388762
45 158.340375720893
46 162.372209534685
47 166.881034679769
48 171.74692432849
49 176.747693977211
50 181.574711987323
51 185.919379490622
52 189.552086606301
53 192.412608881908
54 194.562915988231
55 196.116792388136
56 197.21602558611
57 197.967739630085
58 198.48310530976
59 198.825354204753
60 199.055373941842
61 199.213342281496
62 199.292345707226
63 199.343421353452
64 199.371790844447
65 199.376200876479
66 199.370487216457
};
\end{groupplot}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource1_heat_flux_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black0051}{RGB}{0,0,51}
\definecolor{lavender204204255}{RGB}{204,204,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumslateblue127127255}{RGB}{127,127,255}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{royalblue5151255}{RGB}{51,51,255}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.35,0.25)}, draw=lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
xticklabels={},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=53.3838209688008, ymax=308.939759655182,
ytick style={color=black}
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.1009283401622
2 70.9081748042542
3 73.6681557206878
4 76.3931103631025
5 79.1259737656089
6 81.8482491944146
7 84.5775202681411
8 87.2846931759583
9 89.9993842099987
10 92.7281475541299
11 95.4048908372013
12 98.1025299600533
13 100.801709450656
14 103.466059199404
15 106.116372276774
16 108.77520045819
17 111.380829609259
18 113.99099911279
19 116.555633570722
20 119.091846083372
21 121.55862849286
22 123.955697199742
23 126.286884541575
24 128.496885605052
25 130.584698044272
26 132.540747211204
27 134.349965647544
28 135.976911728899
29 137.439446614304
30 138.756818279431
31 139.902556024916
32 140.907733279879
33 141.770096186877
34 142.532674032517
35 143.183864270886
36 143.73009147258
37 144.21297741626
38 144.618481139503
39 144.965402633125
40 145.269210386857
41 145.51078724714
42 145.732109618854
43 145.914246434095
44 146.045910328033
45 146.191571045884
46 146.310751210012
47 146.409131910141
48 146.49294141229
49 146.566960131701
50 146.629762688575
51 146.680971938009
52 146.722046466353
53 146.759890078434
54 146.784288741267
55 146.805606459741
56 146.828419650911
57 146.853679145304
58 146.875939688131
59 146.888783841856
60 146.904785778745
61 146.920264209878
62 146.925847396923
63 146.930879931267
64 146.938473219018
65 146.941424212472
66 146.948720152407
67 146.959536495932
68 146.970149681301
69 146.982724785492
70 146.99216253779
71 146.992105225452
72 146.9979655869
73 147.008495215174
74 147.015371171533
75 147.021988253832
76 147.038384938318
77 147.044161054592
78 147.053050930039
79 147.060231295052
80 147.071917710094
81 147.086101918311
82 147.094311248604
83 147.103669107007
84 147.11941004472
85 147.134409449948
86 147.147165484125
87 147.165171919771
88 147.18487154136
89 147.202963769778
90 147.223418283978
91 147.247814246811
92 147.268414267297
93 147.295442820292
94 147.321045691681
95 147.350480011463
96 147.387704518754
97 147.416973588042
98 147.454841159528
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.3743454376828
2 71.6322165463314
3 74.8599106237775
4 78.1186339039678
5 81.3602122924157
6 84.5991835802575
7 87.7991145387032
8 91.0030976104148
9 94.2004511256728
10 97.3681070046964
11 100.516166347719
12 103.625230163148
13 106.704176300991
14 109.745411731126
15 112.729648341611
16 115.654796045028
17 118.496367658603
18 121.251231386434
19 123.887835387186
20 126.406540722562
21 128.761963890673
22 130.951284613189
23 132.930617604659
24 134.723043310628
25 136.264907275321
26 137.643222250778
27 138.799803085002
28 139.773315636997
29 140.582685033188
30 141.2527759541
31 141.78589370326
32 142.236750831418
33 142.58856947101
34 142.866896925756
35 143.099215070644
36 143.275534814688
37 143.418752052076
38 143.543598966585
39 143.625744015758
40 143.695930896631
41 143.749300479671
42 143.787632604692
43 143.823049675779
44 143.852993259454
45 143.879684221045
46 143.900382594792
47 143.91890927261
48 143.932578655856
49 143.935166545309
50 143.939946885976
51 143.946931722434
52 143.950903949961
53 143.954836222406
54 143.954772003485
55 143.96016050035
56 143.963949686612
57 143.969986435354
58 143.969158718373
59 143.97465516749
60 143.977527127356
61 143.974134608522
62 143.978979536464
63 143.983034872762
64 143.98126196121
65 143.98605893528
66 143.98580385324
67 143.98727633627
68 143.996144013939
69 144.00121386953
70 143.999914318763
71 143.99820089955
72 144.007439668713
73 144.008526744269
74 144.007528141249
75 144.012270026283
76 144.023147883704
77 144.036020852674
78 144.024358205546
79 144.035447015139
80 144.041656547764
81 144.039170868988
82 144.049906443273
83 144.064592617987
84 144.067085534771
85 144.080488013943
86 144.082553604846
87 144.090235122704
88 144.104286326618
89 144.107087761399
90 144.118002571796
91 144.136304568238
92 144.143703851812
93 144.162119307468
94 144.175525375268
95 144.185523722471
96 144.205284959292
97 144.231616544039
98 144.241494072275
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5191666429162
2 74.1530812843671
3 78.7729959127871
4 83.3621485343133
5 87.9285144679882
6 92.4502507408252
7 96.9171960007976
8 101.311368460037
9 105.627341757725
10 109.817685853881
11 113.87174337279
12 117.737717298376
13 121.373748308525
14 124.739725832193
15 127.785812004788
16 130.470232922573
17 132.77734235839
18 134.693368473538
19 136.244455523111
20 137.468076923077
21 138.404201979916
22 139.107908541453
23 139.638082617307
24 140.019883691097
25 140.291135631397
26 140.49903122863
27 140.642808287498
28 140.753077799943
29 140.829524080935
30 140.8792948654
31 140.915366308979
32 140.936665384012
33 140.959595815637
34 140.972810744532
35 140.983905227593
36 140.986798773968
37 140.996406673321
38 140.997761874893
39 141.001981242339
40 141.003136226264
41 141.007084717253
42 141.006670847825
43 141.012134953228
44 141.00749960791
45 141.014871531639
46 141.011374650778
47 141.013785533031
48 141.015666875748
49 141.022274509804
50 141.023456103578
51 141.026142113891
52 141.025593133341
53 141.032531219707
54 141.036959404543
55 141.038479085284
56 141.034719251718
57 141.04681263542
58 141.053993924614
59 141.061258821014
60 141.067879496429
61 141.077262094934
62 141.08849481832
63 141.101716175381
64 141.111693939221
65 141.128408718336
66 141.150227444494
67 141.164801801673
68 141.192371854281
69 141.216507040648
70 141.257557832922
71 141.292079560847
72 141.340481007608
73 141.407079646018
74 141.473278959676
75 141.566099038119
76 141.662846227316
77 141.78927257692
78 141.942870996264
79 142.119845434324
80 142.33874554526
81 142.631249554494
82 142.961869180202
83 143.379949824671
84 143.900413458797
85 144.538742179595
86 145.337687311264
87 146.313789761715
88 147.482497041251
89 148.886843568648
90 150.613346264101
91 152.675144063445
92 155.118078918857
93 157.929697194449
94 161.119114481618
95 164.670136462804
96 168.538946497597
97 172.682936219361
98 177.029607233521
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, navy00127]
table {%
0 65
1 71.5142580130033
2 78.2006417112299
3 84.8195762288649
4 91.3740927174983
5 97.7727622796509
6 104.014633937613
7 110.014091939924
8 115.672227212456
9 120.885292188347
10 125.537430103846
11 129.509933397036
12 132.734586208863
13 135.230526796155
14 137.049526417893
15 138.345014322156
16 139.218640294546
17 139.773602121411
18 140.147749315381
19 140.385848330149
20 140.533744867701
21 140.627626814177
22 140.686058446187
23 140.728027148805
24 140.750983971251
25 140.77125376157
26 140.77996009122
27 140.787122713469
28 140.795516129952
29 140.789268042266
30 140.802409638554
31 140.808479407154
32 140.80869813204
33 140.803296687627
34 140.817610152574
35 140.821570668682
36 140.821577296064
37 140.835640064427
38 140.834624327756
39 140.853446063475
40 140.857187691693
41 140.876309376202
42 140.886726219356
43 140.911078467726
44 140.946281934307
45 140.983433133733
46 141.029134801963
47 141.090704080613
48 141.16786560475
49 141.275797105586
50 141.42630340204
51 141.620939451844
52 141.901350599712
53 142.277750032106
54 142.83276523525
55 143.587841979955
56 144.561227837448
57 145.846594153249
58 147.569906278084
59 149.796650308149
60 152.696577111305
61 156.344537695184
62 160.756802260048
63 165.923939562556
64 171.742299076888
65 178.069732916506
66 184.717323666258
67 191.554521845838
68 198.465373526305
69 205.379163632729
70 212.238867956842
71 219.037465375939
72 225.783074902196
73 232.454964270942
74 238.731323684736
75 245.151638876199
76 251.644689690619
77 258.159456295154
78 264.681643718342
79 271.240202167302
80 277.968822269807
81 284.502076109756
82 290.917908743076
83 297.323580623983
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, black0051]
table {%
0 65
1 72.9584909430892
2 81.2364337211792
3 89.3554730983302
4 97.2796700866165
5 104.911906292408
6 112.14895166819
7 118.787541395455
8 124.642169241964
9 129.547902611573
10 133.397035113502
11 136.211532426032
12 138.149817226411
13 139.40862393699
14 140.18900907586
15 140.667693844069
16 140.952025358025
17 141.117653776426
18 141.216510881199
19 141.280010852027
20 141.315496495911
21 141.343856594402
22 141.351489811062
23 141.363155940241
24 141.367929912676
25 141.381919372101
26 141.375105334571
27 141.38865420294
28 141.390710226461
29 141.397491330964
30 141.406009454037
31 141.419666048237
32 141.426933074352
33 141.45006638779
34 141.476008444115
35 141.507372443887
36 141.557411422377
37 141.626836714314
38 141.719042589632
39 141.864638045216
40 142.073102837892
41 142.392889269651
42 142.888446499415
43 143.567442524632
44 144.500642416629
45 145.827570947296
46 147.712432200971
47 150.378877906645
48 154.025104901093
49 158.791315646686
50 164.740110494083
51 171.738383304527
52 179.531249107372
53 187.813194345281
54 196.326877481647
55 204.908580490314
56 213.467617579029
57 221.931448500615
58 230.340964268373
59 238.622143510055
60 246.524432199398
61 254.600488341211
62 262.797009126876
63 271.127443415638
64 279.497144244224
65 287.567241945384
66 295.631140169305
};
\addlegendentry{$\alpha=135^\circ$}

\nextgroupplot[
height=4cm,
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=124.373911179502, ymax=203.906446400591,
ytick style={color=black}
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.999154752013
2 127.998282303431
3 127.997866643758
4 127.995488075628
5 127.994515408409
6 127.994486215539
7 127.995187211734
8 127.994843293417
9 127.995016397199
10 127.991708672242
11 127.989026416824
12 127.991896109846
13 127.994845877418
14 127.990658758131
15 127.992971858807
16 127.995260595647
17 127.991234101066
18 127.994147276838
19 127.996618281342
20 127.99879752634
21 127.999598974521
22 128.003652510206
23 128.006702374474
24 128.010982716898
25 128.01898416792
26 128.026348574456
27 128.033894423451
28 128.045045045045
29 128.04711217935
30 128.06085985483
31 128.078513639293
32 128.105095860598
33 128.122595328066
34 128.1419023357
35 128.17073519937
36 128.190245787824
37 128.21634278022
38 128.238622861642
39 128.288024869991
40 128.321603002048
41 128.353323502885
42 128.397311073566
43 128.443203299536
44 128.489614668386
45 128.540991591101
46 128.588810608013
47 128.637057400169
48 128.691555466468
49 128.741306993057
50 128.800088741305
51 128.843018846324
52 128.902558082941
53 128.959266044541
54 129.026400183255
55 129.083638758447
56 129.141826200261
57 129.218543236044
58 129.292337872474
59 129.36723965048
60 129.45214937474
61 129.538721648303
62 129.626056559984
63 129.705448557314
64 129.791611156474
65 129.885355336857
66 129.970435305745
67 130.068666208319
68 130.171252596147
69 130.272765037029
70 130.376542060092
71 130.498416746665
72 130.619579077064
73 130.734886252937
74 130.854453771882
75 130.976321443919
76 131.109968048372
77 131.240048717581
78 131.37754721848
79 131.537123285708
80 131.68207214693
81 131.834744487901
82 131.993154020223
83 132.162996604536
84 132.318269120514
85 132.514500336884
86 132.692682577224
87 132.880859598854
88 133.078894954792
89 133.277029351066
90 133.500100335407
91 133.720481582342
92 133.934866065034
93 134.171467469189
94 134.411067476925
95 134.679882504657
96 134.92859394252
97 135.197566603133
98 135.496410506255
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.998715845045
2 127.999215205046
3 127.998515155409
4 127.996087893888
5 127.99661872967
6 127.998130227513
7 127.997972007998
8 127.993690581551
9 127.994046854255
10 127.99481820907
11 127.996415412299
12 127.997002526442
13 127.999714538552
14 128
15 128.001812524976
16 128.007661687283
17 128.010304717048
18 128.01382008195
19 128.020933586555
20 128.027681068432
21 128.041333047884
22 128.048429917214
23 128.071195101412
24 128.089391537791
25 128.109657631954
26 128.13211399526
27 128.148770708181
28 128.177491401578
29 128.205081721505
30 128.232352353495
31 128.272592338871
32 128.296084840353
33 128.323046618516
34 128.372834184911
35 128.403510774939
36 128.44556235818
37 128.484532697606
38 128.5211179149
39 128.569362965501
40 128.61904625928
41 128.655564755596
42 128.696640443182
43 128.743265632588
44 128.805295327316
45 128.866122285828
46 128.926493261763
47 128.983110857306
48 129.032789927482
49 129.102225839151
50 129.175747451384
51 129.246990274624
52 129.313169394225
53 129.376788417055
54 129.437613355612
55 129.510002713084
56 129.582601619052
57 129.649446705219
58 129.728425381233
59 129.817588599823
60 129.91967447173
61 130.001513096852
62 130.08672369229
63 130.192142918345
64 130.292167728298
65 130.383279292662
66 130.478784329968
67 130.580190497951
68 130.673712172063
69 130.785859134011
70 130.9245291102
71 131.034796887271
72 131.164943595602
73 131.302992215954
74 131.414219187475
75 131.551394126386
76 131.672659507626
77 131.819952867243
78 131.980067963106
79 132.138174807198
80 132.308409879859
81 132.455364923358
82 132.62023110654
83 132.782753399611
84 132.977523918321
85 133.181019457699
86 133.367884233533
87 133.560794789018
88 133.754393484784
89 133.98610158839
90 134.21687383912
91 134.445085467034
92 134.676145046345
93 134.92650419976
94 135.199756969264
95 135.463166614299
96 135.738723039566
97 136.040117151225
98 136.351249821454
};
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128.000370507595
2 128.001381805749
3 128.001039604665
4 128.002763296584
5 128.003503075871
6 128.005114542968
7 128.00881590566
8 128.011010925459
9 128.016426139359
10 128.023161403359
11 128.028631255075
12 128.036092903961
13 128.053571682929
14 128.063369243046
15 128.085917459956
16 128.120706603034
17 128.145236907731
18 128.183289408077
19 128.223730503525
20 128.270641025641
21 128.316644113667
22 128.370281674079
23 128.423445760128
24 128.482482396876
25 128.545747441052
26 128.617292568954
27 128.681609621249
28 128.751923624964
29 128.833186092904
30 128.911330891679
31 128.996095364314
32 129.088503142503
33 129.178405495539
34 129.27300464798
35 129.374470754273
36 129.480433387982
37 129.587152431199
38 129.702700005702
39 129.822258331195
40 129.95232936078
41 130.083491325854
42 130.22306003763
43 130.36762776637
44 130.515890328928
45 130.672370034505
46 130.834568675523
47 131.017634647735
48 131.197311398757
49 131.382631016043
50 131.585547047668
51 131.789494690329
52 132.013031823885
53 132.242686890574
54 132.479288759607
55 132.733241139403
56 133.004049391165
57 133.279521610218
58 133.576519916143
59 133.88515218476
60 134.216099459644
61 134.561701277955
62 134.923251272256
63 135.310450994926
64 135.721591880951
65 136.15881455717
66 136.60802543956
67 137.105292415582
68 137.6180223854
69 138.179037683142
70 138.753559771376
71 139.388151422257
72 140.068446698772
73 140.794536360139
74 141.573489990304
75 142.412198076238
76 143.328686082482
77 144.313938236049
78 145.377114172442
79 146.53607483032
80 147.805388453314
81 149.187597120251
82 150.6739201734
83 152.322804116658
84 154.11752209866
85 156.075859710128
86 158.226397356276
87 160.444675635617
88 162.720993569178
89 165.327520568064
90 168.085642568849
91 170.94554116506
92 173.871257911844
93 176.793570195832
94 179.64267081011
95 182.388526857648
96 184.937311900041
97 187.280674737277
98 189.358509940386
};
\addplot [very thick, navy00127]
table {%
0 128
1 128.003949469602
2 128.007957219251
3 128.013854605122
4 128.017824803571
5 128.025571909407
6 128.037511945344
7 128.046027014306
8 128.064687682678
9 128.087884664746
10 128.115713796645
11 128.158435186902
12 128.205398391604
13 128.269801203617
14 128.336328882803
15 128.425816932921
16 128.505751063162
17 128.610019674375
18 128.717765860338
19 128.829464107464
20 128.947778854927
21 129.077229049642
22 129.215481111903
23 129.364640962756
24 129.524656323085
25 129.692171655946
26 129.869712086659
27 130.069005831278
28 130.279157990815
29 130.499123019664
30 130.739630712198
31 130.998774405016
32 131.276244118066
33 131.575551467967
34 131.892342791958
35 132.239065641801
36 132.612193382772
37 133.008637769574
38 133.442447326001
39 133.918674612906
40 134.426511077191
41 134.985506007097
42 135.597091811981
43 136.258350209647
44 136.984517563869
45 137.79495295124
46 138.686494121676
47 139.671524199649
48 140.765750335417
49 141.981046441926
50 143.38593538264
51 144.960414111742
52 146.783091119129
53 148.954766627189
54 151.526662578262
55 154.063014128281
56 156.82816266564
57 159.926002055498
58 163.369795010057
59 167.132489728373
60 171.138613437585
61 175.272344494876
62 179.35701342617
63 183.226854427942
64 186.720483956113
65 189.733887199692
66 192.239659749379
67 194.231571587569
68 195.803474065827
69 197.009351665453
70 197.901795398755
71 198.571661098261
72 199.076130100802
73 199.435894510134
74 199.709842710742
75 199.901010735496
76 200.035963622346
77 200.142436962792
78 200.199757437397
79 200.245698947759
80 200.275517487509
81 200.284576858867
82 200.291331163269
83 200.281777181515
};
\addplot [very thick, black0051]
table {%
0 128
1 128.005638265983
2 128.012220715254
3 128.024332810047
4 128.039170079482
5 128.055896007428
6 128.078396366545
7 128.108156332077
8 128.149267360071
9 128.192922651224
10 128.270849087563
11 128.358783417501
12 128.443825679689
13 128.557131442269
14 128.680860779725
15 128.830173336187
16 128.980824421377
17 129.148730247099
18 129.328990367463
19 129.520740222467
20 129.735830205107
21 129.968044871337
22 130.212455048804
23 130.495929385551
24 130.8012099766
25 131.119043881555
26 131.489138041848
27 131.890480947624
28 132.3125339121
29 132.801832270217
30 133.323607957385
31 133.914571143143
32 134.557413807878
33 135.277243978699
34 136.087422262795
35 137.000898382911
36 138.029283391339
37 139.217466974807
38 140.58014101393
39 142.202900205526
40 144.177182664307
41 146.569972156779
42 149.086779690042
43 151.749650149936
44 154.80266388762
45 158.340375720893
46 162.372209534685
47 166.881034679769
48 171.74692432849
49 176.747693977211
50 181.574711987323
51 185.919379490622
52 189.552086606301
53 192.412608881908
54 194.562915988231
55 196.116792388136
56 197.21602558611
57 197.967739630085
58 198.48310530976
59 198.825354204753
60 199.055373941842
61 199.213342281496
62 199.292345707226
63 199.343421353452
64 199.371790844447
65 199.376200876479
66 199.370487216457
};
\end{groupplot}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource1_heat_flux_100_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
%  at={(0.03,0.97)},
%  anchor=north west,
  draw=lightgray204
},
legend pos=outer north east,
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=53.3838209688008, ymax=308.939759655182,
ytick style={color=black}
]
\addplot [very thick, blue!20!white]% steelblue31119180]
table {%
0 65
1 68.1009283401622
2 70.9081748042542
3 73.6681557206878
4 76.3931103631025
5 79.1259737656089
6 81.8482491944146
7 84.5775202681411
8 87.2846931759583
9 89.9993842099987
10 92.7281475541299
11 95.4048908372013
12 98.1025299600533
13 100.801709450656
14 103.466059199404
15 106.116372276774
16 108.77520045819
17 111.380829609259
18 113.99099911279
19 116.555633570722
20 119.091846083372
21 121.55862849286
22 123.955697199742
23 126.286884541575
24 128.496885605052
25 130.584698044272
26 132.540747211204
27 134.349965647544
28 135.976911728899
29 137.439446614304
30 138.756818279431
31 139.902556024916
32 140.907733279879
33 141.770096186877
34 142.532674032517
35 143.183864270886
36 143.73009147258
37 144.21297741626
38 144.618481139503
39 144.965402633125
40 145.269210386857
41 145.51078724714
42 145.732109618854
43 145.914246434095
44 146.045910328033
45 146.191571045884
46 146.310751210012
47 146.409131910141
48 146.49294141229
49 146.566960131701
50 146.629762688575
51 146.680971938009
52 146.722046466353
53 146.759890078434
54 146.784288741267
55 146.805606459741
56 146.828419650911
57 146.853679145304
58 146.875939688131
59 146.888783841856
60 146.904785778745
61 146.920264209878
62 146.925847396923
63 146.930879931267
64 146.938473219018
65 146.941424212472
66 146.948720152407
67 146.959536495932
68 146.970149681301
69 146.982724785492
70 146.99216253779
71 146.992105225452
72 146.9979655869
73 147.008495215174
74 147.015371171533
75 147.021988253832
76 147.038384938318
77 147.044161054592
78 147.053050930039
79 147.060231295052
80 147.071917710094
81 147.086101918311
82 147.094311248604
83 147.103669107007
84 147.11941004472
85 147.134409449948
86 147.147165484125
87 147.165171919771
88 147.18487154136
89 147.202963769778
90 147.223418283978
91 147.247814246811
92 147.268414267297
93 147.295442820292
94 147.321045691681
95 147.350480011463
96 147.387704518754
97 147.416973588042
98 147.454841159528
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, blue!50!white]%, darkorange25512714]
table {%
0 65
1 68.3743454376828
2 71.6322165463314
3 74.8599106237775
4 78.1186339039678
5 81.3602122924157
6 84.5991835802575
7 87.7991145387032
8 91.0030976104148
9 94.2004511256728
10 97.3681070046964
11 100.516166347719
12 103.625230163148
13 106.704176300991
14 109.745411731126
15 112.729648341611
16 115.654796045028
17 118.496367658603
18 121.251231386434
19 123.887835387186
20 126.406540722562
21 128.761963890673
22 130.951284613189
23 132.930617604659
24 134.723043310628
25 136.264907275321
26 137.643222250778
27 138.799803085002
28 139.773315636997
29 140.582685033188
30 141.2527759541
31 141.78589370326
32 142.236750831418
33 142.58856947101
34 142.866896925756
35 143.099215070644
36 143.275534814688
37 143.418752052076
38 143.543598966585
39 143.625744015758
40 143.695930896631
41 143.749300479671
42 143.787632604692
43 143.823049675779
44 143.852993259454
45 143.879684221045
46 143.900382594792
47 143.91890927261
48 143.932578655856
49 143.935166545309
50 143.939946885976
51 143.946931722434
52 143.950903949961
53 143.954836222406
54 143.954772003485
55 143.96016050035
56 143.963949686612
57 143.969986435354
58 143.969158718373
59 143.97465516749
60 143.977527127356
61 143.974134608522
62 143.978979536464
63 143.983034872762
64 143.98126196121
65 143.98605893528
66 143.98580385324
67 143.98727633627
68 143.996144013939
69 144.00121386953
70 143.999914318763
71 143.99820089955
72 144.007439668713
73 144.008526744269
74 144.007528141249
75 144.012270026283
76 144.023147883704
77 144.036020852674
78 144.024358205546
79 144.035447015139
80 144.041656547764
81 144.039170868988
82 144.049906443273
83 144.064592617987
84 144.067085534771
85 144.080488013943
86 144.082553604846
87 144.090235122704
88 144.104286326618
89 144.107087761399
90 144.118002571796
91 144.136304568238
92 144.143703851812
93 144.162119307468
94 144.175525375268
95 144.185523722471
96 144.205284959292
97 144.231616544039
98 144.241494072275
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, blue!80!white]%, forestgreen4416044]
table {%
0 65
1 69.5191666429162
2 74.1530812843671
3 78.7729959127871
4 83.3621485343133
5 87.9285144679882
6 92.4502507408252
7 96.9171960007976
8 101.311368460037
9 105.627341757725
10 109.817685853881
11 113.87174337279
12 117.737717298376
13 121.373748308525
14 124.739725832193
15 127.785812004788
16 130.470232922573
17 132.77734235839
18 134.693368473538
19 136.244455523111
20 137.468076923077
21 138.404201979916
22 139.107908541453
23 139.638082617307
24 140.019883691097
25 140.291135631397
26 140.49903122863
27 140.642808287498
28 140.753077799943
29 140.829524080935
30 140.8792948654
31 140.915366308979
32 140.936665384012
33 140.959595815637
34 140.972810744532
35 140.983905227593
36 140.986798773968
37 140.996406673321
38 140.997761874893
39 141.001981242339
40 141.003136226264
41 141.007084717253
42 141.006670847825
43 141.012134953228
44 141.00749960791
45 141.014871531639
46 141.011374650778
47 141.013785533031
48 141.015666875748
49 141.022274509804
50 141.023456103578
51 141.026142113891
52 141.025593133341
53 141.032531219707
54 141.036959404543
55 141.038479085284
56 141.034719251718
57 141.04681263542
58 141.053993924614
59 141.061258821014
60 141.067879496429
61 141.077262094934
62 141.08849481832
63 141.101716175381
64 141.111693939221
65 141.128408718336
66 141.150227444494
67 141.164801801673
68 141.192371854281
69 141.216507040648
70 141.257557832922
71 141.292079560847
72 141.340481007608
73 141.407079646018
74 141.473278959676
75 141.566099038119
76 141.662846227316
77 141.78927257692
78 141.942870996264
79 142.119845434324
80 142.33874554526
81 142.631249554494
82 142.961869180202
83 143.379949824671
84 143.900413458797
85 144.538742179595
86 145.337687311264
87 146.313789761715
88 147.482497041251
89 148.886843568648
90 150.613346264101
91 152.675144063445
92 155.118078918857
93 157.929697194449
94 161.119114481618
95 164.670136462804
96 168.538946497597
97 172.682936219361
98 177.029607233521
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, blue!50!black]% crimson2143940]
table {%
0 65
1 71.5142580130033
2 78.2006417112299
3 84.8195762288649
4 91.3740927174983
5 97.7727622796509
6 104.014633937613
7 110.014091939924
8 115.672227212456
9 120.885292188347
10 125.537430103846
11 129.509933397036
12 132.734586208863
13 135.230526796155
14 137.049526417893
15 138.345014322156
16 139.218640294546
17 139.773602121411
18 140.147749315381
19 140.385848330149
20 140.533744867701
21 140.627626814177
22 140.686058446187
23 140.728027148805
24 140.750983971251
25 140.77125376157
26 140.77996009122
27 140.787122713469
28 140.795516129952
29 140.789268042266
30 140.802409638554
31 140.808479407154
32 140.80869813204
33 140.803296687627
34 140.817610152574
35 140.821570668682
36 140.821577296064
37 140.835640064427
38 140.834624327756
39 140.853446063475
40 140.857187691693
41 140.876309376202
42 140.886726219356
43 140.911078467726
44 140.946281934307
45 140.983433133733
46 141.029134801963
47 141.090704080613
48 141.16786560475
49 141.275797105586
50 141.42630340204
51 141.620939451844
52 141.901350599712
53 142.277750032106
54 142.83276523525
55 143.587841979955
56 144.561227837448
57 145.846594153249
58 147.569906278084
59 149.796650308149
60 152.696577111305
61 156.344537695184
62 160.756802260048
63 165.923939562556
64 171.742299076888
65 178.069732916506
66 184.717323666258
67 191.554521845838
68 198.465373526305
69 205.379163632729
70 212.238867956842
71 219.037465375939
72 225.783074902196
73 232.454964270942
74 238.731323684736
75 245.151638876199
76 251.644689690619
77 258.159456295154
78 264.681643718342
79 271.240202167302
80 277.968822269807
81 284.502076109756
82 290.917908743076
83 297.323580623983
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, blue!30!black]% mediumpurple148103189]
table {%
0 65
1 72.9584909430892
2 81.2364337211792
3 89.3554730983302
4 97.2796700866165
5 104.911906292408
6 112.14895166819
7 118.787541395455
8 124.642169241964
9 129.547902611573
10 133.397035113502
11 136.211532426032
12 138.149817226411
13 139.40862393699
14 140.18900907586
15 140.667693844069
16 140.952025358025
17 141.117653776426
18 141.216510881199
19 141.280010852027
20 141.315496495911
21 141.343856594402
22 141.351489811062
23 141.363155940241
24 141.367929912676
25 141.381919372101
26 141.375105334571
27 141.38865420294
28 141.390710226461
29 141.397491330964
30 141.406009454037
31 141.419666048237
32 141.426933074352
33 141.45006638779
34 141.476008444115
35 141.507372443887
36 141.557411422377
37 141.626836714314
38 141.719042589632
39 141.864638045216
40 142.073102837892
41 142.392889269651
42 142.888446499415
43 143.567442524632
44 144.500642416629
45 145.827570947296
46 147.712432200971
47 150.378877906645
48 154.025104901093
49 158.791315646686
50 164.740110494083
51 171.738383304527
52 179.531249107372
53 187.813194345281
54 196.326877481647
55 204.908580490314
56 213.467617579029
57 221.931448500615
58 230.340964268373
59 238.622143510055
60 246.524432199398
61 254.600488341211
62 262.797009126876
63 271.127443415638
64 279.497144244224
65 287.567241945384
66 295.631140169305
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource1_heat_flux_100_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
%  text opacity=1,
%  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
legend pos=outer north east,
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=124.373911179502, ymax=203.906446400591,
ytick style={color=black}
]
\addplot [very thick, blue!20!white]%, steelblue31119180]
table {%
0 128
1 127.999154752013
2 127.998282303431
3 127.997866643758
4 127.995488075628
5 127.994515408409
6 127.994486215539
7 127.995187211734
8 127.994843293417
9 127.995016397199
10 127.991708672242
11 127.989026416824
12 127.991896109846
13 127.994845877418
14 127.990658758131
15 127.992971858807
16 127.995260595647
17 127.991234101066
18 127.994147276838
19 127.996618281342
20 127.99879752634
21 127.999598974521
22 128.003652510206
23 128.006702374474
24 128.010982716898
25 128.01898416792
26 128.026348574456
27 128.033894423451
28 128.045045045045
29 128.04711217935
30 128.06085985483
31 128.078513639293
32 128.105095860598
33 128.122595328066
34 128.1419023357
35 128.17073519937
36 128.190245787824
37 128.21634278022
38 128.238622861642
39 128.288024869991
40 128.321603002048
41 128.353323502885
42 128.397311073566
43 128.443203299536
44 128.489614668386
45 128.540991591101
46 128.588810608013
47 128.637057400169
48 128.691555466468
49 128.741306993057
50 128.800088741305
51 128.843018846324
52 128.902558082941
53 128.959266044541
54 129.026400183255
55 129.083638758447
56 129.141826200261
57 129.218543236044
58 129.292337872474
59 129.36723965048
60 129.45214937474
61 129.538721648303
62 129.626056559984
63 129.705448557314
64 129.791611156474
65 129.885355336857
66 129.970435305745
67 130.068666208319
68 130.171252596147
69 130.272765037029
70 130.376542060092
71 130.498416746665
72 130.619579077064
73 130.734886252937
74 130.854453771882
75 130.976321443919
76 131.109968048372
77 131.240048717581
78 131.37754721848
79 131.537123285708
80 131.68207214693
81 131.834744487901
82 131.993154020223
83 132.162996604536
84 132.318269120514
85 132.514500336884
86 132.692682577224
87 132.880859598854
88 133.078894954792
89 133.277029351066
90 133.500100335407
91 133.720481582342
92 133.934866065034
93 134.171467469189
94 134.411067476925
95 134.679882504657
96 134.92859394252
97 135.197566603133
98 135.496410506255
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, blue!50!white]%, darkorange25512714]
table {%
0 128
1 127.998715845045
2 127.999215205046
3 127.998515155409
4 127.996087893888
5 127.99661872967
6 127.998130227513
7 127.997972007998
8 127.993690581551
9 127.994046854255
10 127.99481820907
11 127.996415412299
12 127.997002526442
13 127.999714538552
14 128
15 128.001812524976
16 128.007661687283
17 128.010304717048
18 128.01382008195
19 128.020933586555
20 128.027681068432
21 128.041333047884
22 128.048429917214
23 128.071195101412
24 128.089391537791
25 128.109657631954
26 128.13211399526
27 128.148770708181
28 128.177491401578
29 128.205081721505
30 128.232352353495
31 128.272592338871
32 128.296084840353
33 128.323046618516
34 128.372834184911
35 128.403510774939
36 128.44556235818
37 128.484532697606
38 128.5211179149
39 128.569362965501
40 128.61904625928
41 128.655564755596
42 128.696640443182
43 128.743265632588
44 128.805295327316
45 128.866122285828
46 128.926493261763
47 128.983110857306
48 129.032789927482
49 129.102225839151
50 129.175747451384
51 129.246990274624
52 129.313169394225
53 129.376788417055
54 129.437613355612
55 129.510002713084
56 129.582601619052
57 129.649446705219
58 129.728425381233
59 129.817588599823
60 129.91967447173
61 130.001513096852
62 130.08672369229
63 130.192142918345
64 130.292167728298
65 130.383279292662
66 130.478784329968
67 130.580190497951
68 130.673712172063
69 130.785859134011
70 130.9245291102
71 131.034796887271
72 131.164943595602
73 131.302992215954
74 131.414219187475
75 131.551394126386
76 131.672659507626
77 131.819952867243
78 131.980067963106
79 132.138174807198
80 132.308409879859
81 132.455364923358
82 132.62023110654
83 132.782753399611
84 132.977523918321
85 133.181019457699
86 133.367884233533
87 133.560794789018
88 133.754393484784
89 133.98610158839
90 134.21687383912
91 134.445085467034
92 134.676145046345
93 134.92650419976
94 135.199756969264
95 135.463166614299
96 135.738723039566
97 136.040117151225
98 136.351249821454
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, blue!80!white]%, forestgreen4416044]
table {%
0 128
1 128.000370507595
2 128.001381805749
3 128.001039604665
4 128.002763296584
5 128.003503075871
6 128.005114542968
7 128.00881590566
8 128.011010925459
9 128.016426139359
10 128.023161403359
11 128.028631255075
12 128.036092903961
13 128.053571682929
14 128.063369243046
15 128.085917459956
16 128.120706603034
17 128.145236907731
18 128.183289408077
19 128.223730503525
20 128.270641025641
21 128.316644113667
22 128.370281674079
23 128.423445760128
24 128.482482396876
25 128.545747441052
26 128.617292568954
27 128.681609621249
28 128.751923624964
29 128.833186092904
30 128.911330891679
31 128.996095364314
32 129.088503142503
33 129.178405495539
34 129.27300464798
35 129.374470754273
36 129.480433387982
37 129.587152431199
38 129.702700005702
39 129.822258331195
40 129.95232936078
41 130.083491325854
42 130.22306003763
43 130.36762776637
44 130.515890328928
45 130.672370034505
46 130.834568675523
47 131.017634647735
48 131.197311398757
49 131.382631016043
50 131.585547047668
51 131.789494690329
52 132.013031823885
53 132.242686890574
54 132.479288759607
55 132.733241139403
56 133.004049391165
57 133.279521610218
58 133.576519916143
59 133.88515218476
60 134.216099459644
61 134.561701277955
62 134.923251272256
63 135.310450994926
64 135.721591880951
65 136.15881455717
66 136.60802543956
67 137.105292415582
68 137.6180223854
69 138.179037683142
70 138.753559771376
71 139.388151422257
72 140.068446698772
73 140.794536360139
74 141.573489990304
75 142.412198076238
76 143.328686082482
77 144.313938236049
78 145.377114172442
79 146.53607483032
80 147.805388453314
81 149.187597120251
82 150.6739201734
83 152.322804116658
84 154.11752209866
85 156.075859710128
86 158.226397356276
87 160.444675635617
88 162.720993569178
89 165.327520568064
90 168.085642568849
91 170.94554116506
92 173.871257911844
93 176.793570195832
94 179.64267081011
95 182.388526857648
96 184.937311900041
97 187.280674737277
98 189.358509940386
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, blue!50!black]%, crimson2143940]
table {%
0 128
1 128.003949469602
2 128.007957219251
3 128.013854605122
4 128.017824803571
5 128.025571909407
6 128.037511945344
7 128.046027014306
8 128.064687682678
9 128.087884664746
10 128.115713796645
11 128.158435186902
12 128.205398391604
13 128.269801203617
14 128.336328882803
15 128.425816932921
16 128.505751063162
17 128.610019674375
18 128.717765860338
19 128.829464107464
20 128.947778854927
21 129.077229049642
22 129.215481111903
23 129.364640962756
24 129.524656323085
25 129.692171655946
26 129.869712086659
27 130.069005831278
28 130.279157990815
29 130.499123019664
30 130.739630712198
31 130.998774405016
32 131.276244118066
33 131.575551467967
34 131.892342791958
35 132.239065641801
36 132.612193382772
37 133.008637769574
38 133.442447326001
39 133.918674612906
40 134.426511077191
41 134.985506007097
42 135.597091811981
43 136.258350209647
44 136.984517563869
45 137.79495295124
46 138.686494121676
47 139.671524199649
48 140.765750335417
49 141.981046441926
50 143.38593538264
51 144.960414111742
52 146.783091119129
53 148.954766627189
54 151.526662578262
55 154.063014128281
56 156.82816266564
57 159.926002055498
58 163.369795010057
59 167.132489728373
60 171.138613437585
61 175.272344494876
62 179.35701342617
63 183.226854427942
64 186.720483956113
65 189.733887199692
66 192.239659749379
67 194.231571587569
68 195.803474065827
69 197.009351665453
70 197.901795398755
71 198.571661098261
72 199.076130100802
73 199.435894510134
74 199.709842710742
75 199.901010735496
76 200.035963622346
77 200.142436962792
78 200.199757437397
79 200.245698947759
80 200.275517487509
81 200.284576858867
82 200.291331163269
83 200.281777181515
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, blue!30!black]%, mediumpurple148103189]
table {%
0 128
1 128.005638265983
2 128.012220715254
3 128.024332810047
4 128.039170079482
5 128.055896007428
6 128.078396366545
7 128.108156332077
8 128.149267360071
9 128.192922651224
10 128.270849087563
11 128.358783417501
12 128.443825679689
13 128.557131442269
14 128.680860779725
15 128.830173336187
16 128.980824421377
17 129.148730247099
18 129.328990367463
19 129.520740222467
20 129.735830205107
21 129.968044871337
22 130.212455048804
23 130.495929385551
24 130.8012099766
25 131.119043881555
26 131.489138041848
27 131.890480947624
28 132.3125339121
29 132.801832270217
30 133.323607957385
31 133.914571143143
32 134.557413807878
33 135.277243978699
34 136.087422262795
35 137.000898382911
36 138.029283391339
37 139.217466974807
38 140.58014101393
39 142.202900205526
40 144.177182664307
41 146.569972156779
42 149.086779690042
43 151.749650149936
44 154.80266388762
45 158.340375720893
46 162.372209534685
47 166.881034679769
48 171.74692432849
49 176.747693977211
50 181.574711987323
51 185.919379490622
52 189.552086606301
53 192.412608881908
54 194.562915988231
55 196.116792388136
56 197.21602558611
57 197.967739630085
58 198.48310530976
59 198.825354204753
60 199.055373941842
61 199.213342281496
62 199.292345707226
63 199.343421353452
64 199.371790844447
65 199.376200876479
66 199.370487216457
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource1_heat_flux_20_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.25, xmax=89.25,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=53.2573364878925, ymax=311.595933754258,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 65
1 68.1072835350569
2 70.9253718523184
3 73.6901963030312
4 76.4346275071633
5 79.1760990073482
6 81.9185433499513
7 84.6752545576926
8 87.4112851227236
9 90.1508293465494
10 92.8865097893184
11 95.6415939974512
12 98.3717401272425
13 101.10531893564
14 103.838175046555
15 106.581694196525
16 109.292188910057
17 112.01683356972
18 114.752675079858
19 117.450012894352
20 120.161047777269
21 122.86743330135
22 125.54707980575
23 128.213558156526
24 130.856762292147
25 133.456157946014
26 136.039942162603
27 138.561870369574
28 141.044866288725
29 143.457984638312
30 145.823566468609
31 148.146169268223
32 150.418196145856
33 152.658906955089
34 154.85857732195
35 157.061518849547
36 159.267528336223
37 161.491683738521
38 163.75500523095
39 166.066508994481
40 168.446742976663
41 170.904479965594
42 173.461062225916
43 176.121482734401
44 178.87575262343
45 181.761850854064
46 184.756925237529
47 187.867510282463
48 191.075148319051
49 194.394392844857
50 197.769593442341
51 201.188567335244
52 204.61022973186
53 208.220368115734
54 211.871418748567
55 215.318584324402
56 218.636083567375
57 221.844398578145
58 224.958612879179
59 227.986997534262
60 230.95720920898
61 233.871041729383
62 236.751906318083
63 239.607553225021
64 242.454114241495
65 245.264004588143
66 248.077837527784
67 250.858619601996
68 253.64743994037
69 256.415441756414
70 259.179451877985
71 261.928062402317
72 264.671584652443
73 267.419559355098
74 270.147429554743
75 272.85782513912
76 275.591135336728
77 278.296475278192
78 280.985487710443
79 283.677837527784
80 286.349505234476
81 289.012862981286
82 291.65943650657
83 294.292738535662
84 296.867575518404
85 299.438587931406
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 65
1 68.4007848173516
2 71.66847926925
3 74.9372305496074
4 78.2296670519901
5 81.4994791592346
6 84.7544621183996
7 88.0362159538629
8 91.3117140777323
9 94.5851768332715
10 97.8136150033566
11 101.078339829528
12 104.334727495932
13 107.586571126781
14 110.800645658944
15 114.028267138737
16 117.243945624857
17 120.43112037341
18 123.598646545693
19 126.733606557377
20 129.837392335271
21 132.892642857143
22 135.905208125018
23 138.857612063918
24 141.736827086336
25 144.510506180946
26 147.191133201931
27 149.772509277762
28 152.269141266329
29 154.703462153214
30 157.080018851487
31 159.479596934188
32 161.923227446723
33 164.46319635746
34 167.13767598595
35 169.953655054255
36 172.932082637312
37 176.107570005423
38 179.444967812843
39 182.945328897583
40 186.663992119127
41 190.571035014345
42 194.686731853544
43 198.96066950387
44 203.263587810242
45 207.52060015989
46 211.644024492942
47 215.903474682821
48 219.914820320764
49 223.740158829915
50 227.425282921811
51 230.989794897449
52 234.528035313781
53 237.97628373742
54 241.416922615391
55 244.79700140068
56 248.177887982164
57 251.5412124416
58 254.844990494161
59 258.178330022722
60 261.495370502672
61 264.771045070543
62 268.053905736416
63 271.323108793485
64 274.589902973664
65 277.80846805895
66 281.044291676195
67 284.257415133158
68 287.435110577747
69 290.596430306668
70 293.674523649566
71 296.651384800069
72 299.550820093725
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 65
1 69.5692750484441
2 74.2564522561531
3 78.9409771170632
4 83.6173043503034
5 88.2860663210074
6 92.9569321449927
7 97.6055698005698
8 102.246174668756
9 106.862033608659
10 111.454698273406
11 116.00908508366
12 120.519944704927
13 124.974680299621
14 129.329335517413
15 133.591135181358
16 137.711976969559
17 141.641513467294
18 145.355742656067
19 148.804010432254
20 151.96215746596
21 154.911097494941
22 157.838362099682
23 161.024038187518
24 164.644073108537
25 168.660366340018
26 172.958525082993
27 177.551137011285
28 182.440531646652
29 187.643174757005
30 193.18991833768
31 199.197836805655
32 205.642867322217
33 211.795865743511
34 217.489838383263
35 222.924892459334
36 228.12332046222
37 233.165932766164
38 238.112493231883
39 243.004274052229
40 247.862730290811
41 252.67165837881
42 257.442895625775
43 262.200136816452
44 266.94856670656
45 271.702751613777
46 276.414042237866
47 281.122814018785
48 285.87105416922
49 290.44928383097
50 295.126247078274
51 299.85327024215
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 65
1 71.5895289302166
2 78.3946126313688
3 85.1705605477107
4 91.9310403857402
5 98.6687295023528
6 105.367844613673
7 112.001654188948
8 118.555051693405
9 124.975778497354
10 131.218128413158
11 137.179176410198
12 142.755015327583
13 147.810956558956
14 152.225573237509
15 156.162568812573
16 160.415893246653
17 165.598919427496
18 171.428544935806
19 177.798211458645
20 184.858780912177
21 192.643045630251
22 201.319998859082
23 210.500784213078
24 218.731698968896
25 226.393472774712
26 233.702509982886
27 240.478968231335
28 247.405721456889
29 254.352246638242
30 261.297682048356
31 268.25608868724
32 275.29306213271
33 282.402599069927
34 289.251319807094
35 296.077109671528
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 65
1 73.0614529926736
2 81.5266116032582
3 89.9067532838378
4 98.2272811612406
5 106.506562054208
6 114.667332524791
7 122.670376235929
8 130.413272441844
9 137.747587368661
10 144.472809797037
11 150.367679593497
12 155.367339658986
13 160.430183940523
14 166.710372378371
15 173.850250510299
16 181.951835255166
17 191.198201798202
18 201.713986103779
19 212.67784027639
20 222.411651372219
21 231.563807322432
22 240.340101087981
23 248.676509223828
24 257.21509735625
25 265.859408033827
26 274.731136587525
27 283.267119669955
28 291.735126568724
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource1_heat_flux_20_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.25, xmax=89.25,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=127.869968895476, ymax=130.350527689967,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 128
1 127.9994843515
2 127.99695073941
3 127.998167265646
4 127.996146131805
5 127.995101198917
6 127.997965732623
7 127.993798960288
8 127.992420226104
9 127.992823788925
10 127.994142163532
11 127.991809499263
12 127.989983951396
13 127.986366110045
14 127.99131929523
15 127.989269802157
16 127.988125080575
17 127.987077549032
18 127.984615604991
19 127.982721567953
20 127.985463450962
21 127.985679302296
22 127.984614723452
23 127.985473403722
24 127.985777917818
25 127.988022236231
26 127.985483386065
27 127.987934024046
28 127.990937983164
29 127.992849363751
30 127.993972367385
31 127.999427180295
32 128.006361487213
33 128.016259580259
34 128.021987623904
35 128.033960696688
36 128.053906888102
37 128.070770597252
38 128.082820986858
39 128.116233068157
40 128.131627580476
41 128.166038276826
42 128.188655450142
43 128.228874905036
44 128.269568209186
45 128.3061016852
46 128.341468307992
47 128.383209848235
48 128.413516379582
49 128.437908496732
50 128.469998996862
51 128.492148997135
52 128.507287501612
53 128.521320633102
54 128.530669837268
55 128.538558532741
56 128.54318794062
57 128.546224630203
58 128.553042032227
59 128.555565112678
60 128.553513575504
61 128.548316346278
62 128.54959293659
63 128.546305051721
64 128.544782322089
65 128.537601261739
66 128.546311034631
67 128.539040545965
68 128.540034975059
69 128.532617268725
70 128.532590457342
71 128.534047403966
72 128.535056779078
73 128.526851798726
74 128.528371692837
75 128.525758705754
76 128.524205694614
77 128.52370368246
78 128.523030372559
79 128.517014411701
80 128.515459630001
81 128.520255252026
82 128.515880530212
83 128.510496429493
84 128.514013058764
85 128.510855994834
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 128
1 127.997460045662
2 127.999500463855
3 127.996274089936
4 127.99758816058
5 127.992565533184
6 127.994345603564
7 127.99483241021
8 127.991107748962
9 127.993848656981
10 127.993286769222
11 127.989391927585
12 127.990478773518
13 127.992848782437
14 127.990886495443
15 127.987051366245
16 127.984350011423
17 127.989537091226
18 127.989135245492
19 127.990775118524
20 127.994000771329
21 127.992785714286
22 127.99564323058
23 127.998257814843
24 127.999942928075
25 128.004653552973
26 128.010555031851
27 128.017984584642
28 128.025283746163
29 128.031553259505
30 128.046543179903
31 128.072420535804
32 128.104282123065
33 128.156378013445
34 128.199260359254
35 128.279711593375
36 128.3583329764
37 128.437473239517
38 128.534392440657
39 128.631223496152
40 128.717487828905
41 128.817819775326
42 128.900521019199
43 128.963382936791
44 129.000785422557
45 129.017973389676
46 129.030159432495
47 129.039133043776
48 129.047485634238
49 129.054847740387
50 129.057213077275
51 129.063345958694
52 129.052299252868
53 129.066817246112
54 129.059184868788
55 129.056041505874
56 129.065369938975
57 129.050692231858
58 129.051688894607
59 129.058147677094
60 129.045780584688
61 129.040825078262
62 129.046745934204
63 129.041302950211
64 129.036024063674
65 129.033248995812
66 129.034430025154
67 129.02937478569
68 129.027087262129
69 129.020877990226
70 129.018625194757
71 129.015219938834
72 129.015544633672
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 128
1 128
2 128
3 128.000370227975
4 128.000697985812
5 128.000640989117
6 128
7 128.002435897436
8 128.002877902835
9 128.003517516377
10 128.00445894353
11 128.005140619438
12 128.007040145933
13 128.010894021817
14 128.016665479667
15 128.020879355804
16 128.025025652719
17 128.034003135243
18 128.044747414309
19 128.050807359585
20 128.062524924514
21 128.086793582034
22 128.152829839089
23 128.27479338843
24 128.433579782612
25 128.559352210574
26 128.665849801245
27 128.762082525932
28 128.856104961751
29 128.968161217684
30 129.129348554164
31 129.347108615727
32 129.462149066553
33 129.48843205972
34 129.511757831428
35 129.523986553856
36 129.540415770201
37 129.546506491101
38 129.560343107919
39 129.562892678549
40 129.56060584472
41 129.568357009532
42 129.577614344151
43 129.573888010033
44 129.569613039266
45 129.575829687789
46 129.580371647619
47 129.576186879124
48 129.570437087603
49 129.581714530036
50 129.574767687133
51 129.57155480809
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 128
1 128.002196328993
2 128.007172700957
3 128.006004849522
4 128.015207064295
5 128.01654071011
6 128.024186417957
7 128.025212121212
8 128.031586452763
9 128.039113875298
10 128.046711248628
11 128.057676952033
12 128.08063021316
13 128.102703473857
14 128.11173853525
15 128.175661028552
16 128.360192749098
17 128.597479614529
18 128.72694721826
19 128.851668021622
20 129.006731509741
21 129.176401785842
22 129.482822059641
23 129.577252117375
24 129.627091088008
25 129.657912371501
26 129.698188819167
27 129.720156276735
28 129.737785573714
29 129.75674134071
30 129.773126025248
31 129.788982579292
32 129.805642722656
33 129.822715471741
34 129.834146619867
35 129.841842413173
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 128
1 128.004741434712
2 128.013723056732
3 128.01788977727
4 128.024563607039
5 128.037831669044
6 128.054248412642
7 128.062891466564
8 128.088639931497
9 128.107283576976
10 128.138562987069
11 128.164313954982
12 128.196704002283
13 128.4118184283
14 128.689670423741
15 128.854175885351
16 129.05961011531
17 129.263336663337
18 129.636458318472
19 129.728064414813
20 129.800011417317
21 129.880917729646
22 129.93352180245
23 129.987263692958
24 130.030648660995
25 130.083466659048
26 130.140970546664
27 130.183309303222
28 130.23777501749
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource1_heat_flux_40_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.35, xmax=91.35,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=53.3295271378646, ymax=310.079930104843,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 65
1 68.1042257556224
2 70.9196266231442
3 73.6869291338583
4 76.4258924989972
5 79.1613832027389
6 81.8998424520195
7 84.6547492912574
8 87.3829070850347
9 90.1151857950884
10 92.8457053632822
11 95.5893634696918
12 98.2967801077117
13 101.022861399186
14 103.75767732325
15 106.453193714278
16 109.164654666266
17 111.875091286604
18 114.568085472044
19 117.237142939002
20 119.906764613226
21 122.553143937766
22 125.173329705891
23 127.749645643926
24 130.285849272706
25 132.751933654177
26 135.164055563511
27 137.470414709589
28 139.705349087003
29 141.823363495791
30 143.841928877304
31 145.75669751583
32 147.585299130609
33 149.355664051314
34 151.024373478448
35 152.631159160879
36 154.203207101439
37 155.735304646667
38 157.262294377872
39 158.777965519216
40 160.331076535505
41 161.93123594862
42 163.580968471693
43 165.341759642514
44 167.202350785265
45 169.206170806786
46 171.356441313747
47 173.734993056649
48 176.293290570144
49 179.09962196065
50 182.173546973667
51 185.50397365218
52 189.147205796022
53 193.04638975989
54 197.14225174665
55 201.369001788909
56 205.576277011642
57 209.914367569116
58 214.069448028674
59 217.886342134686
60 221.483839990827
61 224.866916064671
62 228.123284334795
63 231.249609492555
64 234.291850599094
65 237.274048591701
66 240.201551276721
67 243.105131880734
68 245.963925212205
69 248.815424547918
70 251.645315391568
71 254.445260395003
72 257.239635169437
73 260.016562701656
74 262.798777776184
75 265.556728837877
76 268.295528554419
77 271.038288837563
78 273.780159242522
79 276.493062032745
80 279.202486805874
81 281.903454015814
82 284.603107648603
83 287.277273901438
84 289.937251581983
85 292.578930758969
86 295.191334289813
87 297.776967783598
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 65
1 68.3938952866133
2 71.658707504353
3 74.9179906642114
4 78.204914874488
5 81.4622859589041
6 84.718304629709
7 87.9779335150797
8 91.2384058695062
9 94.4765696347032
10 97.7080394116807
11 100.925307707685
12 104.155629800965
13 107.355508613676
14 110.548741667024
15 113.695149456134
16 116.826370738535
17 119.905152459063
18 122.979372017942
19 125.977623776524
20 128.928506128046
21 131.804941408201
22 134.57521833438
23 137.217832102926
24 139.735538841395
25 142.093063765384
26 144.289932042716
27 146.327809181226
28 148.197347570986
29 149.931271772029
30 151.507595008994
31 152.979482643001
32 154.350491489878
33 155.688234370315
34 156.973256079461
35 158.273843827566
36 159.620902253493
37 161.032311468859
38 162.580441325403
39 164.303706980195
40 166.240052520409
41 168.457159163872
42 170.976229227343
43 173.807093697347
44 176.974316487158
45 180.477451120308
46 184.333414237172
47 188.628938089732
48 193.380663488166
49 198.561881929877
50 203.962426301589
51 209.182964263788
52 214.129664272352
53 218.874332238252
54 223.125432254008
55 227.127820408397
56 230.946478068295
57 234.65148636487
58 238.245734861258
59 241.768658102682
60 245.257798991097
61 248.689494063353
62 252.088414372695
63 255.469784182937
64 258.818024610196
65 262.156020867577
66 265.470850416423
67 268.771468183637
68 272.048445873526
69 275.320049706475
70 278.579045142114
71 281.796543294592
72 285.00759124505
73 288.197584679148
74 291.330083903889
75 294.415866209262
76 297.374172611474
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 65
1 69.5558991165574
2 74.2352212011113
3 78.8998519067012
4 83.5522760311262
5 88.2014611846134
6 92.8266801486819
7 97.4306618223267
8 102.006806305088
9 106.543928164196
10 111.028638156677
11 115.450659675719
12 119.782421652422
13 124.005539180087
14 128.074345683935
15 131.957655604615
16 135.603300367658
17 138.956066022017
18 141.987734868018
19 144.655341950378
20 146.929799814775
21 148.833703735362
22 150.393291076134
23 151.67167112985
24 152.726586317919
25 153.637519057322
26 154.47730122542
27 155.26307464303
28 156.070679285083
29 156.963757375367
30 158.042336411309
31 159.462319935027
32 161.441352001937
33 164.08570655579
34 167.29242998376
35 170.945980221722
36 175.079734313977
37 179.787448152002
38 185.173216905742
39 191.245402356159
40 197.6312181077
41 204.410277243247
42 211.888087671545
43 218.466189532513
44 224.430939384006
45 229.898049051603
46 235.133765586035
47 240.241776409555
48 245.238961261081
49 250.145013254283
50 255.013995382379
51 259.847928302747
52 264.639490300603
53 269.405619226822
54 274.149959366401
55 278.897191732003
56 283.624627535963
57 288.324159457264
58 292.928139614463
59 297.635233397017
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 65
1 71.575494431849
2 78.3508366499765
3 85.0801722662712
4 91.7764182424917
5 98.4447755235882
6 105.017894826898
7 111.485962786055
8 117.788663101604
9 123.858895530479
10 129.60731446496
11 134.900161145416
12 139.616065952561
13 143.634618401723
14 146.856822947125
15 149.316198488521
16 151.080767749939
17 152.358572609849
18 153.317397627467
19 154.098678954577
20 154.795058595421
21 155.507292245841
22 156.335676801095
23 157.495436655068
24 159.513576338382
25 162.667237345203
26 166.507109139915
27 171.044055375754
28 176.684974477429
29 183.706927049157
30 191.923904831145
31 200.737440447323
32 210.913709711938
33 220.001997403376
34 228.036261885047
35 235.467809811838
36 242.453498987248
37 249.51613455204
38 256.549336147516
39 263.551739874501
40 270.565009696555
41 277.71516180099
42 284.7107387336
43 291.562003395101
44 298.409457242707
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 65
1 73.0339972870707
2 81.4551783166904
3 89.7686135659524
4 97.989065890145
5 106.095408731405
6 113.990261038442
7 121.607357410922
8 128.762510347977
9 135.260894397167
10 140.886280557459
11 145.468750891405
12 148.91085293446
13 151.313224296398
14 152.960093628682
15 154.178293688732
16 155.199880106192
17 156.244630292997
18 157.633951005025
19 160.134023119737
20 164.08444615648
21 168.904479315264
22 175.029438625532
23 183.150852102424
24 193.295399723098
25 204.397958309537
26 216.561861261776
27 226.641992404991
28 235.963601559933
29 244.669431279621
30 253.2641390927
31 261.942436182971
32 270.709826589595
33 279.540307964551
34 288.036095206819
35 296.521135403585
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource1_heat_flux_40_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.35, xmax=91.35,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=126.7532216425, ymax=153.865692207779,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 128
1 127.999727832689
2 127.997909776804
3 127.997380100215
4 127.998796630566
5 127.996690971078
6 127.998009166428
7 127.995045960883
8 127.993996704635
9 127.989561108327
10 127.994656772863
11 127.994327947748
12 127.992895611321
13 127.988784163181
14 127.987037355334
15 127.98587574668
16 127.989760994401
17 127.989804539271
18 127.985606668194
19 127.988038277512
20 127.990806770341
21 127.988066073552
22 127.990406369025
23 127.991638628391
24 127.992183025999
25 127.99557408044
26 127.996162107977
27 127.998267270019
28 128.002749731472
29 128.010652310864
30 128.018231814732
31 128.028767084038
32 128.038341998596
33 128.045916614169
34 128.071230130316
35 128.078427722489
36 128.107137232443
37 128.125868117706
38 128.158957179058
39 128.192035626325
40 128.242474557348
41 128.275929718042
42 128.343088685891
43 128.412870053422
44 128.489384243153
45 128.583764048966
46 128.678277925722
47 128.80382528525
48 128.940580166662
49 129.086261706332
50 129.231582112634
51 129.407832748622
52 129.558941023181
53 129.70163080051
54 129.810531439698
55 129.909123434705
56 129.979736793115
57 130.026915914625
58 130.067053763441
59 130.094937071758
60 130.111049003167
61 130.124125673661
62 130.12391472535
63 130.121336753558
64 130.123000630625
65 130.123586325521
66 130.122611076861
67 130.117975917431
68 130.110590158293
69 130.113346622116
70 130.110003299525
71 130.106911834311
72 130.104286472301
73 130.105958270596
74 130.087305799825
75 130.093012912482
76 130.090648266364
77 130.081082244251
78 130.071788250484
79 130.079869132862
80 130.076482905002
81 130.059150200181
82 130.07030229989
83 130.064392526047
84 130.055789126286
85 130.060949894568
86 130.050961262554
87 130.052292458922
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 128
1 127.999357849223
2 127.998972397454
3 127.996873795555
4 127.995947083756
5 127.996232876712
6 127.994430640048
7 127.994404875751
8 127.993876414919
9 127.988598744292
10 127.994116807083
11 127.992532198646
12 127.989420029127
13 127.985969770064
14 127.994661185103
15 127.994961030063
16 127.992601796707
17 127.996027776984
18 127.996114396732
19 127.997970993784
20 128.000299974288
21 128.004610268195
22 128.012129687768
23 128.015778726564
24 128.023334808112
25 128.031839858363
26 128.039774998572
27 128.050944958319
28 128.069037388114
29 128.084004340129
30 128.108057562173
31 128.122547690727
32 128.154694477337
33 128.195408534757
34 128.224940061651
35 128.294042965964
36 128.371119896102
37 128.475680767255
38 128.613790349038
39 128.785500256835
40 129.009076896729
41 129.295455518299
42 129.660127919593
43 130.069851786275
44 130.555695226123
45 131.092022263451
46 131.706290511407
47 132.361183675217
48 133.014888514574
49 133.479087289696
50 133.745592371055
51 133.888965034765
52 133.985134305339
53 134.033352378232
54 134.083392872453
55 134.126377159515
56 134.134076296614
57 134.147136551291
58 134.167976452433
59 134.154594687281
60 134.171041913772
61 134.149323465116
62 134.168453248721
63 134.144358904775
64 134.12746709351
65 134.137568784392
66 134.11871258982
67 134.094548625007
68 134.102851018221
69 134.092385482281
70 134.064505065805
71 134.05549599005
72 134.045061401879
73 134.03750178648
74 134.025142579437
75 134.013550600343
76 133.998556090866
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 128
1 128
2 128.000370449526
3 128.000455671689
4 128
5 128.002292892035
6 128.002748622129
7 128.002122960747
8 128.00495521793
9 128.006470923603
10 128.006778598995
11 128.011754480951
12 128.015783475783
13 128.022142480812
14 128.033278273004
15 128.036860846033
16 128.053338843446
17 128.063458608069
18 128.083590934344
19 128.107751065255
20 128.12381563012
21 128.135951790751
22 128.161925788761
23 128.179505441285
24 128.205843804314
25 128.257711981534
26 128.323496722713
27 128.420283865819
28 128.562084889256
29 128.773166490893
30 129.100290697674
31 129.599603892681
32 130.39924793824
33 131.474169846785
34 132.675133194678
35 133.89520932486
36 135.214900652812
37 136.744002736719
38 138.638124813037
39 140.519280901437
40 141.917885344508
41 142.848264557052
42 143.467244303202
43 143.857686659728
44 144.132733777062
45 144.319433954198
46 144.423583897399
47 144.508822188017
48 144.565890368005
49 144.610723142263
50 144.634310064704
51 144.653866978229
52 144.671460539631
53 144.691213365264
54 144.69991017836
55 144.694340698503
56 144.70788839623
57 144.709219959238
58 144.709393178967
59 144.712081895691
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 128
1 128.001853673839
2 128.00754625469
3 128.008684615823
4 128.01323407775
5 128.021784690837
6 128.025480522443
7 128.035417409282
8 128.040912655971
9 128.058233590596
10 128.068610536822
11 128.09173880182
12 128.119838541741
13 128.155905466889
14 128.183471451597
15 128.205104805361
16 128.22559071399
17 128.246214821362
18 128.296181704118
19 128.378823328007
20 128.515440107211
21 128.73921845373
22 129.078660658262
23 129.707133078547
24 130.869028265024
25 132.732451634994
26 134.924730109382
27 137.505724347367
28 140.608805999943
29 143.746155601837
30 146.299234486593
31 148.260248766154
32 150.128222688296
33 151.255396555906
34 151.786997116181
35 152.08975876974
36 152.281088637207
37 152.391136334469
38 152.47218379658
39 152.522732458642
40 152.555912046543
41 152.585407247886
42 152.604435253851
43 152.621332078002
44 152.633307182084
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 128
1 128.008053116299
2 128.014465049929
3 128.020915723199
4 128.03040424803
5 128.044827684664
6 128.063317530131
7 128.078097575593
8 128.102352202335
9 128.136315609115
10 128.177818711446
11 128.2192429472
12 128.255709065997
13 128.286478849118
14 128.317395524092
15 128.398867025299
16 128.547986069481
17 128.854514835377
18 129.460212996802
19 130.809975738547
20 132.980796667237
21 135.489828815977
22 138.66113473558
23 142.483885701236
24 145.685873738599
25 147.804440319817
26 149.190393948045
27 149.777917368586
28 150.080053711984
29 150.236395820248
30 150.329788448911
31 150.386728342185
32 150.412716763006
33 150.434132975611
34 150.440210174622
35 150.448524374929
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource1_heat_flux_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black0051}{RGB}{0,0,51}
\definecolor{lavender204204255}{RGB}{204,204,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumslateblue127127255}{RGB}{127,127,255}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{royalblue5151255}{RGB}{51,51,255}

\def\mywidth{8cm}
\def\myheight{4cm}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\myheight,
tick align=outside,
tick pos=left,
width=\mywidth,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=53.3187123212953, ymax=310.307041252799,
ytick style={color=black}
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.1032847708683
2 70.9159496642854
3 73.6843860955217
4 76.4150237835979
5 79.1504175081282
6 81.8761349640535
7 84.6249928403689
8 87.3500522915144
9 90.0724403133638
10 92.8089836140713
11 95.5215846407336
12 98.2311328186545
13 100.942806012885
14 103.66720135199
15 106.342620179912
16 109.03955376706
17 111.725805296553
18 114.363954054596
19 117.022530130829
20 119.649511699172
21 122.227462037183
22 124.774082240422
23 127.267707065645
24 129.691770030651
25 132.029138313874
26 134.273267723867
27 136.377623379414
28 138.391621416393
29 140.267120934494
30 141.999914083196
31 143.592785054756
32 145.061488673139
33 146.432131100615
34 147.699272560644
35 148.849321344711
36 149.915759935861
37 150.911003907983
38 151.839435490797
39 152.720647367743
40 153.542467283297
41 154.333700945288
42 155.105921099735
43 155.849520400859
44 156.573325693002
45 157.294064554949
46 158.028824262211
47 158.758359946725
48 159.51920378061
49 160.300346625415
50 161.10654939262
51 161.982139788026
52 162.910137621905
53 163.918479584091
54 165.024419604471
55 166.277925798596
56 167.664484334484
57 169.252482269504
58 171.054224373756
59 173.145085736387
60 175.537553540476
61 178.280523089263
62 181.418756800092
63 184.969170379497
64 188.99909730481
65 193.513438010372
66 198.359373656915
67 203.34055354994
68 208.255246007305
69 213.11405531604
70 217.434046882164
71 221.367210012473
72 225.019814756402
73 228.438933486239
74 231.691896462764
75 234.83050653056
76 237.893740860739
77 240.884838751308
78 243.833880894653
79 246.7313190989
80 249.589085693797
81 252.445054472477
82 255.280948351286
83 258.091048608023
84 260.890634189726
85 263.661791275918
86 266.434331119749
87 269.184301124627
88 271.935215470247
89 274.66328111551
90 277.386671449067
91 280.098884075848
92 282.790709684824
93 285.493876789227
94 288.158853568969
95 290.810730531361
96 293.449819888345
97 296.056512008264
98 298.625753574094
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.3884338793448
2 71.6489788345441
3 74.9007822090268
4 78.1781844656036
5 81.4389829782984
6 84.679432462138
7 87.9100539676194
8 91.1607800588185
9 94.3811820438914
10 97.6025750827909
11 100.789728502264
12 103.966011933651
13 107.135306040882
14 110.274678356728
15 113.378329384225
16 116.441276413478
17 119.456911567345
18 122.410863668808
19 125.28675431459
20 128.054219276695
21 130.749964321393
22 133.29393459238
23 135.678727929317
24 137.91855500821
25 139.95090063087
26 141.793596846976
27 143.41668926344
28 144.883598487551
29 146.153953694061
30 147.256890943332
31 148.224852324287
32 149.058901588117
33 149.779799623223
34 150.409493219129
35 150.958242385334
36 151.437391155394
37 151.857713600822
38 152.224057445502
39 152.563126195302
40 152.865176238811
41 153.111721716292
42 153.357707679132
43 153.58904070473
44 153.783077845337
45 153.962773097244
46 154.132401245323
47 154.300568457737
48 154.448746697136
49 154.584193617477
50 154.710488372425
51 154.837130295763
52 154.95570939195
53 155.067691604928
54 155.192507640892
55 155.297289961285
56 155.414097105135
57 155.523892490931
58 155.636290944398
59 155.751445912174
60 155.864547181399
61 155.98992986616
62 156.123077142816
63 156.254724791595
64 156.414869920324
65 156.580998086097
66 156.777830121342
67 156.97400891123
68 157.21942230222
69 157.510134700816
70 157.831513126901
71 158.22761289954
72 158.716096794918
73 159.304511869203
74 160.049568719296
75 161.009727598669
76 162.250235626767
77 163.814465543601
78 165.735648273793
79 168.005986911668
80 170.62984435242
81 173.53947048822
82 176.768961676852
83 180.287034524133
84 184.093052818008
85 188.224103927285
86 192.713348859139
87 197.803264162808
88 203.247424595294
89 208.558507066002
90 213.462815936027
91 218.219878829447
92 222.500807246646
93 226.499921420713
94 230.306150152896
95 234.013789654187
96 237.593113994969
97 241.11018366326
98 244.582957013833
};
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5407296565484
2 74.2105420571396
3 78.8572832262934
4 83.4886795947737
5 88.1053988236802
6 92.7046503675842
7 97.2542665033192
8 101.770244284595
9 106.238323148583
10 110.622838011113
11 114.913085589756
12 119.075106807177
13 123.086635143988
14 126.900855991226
15 130.461932983816
16 133.71742073388
17 136.639704729739
18 139.189692014017
19 141.342563313677
20 143.114997720278
21 144.535138445761
22 145.641315958129
23 146.48843205972
24 147.121590423258
25 147.594226851126
26 147.942202710985
27 148.1920631753
28 148.37208539992
29 148.505185923921
30 148.607889523864
31 148.675131822716
32 148.724102534858
33 148.75980727563
34 148.7860350407
35 148.801787419645
36 148.819828679751
37 148.830173347779
38 148.831860425338
39 148.837911422177
40 148.841301744783
41 148.844582846393
42 148.845944443653
43 148.85130493037
44 148.849572284003
45 148.852404099728
46 148.852822551912
47 148.854176760624
48 148.85214850709
49 148.851211516534
50 148.854091816367
51 148.855484735709
52 148.853631412358
53 148.854612356666
54 148.856503009728
55 148.854414763895
56 148.849445957702
57 148.851093870333
58 148.850071306332
59 148.850217437799
60 148.848572121074
61 148.84765625
62 148.853309761766
63 148.851540336721
64 148.855709337628
65 148.850699245869
66 148.851614191193
67 148.854439675455
68 148.855653488505
69 148.853766048502
70 148.848919632033
71 148.85240220755
72 148.847623392547
73 148.852183459033
74 148.851887760922
75 148.848586378477
76 148.85578458205
77 148.853696098563
78 148.852815766582
79 148.85464635225
80 148.850708805157
81 148.852304006161
82 148.851734610942
83 148.853950689463
84 148.859969775598
85 148.855472370766
86 148.855443511004
87 148.858626346195
88 148.858426517572
89 148.858843828428
90 148.860823566316
91 148.867185606547
92 148.866389946796
93 148.870693097547
94 148.867703891733
95 148.873625825218
96 148.882581105169
97 148.883794579173
98 148.887801816963
};
\addplot [very thick, navy00127]
table {%
0 65
1 71.5541962528873
2 78.3029049785371
3 84.9974761877602
4 91.6453696442575
5 98.2178779712253
6 104.677842108265
7 110.978891519525
8 117.051663148285
9 122.81176286028
10 128.132331341709
11 132.90429353404
12 136.989422062555
13 140.321753019866
14 142.886172138977
15 144.75810086143
16 146.045440282968
17 146.902674941151
18 147.466297822584
19 147.812868915566
20 148.022007821197
21 148.175519696386
22 148.256249019692
23 148.306297573909
24 148.334583357098
25 148.350548980465
26 148.362124777184
27 148.372145434835
28 148.375219320143
29 148.378829368475
30 148.381125563352
31 148.384985164898
32 148.381510639512
33 148.3806195801
34 148.379983738214
35 148.380210190084
36 148.376397763578
37 148.377222879797
38 148.373556499672
39 148.379130360377
40 148.379970334874
41 148.377304681373
42 148.368903525655
43 148.367569880205
44 148.364787768142
45 148.366329005564
46 148.368443575881
47 148.365034526051
48 148.360092430142
49 148.358392880065
50 148.35584615604
51 148.350965239956
52 148.355146052031
53 148.352293787244
54 148.344718902422
55 148.341916799817
56 148.338521456289
57 148.334355740698
58 148.328947931679
59 148.325435430723
60 148.323783583367
61 148.319653780889
62 148.309415121255
63 148.3048255001
64 148.29752325515
65 148.290685728962
66 148.290994422333
67 148.284171635617
68 148.270425711064
69 148.260836056917
70 148.255180090188
71 148.253285577705
72 148.246824785227
73 148.228173356935
74 148.228316563191
75 148.221026490066
76 148.208576608471
77 148.20983901353
78 148.194797778634
79 148.200579445388
80 148.196227654349
81 148.203946710836
82 148.218617529937
83 148.244930865713
84 148.277142816375
85 148.337527461554
86 148.438444739434
87 148.571157468181
88 148.783044849384
89 149.101503705713
90 149.585426383124
91 150.343217980735
92 151.397965153612
93 152.894054856295
94 154.998372892968
95 157.88926466601
96 161.728587128727
97 166.562920145579
98 172.271541140867
};
\addplot [very thick, black0051]
table {%
0 65
1 73.0046957067824
2 81.3802849067915
3 89.6302579761429
4 97.752558484749
5 105.687077256771
6 113.355832072833
7 120.606814062032
8 127.262996330616
9 133.126675517108
10 137.97684742424
11 141.750210464735
12 144.461703160239
13 146.273090421434
14 147.429840826107
15 148.118523806125
16 148.526895685558
17 148.745797060083
18 148.875781361496
19 148.956022153073
20 148.999600388194
21 149.022465815992
22 149.032573010934
23 149.039474059903
24 149.044430484566
25 149.045768060891
26 149.043683083512
27 149.044023182117
28 149.048540917138
29 149.052332552961
30 149.052879603581
31 149.045594094044
32 149.042702694983
33 149.048410590352
34 149.046216447744
35 149.040027408211
36 149.03906372654
37 149.034035263045
38 149.031166124151
39 149.030512879091
40 149.029213964446
41 149.028800708238
42 149.019040681065
43 149.019276351486
44 149.020681386752
45 149.010308248026
46 149.00334137739
47 149.002940840566
48 148.996102115994
49 148.986676187076
50 148.988050538939
51 148.974271109969
52 148.970935046395
53 148.963215239401
54 148.957205277587
55 148.9440224995
56 148.935507360185
57 148.926073483842
58 148.920636280557
59 148.91060439482
60 148.897946946118
61 148.889940338557
62 148.883739523993
63 148.876766494419
64 148.875624589555
65 148.883598412381
66 148.896087198754
67 148.931647124352
68 149.002484613957
69 149.108387815114
70 149.289152842418
71 149.626565735914
72 150.16903680859
73 150.995773783178
74 152.244886014874
75 154.196687607082
76 157.158989004712
77 161.456408425562
78 167.285967393945
79 174.465120265097
80 182.580491288203
81 191.213367425649
82 200.006827693582
83 208.792313514903
84 217.503883716946
85 226.132201984388
86 234.653697276142
87 242.908750625045
88 251.044447301873
89 259.410019851187
90 267.848296948223
91 276.521102411704
92 284.80127426751
93 293.082151840842
};

\nextgroupplot[
height=\myheight,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\mywidth,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=53.3187123212953, ymax=310.307041252799,
ytick style={color=black},
xshift=.5cm
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.998768031859
2 127.996836122604
3 127.996248997824
4 127.996575734999
5 127.997407582463
6 127.994486294503
7 127.995704221319
8 127.995114683171
9 127.994829783882
10 127.992680760857
11 127.992048140984
12 127.990675623415
13 127.988346456693
14 127.988356272288
15 127.991663324357
16 127.992696444171
17 127.990948022745
18 127.989143822864
19 127.988921015717
20 127.990448778532
21 127.992600649769
22 127.990965580436
23 127.99494595175
24 127.998438798018
25 128.002664565576
26 128.006790149985
27 128.006561134589
28 128.019843259739
29 128.019368415025
30 128.037517004367
31 128.045150669243
32 128.071097173297
33 128.068770573923
34 128.088080304723
35 128.103258690797
36 128.128851219792
37 128.160685400175
38 128.192368247789
39 128.225963395962
40 128.270954440022
41 128.315625895159
42 128.363986539701
43 128.424080171797
44 128.48258720722
45 128.543101101703
46 128.612869968641
47 128.708837555673
48 128.804482314192
49 128.909590924716
50 129.051398120559
51 129.203437410484
52 129.349296137708
53 129.540180169858
54 129.776999140155
55 130.020455522131
56 130.316977780325
57 130.688888888889
58 131.103235416279
59 131.599409801309
60 132.215307920409
61 132.860848516099
62 133.62099868293
63 134.399366789393
64 135.175567050193
65 135.846064582677
66 136.383584997565
67 136.794839837259
68 137.100823605242
69 137.295429479926
70 137.442214007336
71 137.532966324029
72 137.592277693344
73 137.63215309633
74 137.656466777504
75 137.670719293467
76 137.677265819881
77 137.68361128239
78 137.687961780698
79 137.685418070752
80 137.676844747221
81 137.660894495413
82 137.648943646821
83 137.644196153239
84 137.636829194819
85 137.621225157016
86 137.593522754981
87 137.584490475098
88 137.573219716532
89 137.550611120675
90 137.530631276901
91 137.52045382828
92 137.503507538698
93 137.482534851334
94 137.464798026165
95 137.438060526051
96 137.430086539703
97 137.406215029698
98 137.388829878854
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.999529136465
2 127.999357757575
3 127.998244311856
4 127.996259867811
5 127.997403227417
6 127.996331558588
7 127.993746609177
8 127.993004596979
9 127.99466339431
10 127.996145940391
11 127.995187020666
12 127.991135409827
13 127.993804956035
14 127.993631391812
15 127.995660738245
16 127.995830953741
17 128.000299820108
18 128.003654532477
19 128.007066078541
20 128.012769239559
21 128.016440702155
22 128.026137353147
23 128.037496966842
24 128.048361533519
25 128.05864805458
26 128.075184212029
27 128.090068361187
28 128.105543268888
29 128.129573888358
30 128.152742110369
31 128.177710241703
32 128.198236376867
33 128.224396300736
34 128.256202712348
35 128.293116484771
36 128.3194963885
37 128.364962045545
38 128.399877228797
39 128.449205035252
40 128.498422487758
41 128.550872134517
42 128.611761347416
43 128.683399723019
44 128.740672547172
45 128.812508924747
46 128.88762103339
47 128.975861970463
48 129.069756480754
49 129.166788034554
50 129.270153749518
51 129.387275893571
52 129.499429060805
53 129.62028749661
54 129.761118569511
55 129.903470049572
56 130.069456748493
57 130.232484076433
58 130.415655253163
59 130.614094966084
60 130.812231315252
61 131.051022011456
62 131.291245911474
63 131.556683224849
64 131.826998315104
65 132.135101551118
66 132.476288365453
67 132.834956586313
68 133.241393103054
69 133.681260445384
70 134.168786671806
71 134.709860321632
72 135.313398529517
73 136.004115990911
74 136.787244373358
75 137.679974859657
76 138.697226744352
77 139.838727192193
78 141.11328543473
79 142.50521532878
80 143.948250749679
81 145.412779151009
82 146.875621109144
83 148.289262809067
84 149.642100151398
85 150.938618304465
86 152.203311854381
87 153.565311839021
88 154.877280715541
89 155.931711987197
90 156.633999714408
91 157.069644490169
92 157.343186981183
93 157.504207563614
94 157.599096910634
95 157.634667047728
96 157.647939057855
97 157.628642892875
98 157.58818737853
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128
2 128
3 128.001623399741
4 128.002650214439
5 128.000925675387
6 128.003077449137
7 128.0029772928
8 128.004629299907
9 128.011879834195
10 128.013164268414
11 128.019243095418
12 128.023967530618
13 128.034152733073
14 128.040777086212
15 128.062072600866
16 128.074242964019
17 128.099097943654
18 128.120302572723
19 128.147480272341
20 128.182691211672
21 128.217695989061
22 128.242412589902
23 128.273143003676
24 128.306085221605
25 128.330317580179
26 128.35627645776
27 128.39357698777
28 128.41112251297
29 128.443054566178
30 128.4772762901
31 128.508151631751
32 128.542228621938
33 128.570589576919
34 128.604444951317
35 128.640249725615
36 128.676016590413
37 128.710141415293
38 128.753919835795
39 128.789859307514
40 128.829456038317
41 128.870464327452
42 128.909966791614
43 128.955898912439
44 128.997847162817
45 129.038773502872
46 129.088260863369
47 129.133895744863
48 129.178678828476
49 129.229176168757
50 129.283133732535
51 129.331365587258
52 129.38504091933
53 129.43741799304
54 129.489244857787
55 129.545060399047
56 129.599663438913
57 129.664921988648
58 129.720293782088
59 129.787167605333
60 129.849270733829
61 129.917997262774
62 129.98316248699
63 130.05444281295
64 130.126174152258
65 130.197727629122
66 130.277977412731
67 130.351095837671
68 130.430814650009
69 130.51332382311
70 130.591941809884
71 130.682843004435
72 130.775455504548
73 130.863517771346
74 130.962900650165
75 131.057927829025
76 131.162504276428
77 131.26916495551
78 131.374484833792
79 131.483608662159
80 131.598990273539
81 131.717614843761
82 131.844063253055
83 131.976970353787
84 132.111602178438
85 132.252862745098
86 132.394260529731
87 132.537065829827
88 132.695829529895
89 132.86172427561
90 133.030199332706
91 133.205679825499
92 133.398205600011
93 133.583856246435
94 133.795445146386
95 134.006031397488
96 134.232770053476
97 134.46577746077
98 134.716103084844
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, navy00127]
table {%
0 128
1 128.001867852967
2 128.00892742545
3 128.013859579079
4 128.017109859557
5 128.024710898176
6 128.028036050425
7 128.03926462618
8 128.047897529526
9 128.066201742752
10 128.082250773596
11 128.124714904778
12 128.159039717161
13 128.208645302985
14 128.244293637102
15 128.298348451138
16 128.343483469778
17 128.389343034453
18 128.443226054842
19 128.470443981864
20 128.513473011161
21 128.555836151179
22 128.593517845175
23 128.635245317444
24 128.675041350596
25 128.717225153287
26 128.761212121212
27 128.808449940805
28 128.851147597107
29 128.897655314051
30 128.943778880712
31 128.98942998973
32 129.036068800274
33 129.081740643542
34 129.13853900689
35 129.191039114749
36 129.252011068005
37 129.307716441111
38 129.372758119244
39 129.438656037421
40 129.494623195847
41 129.555818562934
42 129.629571019204
43 129.699572162008
44 129.776457667732
45 129.854059066914
46 129.93251358715
47 130.009244992296
48 130.087865691015
49 130.179453168457
50 130.275929438273
51 130.371068465026
52 130.471816522136
53 130.568058050352
54 130.675404318435
55 130.795295023967
56 130.908268660123
57 131.02639237617
58 131.151481856709
59 131.289559647947
60 131.436284296389
61 131.576380669908
62 131.733338088445
63 131.900308192792
64 132.06734006734
65 132.249279456668
66 132.446612744469
67 132.652263844113
68 132.87026016469
69 133.092440093054
70 133.342956218962
71 133.609768975014
72 133.889688044068
73 134.194755324616
74 134.52341397274
75 134.880609157342
76 135.267505103425
77 135.696937260946
78 136.154724684854
79 136.674283186093
80 137.236963847164
81 137.870204046664
82 138.575467793272
83 139.373853112827
84 140.281437723842
85 141.324046335131
86 142.513838336259
87 143.918554877005
88 145.559696913483
89 147.555956988019
90 150.046310955172
91 152.825372814841
92 155.758315615234
93 159.130690412992
94 162.939911222757
95 167.075716711617
96 171.357578179638
97 175.485606222793
98 179.213898247017
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, black0051]
table {%
0 128
1 128.006422699246
2 128.013231893574
3 128.020004565949
4 128.03184367908
5 128.043365963641
6 128.066782727818
7 128.085511197385
8 128.120547123745
9 128.16249125662
10 128.21972108426
11 128.274003681349
12 128.342658939736
13 128.413373469912
14 128.463672409859
15 128.520451138554
16 128.569526310531
17 128.618010560868
18 128.671128871129
19 128.721759113877
20 128.774747388251
21 128.824698124518
22 128.877858345942
23 128.930931102418
24 128.98909225893
25 129.056078369772
26 129.110335474661
27 129.17370885317
28 129.234909485466
29 129.299891509165
30 129.36831507847
31 129.447730290871
32 129.508961853211
33 129.593907977037
34 129.676856082239
35 129.759664249415
36 129.845043887818
37 129.942479834392
38 130.051224944321
39 130.146096293335
40 130.253187691868
41 130.366541487584
42 130.485301679808
43 130.609703858126
44 130.742831451693
45 130.875858425779
46 131.029715411746
47 131.183688328004
48 131.347868300066
49 131.517058193502
50 131.706831322721
51 131.906793454982
52 132.121056388294
53 132.350726127747
54 132.589730408956
55 132.860777203552
56 133.156141578264
57 133.469976723929
58 133.804103838245
59 134.188286191584
60 134.595528397247
61 135.063058433959
62 135.5717079996
63 136.164059154367
64 136.816149387545
65 137.574255446732
66 138.455607777032
67 139.484239992002
68 140.721866030758
69 142.234076569504
70 144.155012420409
71 146.578561736771
72 149.214997572746
73 152.176915718385
74 155.716600288353
75 159.942233009709
76 164.787234042553
77 170.005712245627
78 175.074942489319
79 179.514197566132
80 183.036232504999
81 185.632145816073
82 187.42977331486
83 188.637684057184
84 189.429122165743
85 189.928473393761
86 190.257945180043
87 190.469147796271
88 190.600488620291
89 190.660087687979
90 190.708809578238
91 190.713152931764
92 190.730560991986
93 190.724845643723
};
\addlegendentry{$\alpha=135^\circ$}
\end{groupplot}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource1_heat_flux_60_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=53.3187123212953, ymax=310.307041252799,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 65
1 68.1032847708683
2 70.9159496642854
3 73.6843860955217
4 76.4150237835979
5 79.1504175081282
6 81.8761349640535
7 84.6249928403689
8 87.3500522915144
9 90.0724403133638
10 92.8089836140713
11 95.5215846407336
12 98.2311328186545
13 100.942806012885
14 103.66720135199
15 106.342620179912
16 109.03955376706
17 111.725805296553
18 114.363954054596
19 117.022530130829
20 119.649511699172
21 122.227462037183
22 124.774082240422
23 127.267707065645
24 129.691770030651
25 132.029138313874
26 134.273267723867
27 136.377623379414
28 138.391621416393
29 140.267120934494
30 141.999914083196
31 143.592785054756
32 145.061488673139
33 146.432131100615
34 147.699272560644
35 148.849321344711
36 149.915759935861
37 150.911003907983
38 151.839435490797
39 152.720647367743
40 153.542467283297
41 154.333700945288
42 155.105921099735
43 155.849520400859
44 156.573325693002
45 157.294064554949
46 158.028824262211
47 158.758359946725
48 159.51920378061
49 160.300346625415
50 161.10654939262
51 161.982139788026
52 162.910137621905
53 163.918479584091
54 165.024419604471
55 166.277925798596
56 167.664484334484
57 169.252482269504
58 171.054224373756
59 173.145085736387
60 175.537553540476
61 178.280523089263
62 181.418756800092
63 184.969170379497
64 188.99909730481
65 193.513438010372
66 198.359373656915
67 203.34055354994
68 208.255246007305
69 213.11405531604
70 217.434046882164
71 221.367210012473
72 225.019814756402
73 228.438933486239
74 231.691896462764
75 234.83050653056
76 237.893740860739
77 240.884838751308
78 243.833880894653
79 246.7313190989
80 249.589085693797
81 252.445054472477
82 255.280948351286
83 258.091048608023
84 260.890634189726
85 263.661791275918
86 266.434331119749
87 269.184301124627
88 271.935215470247
89 274.66328111551
90 277.386671449067
91 280.098884075848
92 282.790709684824
93 285.493876789227
94 288.158853568969
95 290.810730531361
96 293.449819888345
97 296.056512008264
98 298.625753574094
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 65
1 68.3884338793448
2 71.6489788345441
3 74.9007822090268
4 78.1781844656036
5 81.4389829782984
6 84.679432462138
7 87.9100539676194
8 91.1607800588185
9 94.3811820438914
10 97.6025750827909
11 100.789728502264
12 103.966011933651
13 107.135306040882
14 110.274678356728
15 113.378329384225
16 116.441276413478
17 119.456911567345
18 122.410863668808
19 125.28675431459
20 128.054219276695
21 130.749964321393
22 133.29393459238
23 135.678727929317
24 137.91855500821
25 139.95090063087
26 141.793596846976
27 143.41668926344
28 144.883598487551
29 146.153953694061
30 147.256890943332
31 148.224852324287
32 149.058901588117
33 149.779799623223
34 150.409493219129
35 150.958242385334
36 151.437391155394
37 151.857713600822
38 152.224057445502
39 152.563126195302
40 152.865176238811
41 153.111721716292
42 153.357707679132
43 153.58904070473
44 153.783077845337
45 153.962773097244
46 154.132401245323
47 154.300568457737
48 154.448746697136
49 154.584193617477
50 154.710488372425
51 154.837130295763
52 154.95570939195
53 155.067691604928
54 155.192507640892
55 155.297289961285
56 155.414097105135
57 155.523892490931
58 155.636290944398
59 155.751445912174
60 155.864547181399
61 155.98992986616
62 156.123077142816
63 156.254724791595
64 156.414869920324
65 156.580998086097
66 156.777830121342
67 156.97400891123
68 157.21942230222
69 157.510134700816
70 157.831513126901
71 158.22761289954
72 158.716096794918
73 159.304511869203
74 160.049568719296
75 161.009727598669
76 162.250235626767
77 163.814465543601
78 165.735648273793
79 168.005986911668
80 170.62984435242
81 173.53947048822
82 176.768961676852
83 180.287034524133
84 184.093052818008
85 188.224103927285
86 192.713348859139
87 197.803264162808
88 203.247424595294
89 208.558507066002
90 213.462815936027
91 218.219878829447
92 222.500807246646
93 226.499921420713
94 230.306150152896
95 234.013789654187
96 237.593113994969
97 241.11018366326
98 244.582957013833
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 65
1 69.5407296565484
2 74.2105420571396
3 78.8572832262934
4 83.4886795947737
5 88.1053988236802
6 92.7046503675842
7 97.2542665033192
8 101.770244284595
9 106.238323148583
10 110.622838011113
11 114.913085589756
12 119.075106807177
13 123.086635143988
14 126.900855991226
15 130.461932983816
16 133.71742073388
17 136.639704729739
18 139.189692014017
19 141.342563313677
20 143.114997720278
21 144.535138445761
22 145.641315958129
23 146.48843205972
24 147.121590423258
25 147.594226851126
26 147.942202710985
27 148.1920631753
28 148.37208539992
29 148.505185923921
30 148.607889523864
31 148.675131822716
32 148.724102534858
33 148.75980727563
34 148.7860350407
35 148.801787419645
36 148.819828679751
37 148.830173347779
38 148.831860425338
39 148.837911422177
40 148.841301744783
41 148.844582846393
42 148.845944443653
43 148.85130493037
44 148.849572284003
45 148.852404099728
46 148.852822551912
47 148.854176760624
48 148.85214850709
49 148.851211516534
50 148.854091816367
51 148.855484735709
52 148.853631412358
53 148.854612356666
54 148.856503009728
55 148.854414763895
56 148.849445957702
57 148.851093870333
58 148.850071306332
59 148.850217437799
60 148.848572121074
61 148.84765625
62 148.853309761766
63 148.851540336721
64 148.855709337628
65 148.850699245869
66 148.851614191193
67 148.854439675455
68 148.855653488505
69 148.853766048502
70 148.848919632033
71 148.85240220755
72 148.847623392547
73 148.852183459033
74 148.851887760922
75 148.848586378477
76 148.85578458205
77 148.853696098563
78 148.852815766582
79 148.85464635225
80 148.850708805157
81 148.852304006161
82 148.851734610942
83 148.853950689463
84 148.859969775598
85 148.855472370766
86 148.855443511004
87 148.858626346195
88 148.858426517572
89 148.858843828428
90 148.860823566316
91 148.867185606547
92 148.866389946796
93 148.870693097547
94 148.867703891733
95 148.873625825218
96 148.882581105169
97 148.883794579173
98 148.887801816963
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 65
1 71.5541962528873
2 78.3029049785371
3 84.9974761877602
4 91.6453696442575
5 98.2178779712253
6 104.677842108265
7 110.978891519525
8 117.051663148285
9 122.81176286028
10 128.132331341709
11 132.90429353404
12 136.989422062555
13 140.321753019866
14 142.886172138977
15 144.75810086143
16 146.045440282968
17 146.902674941151
18 147.466297822584
19 147.812868915566
20 148.022007821197
21 148.175519696386
22 148.256249019692
23 148.306297573909
24 148.334583357098
25 148.350548980465
26 148.362124777184
27 148.372145434835
28 148.375219320143
29 148.378829368475
30 148.381125563352
31 148.384985164898
32 148.381510639512
33 148.3806195801
34 148.379983738214
35 148.380210190084
36 148.376397763578
37 148.377222879797
38 148.373556499672
39 148.379130360377
40 148.379970334874
41 148.377304681373
42 148.368903525655
43 148.367569880205
44 148.364787768142
45 148.366329005564
46 148.368443575881
47 148.365034526051
48 148.360092430142
49 148.358392880065
50 148.35584615604
51 148.350965239956
52 148.355146052031
53 148.352293787244
54 148.344718902422
55 148.341916799817
56 148.338521456289
57 148.334355740698
58 148.328947931679
59 148.325435430723
60 148.323783583367
61 148.319653780889
62 148.309415121255
63 148.3048255001
64 148.29752325515
65 148.290685728962
66 148.290994422333
67 148.284171635617
68 148.270425711064
69 148.260836056917
70 148.255180090188
71 148.253285577705
72 148.246824785227
73 148.228173356935
74 148.228316563191
75 148.221026490066
76 148.208576608471
77 148.20983901353
78 148.194797778634
79 148.200579445388
80 148.196227654349
81 148.203946710836
82 148.218617529937
83 148.244930865713
84 148.277142816375
85 148.337527461554
86 148.438444739434
87 148.571157468181
88 148.783044849384
89 149.101503705713
90 149.585426383124
91 150.343217980735
92 151.397965153612
93 152.894054856295
94 154.998372892968
95 157.88926466601
96 161.728587128727
97 166.562920145579
98 172.271541140867
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 65
1 73.0046957067824
2 81.3802849067915
3 89.6302579761429
4 97.752558484749
5 105.687077256771
6 113.355832072833
7 120.606814062032
8 127.262996330616
9 133.126675517108
10 137.97684742424
11 141.750210464735
12 144.461703160239
13 146.273090421434
14 147.429840826107
15 148.118523806125
16 148.526895685558
17 148.745797060083
18 148.875781361496
19 148.956022153073
20 148.999600388194
21 149.022465815992
22 149.032573010934
23 149.039474059903
24 149.044430484566
25 149.045768060891
26 149.043683083512
27 149.044023182117
28 149.048540917138
29 149.052332552961
30 149.052879603581
31 149.045594094044
32 149.042702694983
33 149.048410590352
34 149.046216447744
35 149.040027408211
36 149.03906372654
37 149.034035263045
38 149.031166124151
39 149.030512879091
40 149.029213964446
41 149.028800708238
42 149.019040681065
43 149.019276351486
44 149.020681386752
45 149.010308248026
46 149.00334137739
47 149.002940840566
48 148.996102115994
49 148.986676187076
50 148.988050538939
51 148.974271109969
52 148.970935046395
53 148.963215239401
54 148.957205277587
55 148.9440224995
56 148.935507360185
57 148.926073483842
58 148.920636280557
59 148.91060439482
60 148.897946946118
61 148.889940338557
62 148.883739523993
63 148.876766494419
64 148.875624589555
65 148.883598412381
66 148.896087198754
67 148.931647124352
68 149.002484613957
69 149.108387815114
70 149.289152842418
71 149.626565735914
72 150.16903680859
73 150.995773783178
74 152.244886014874
75 154.196687607082
76 157.158989004712
77 161.456408425562
78 167.285967393945
79 174.465120265097
80 182.580491288203
81 191.213367425649
82 200.006827693582
83 208.792313514903
84 217.503883716946
85 226.132201984388
86 234.653697276142
87 242.908750625045
88 251.044447301873
89 259.410019851187
90 267.848296948223
91 276.521102411704
92 284.80127426751
93 293.082151840842
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource1_heat_flux_60_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=124.851235729928, ymax=193.86767171875,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 128
1 127.998768031859
2 127.996836122604
3 127.996248997824
4 127.996575734999
5 127.997407582463
6 127.994486294503
7 127.995704221319
8 127.995114683171
9 127.994829783882
10 127.992680760857
11 127.992048140984
12 127.990675623415
13 127.988346456693
14 127.988356272288
15 127.991663324357
16 127.992696444171
17 127.990948022745
18 127.989143822864
19 127.988921015717
20 127.990448778532
21 127.992600649769
22 127.990965580436
23 127.99494595175
24 127.998438798018
25 128.002664565576
26 128.006790149985
27 128.006561134589
28 128.019843259739
29 128.019368415025
30 128.037517004367
31 128.045150669243
32 128.071097173297
33 128.068770573923
34 128.088080304723
35 128.103258690797
36 128.128851219792
37 128.160685400175
38 128.192368247789
39 128.225963395962
40 128.270954440022
41 128.315625895159
42 128.363986539701
43 128.424080171797
44 128.48258720722
45 128.543101101703
46 128.612869968641
47 128.708837555673
48 128.804482314192
49 128.909590924716
50 129.051398120559
51 129.203437410484
52 129.349296137708
53 129.540180169858
54 129.776999140155
55 130.020455522131
56 130.316977780325
57 130.688888888889
58 131.103235416279
59 131.599409801309
60 132.215307920409
61 132.860848516099
62 133.62099868293
63 134.399366789393
64 135.175567050193
65 135.846064582677
66 136.383584997565
67 136.794839837259
68 137.100823605242
69 137.295429479926
70 137.442214007336
71 137.532966324029
72 137.592277693344
73 137.63215309633
74 137.656466777504
75 137.670719293467
76 137.677265819881
77 137.68361128239
78 137.687961780698
79 137.685418070752
80 137.676844747221
81 137.660894495413
82 137.648943646821
83 137.644196153239
84 137.636829194819
85 137.621225157016
86 137.593522754981
87 137.584490475098
88 137.573219716532
89 137.550611120675
90 137.530631276901
91 137.52045382828
92 137.503507538698
93 137.482534851334
94 137.464798026165
95 137.438060526051
96 137.430086539703
97 137.406215029698
98 137.388829878854
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 128
1 127.999529136465
2 127.999357757575
3 127.998244311856
4 127.996259867811
5 127.997403227417
6 127.996331558588
7 127.993746609177
8 127.993004596979
9 127.99466339431
10 127.996145940391
11 127.995187020666
12 127.991135409827
13 127.993804956035
14 127.993631391812
15 127.995660738245
16 127.995830953741
17 128.000299820108
18 128.003654532477
19 128.007066078541
20 128.012769239559
21 128.016440702155
22 128.026137353147
23 128.037496966842
24 128.048361533519
25 128.05864805458
26 128.075184212029
27 128.090068361187
28 128.105543268888
29 128.129573888358
30 128.152742110369
31 128.177710241703
32 128.198236376867
33 128.224396300736
34 128.256202712348
35 128.293116484771
36 128.3194963885
37 128.364962045545
38 128.399877228797
39 128.449205035252
40 128.498422487758
41 128.550872134517
42 128.611761347416
43 128.683399723019
44 128.740672547172
45 128.812508924747
46 128.88762103339
47 128.975861970463
48 129.069756480754
49 129.166788034554
50 129.270153749518
51 129.387275893571
52 129.499429060805
53 129.62028749661
54 129.761118569511
55 129.903470049572
56 130.069456748493
57 130.232484076433
58 130.415655253163
59 130.614094966084
60 130.812231315252
61 131.051022011456
62 131.291245911474
63 131.556683224849
64 131.826998315104
65 132.135101551118
66 132.476288365453
67 132.834956586313
68 133.241393103054
69 133.681260445384
70 134.168786671806
71 134.709860321632
72 135.313398529517
73 136.004115990911
74 136.787244373358
75 137.679974859657
76 138.697226744352
77 139.838727192193
78 141.11328543473
79 142.50521532878
80 143.948250749679
81 145.412779151009
82 146.875621109144
83 148.289262809067
84 149.642100151398
85 150.938618304465
86 152.203311854381
87 153.565311839021
88 154.877280715541
89 155.931711987197
90 156.633999714408
91 157.069644490169
92 157.343186981183
93 157.504207563614
94 157.599096910634
95 157.634667047728
96 157.647939057855
97 157.628642892875
98 157.58818737853
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 128
1 128
2 128
3 128.001623399741
4 128.002650214439
5 128.000925675387
6 128.003077449137
7 128.0029772928
8 128.004629299907
9 128.011879834195
10 128.013164268414
11 128.019243095418
12 128.023967530618
13 128.034152733073
14 128.040777086212
15 128.062072600866
16 128.074242964019
17 128.099097943654
18 128.120302572723
19 128.147480272341
20 128.182691211672
21 128.217695989061
22 128.242412589902
23 128.273143003676
24 128.306085221605
25 128.330317580179
26 128.35627645776
27 128.39357698777
28 128.41112251297
29 128.443054566178
30 128.4772762901
31 128.508151631751
32 128.542228621938
33 128.570589576919
34 128.604444951317
35 128.640249725615
36 128.676016590413
37 128.710141415293
38 128.753919835795
39 128.789859307514
40 128.829456038317
41 128.870464327452
42 128.909966791614
43 128.955898912439
44 128.997847162817
45 129.038773502872
46 129.088260863369
47 129.133895744863
48 129.178678828476
49 129.229176168757
50 129.283133732535
51 129.331365587258
52 129.38504091933
53 129.43741799304
54 129.489244857787
55 129.545060399047
56 129.599663438913
57 129.664921988648
58 129.720293782088
59 129.787167605333
60 129.849270733829
61 129.917997262774
62 129.98316248699
63 130.05444281295
64 130.126174152258
65 130.197727629122
66 130.277977412731
67 130.351095837671
68 130.430814650009
69 130.51332382311
70 130.591941809884
71 130.682843004435
72 130.775455504548
73 130.863517771346
74 130.962900650165
75 131.057927829025
76 131.162504276428
77 131.26916495551
78 131.374484833792
79 131.483608662159
80 131.598990273539
81 131.717614843761
82 131.844063253055
83 131.976970353787
84 132.111602178438
85 132.252862745098
86 132.394260529731
87 132.537065829827
88 132.695829529895
89 132.86172427561
90 133.030199332706
91 133.205679825499
92 133.398205600011
93 133.583856246435
94 133.795445146386
95 134.006031397488
96 134.232770053476
97 134.46577746077
98 134.716103084844
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 128
1 128.001867852967
2 128.00892742545
3 128.013859579079
4 128.017109859557
5 128.024710898176
6 128.028036050425
7 128.03926462618
8 128.047897529526
9 128.066201742752
10 128.082250773596
11 128.124714904778
12 128.159039717161
13 128.208645302985
14 128.244293637102
15 128.298348451138
16 128.343483469778
17 128.389343034453
18 128.443226054842
19 128.470443981864
20 128.513473011161
21 128.555836151179
22 128.593517845175
23 128.635245317444
24 128.675041350596
25 128.717225153287
26 128.761212121212
27 128.808449940805
28 128.851147597107
29 128.897655314051
30 128.943778880712
31 128.98942998973
32 129.036068800274
33 129.081740643542
34 129.13853900689
35 129.191039114749
36 129.252011068005
37 129.307716441111
38 129.372758119244
39 129.438656037421
40 129.494623195847
41 129.555818562934
42 129.629571019204
43 129.699572162008
44 129.776457667732
45 129.854059066914
46 129.93251358715
47 130.009244992296
48 130.087865691015
49 130.179453168457
50 130.275929438273
51 130.371068465026
52 130.471816522136
53 130.568058050352
54 130.675404318435
55 130.795295023967
56 130.908268660123
57 131.02639237617
58 131.151481856709
59 131.289559647947
60 131.436284296389
61 131.576380669908
62 131.733338088445
63 131.900308192792
64 132.06734006734
65 132.249279456668
66 132.446612744469
67 132.652263844113
68 132.87026016469
69 133.092440093054
70 133.342956218962
71 133.609768975014
72 133.889688044068
73 134.194755324616
74 134.52341397274
75 134.880609157342
76 135.267505103425
77 135.696937260946
78 136.154724684854
79 136.674283186093
80 137.236963847164
81 137.870204046664
82 138.575467793272
83 139.373853112827
84 140.281437723842
85 141.324046335131
86 142.513838336259
87 143.918554877005
88 145.559696913483
89 147.555956988019
90 150.046310955172
91 152.825372814841
92 155.758315615234
93 159.130690412992
94 162.939911222757
95 167.075716711617
96 171.357578179638
97 175.485606222793
98 179.213898247017
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 128
1 128.006422699246
2 128.013231893574
3 128.020004565949
4 128.03184367908
5 128.043365963641
6 128.066782727818
7 128.085511197385
8 128.120547123745
9 128.16249125662
10 128.21972108426
11 128.274003681349
12 128.342658939736
13 128.413373469912
14 128.463672409859
15 128.520451138554
16 128.569526310531
17 128.618010560868
18 128.671128871129
19 128.721759113877
20 128.774747388251
21 128.824698124518
22 128.877858345942
23 128.930931102418
24 128.98909225893
25 129.056078369772
26 129.110335474661
27 129.17370885317
28 129.234909485466
29 129.299891509165
30 129.36831507847
31 129.447730290871
32 129.508961853211
33 129.593907977037
34 129.676856082239
35 129.759664249415
36 129.845043887818
37 129.942479834392
38 130.051224944321
39 130.146096293335
40 130.253187691868
41 130.366541487584
42 130.485301679808
43 130.609703858126
44 130.742831451693
45 130.875858425779
46 131.029715411746
47 131.183688328004
48 131.347868300066
49 131.517058193502
50 131.706831322721
51 131.906793454982
52 132.121056388294
53 132.350726127747
54 132.589730408956
55 132.860777203552
56 133.156141578264
57 133.469976723929
58 133.804103838245
59 134.188286191584
60 134.595528397247
61 135.063058433959
62 135.5717079996
63 136.164059154367
64 136.816149387545
65 137.574255446732
66 138.455607777032
67 139.484239992002
68 140.721866030758
69 142.234076569504
70 144.155012420409
71 146.578561736771
72 149.214997572746
73 152.176915718385
74 155.716600288353
75 159.942233009709
76 164.787234042553
77 170.005712245627
78 175.074942489319
79 179.514197566132
80 183.036232504999
81 185.632145816073
82 187.42977331486
83 188.637684057184
84 189.429122165743
85 189.928473393761
86 190.257945180043
87 190.469147796271
88 190.600488620291
89 190.660087687979
90 190.708809578238
91 190.713152931764
92 190.730560991986
93 190.724845643723
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource1_heat_flux_80_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=53.5453097774858, ymax=305.548494672798,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 65
1 68.102564469914
2 70.911600074442
3 73.6772858738295
4 76.4041772913503
5 79.1426587045868
6 81.8584421909018
7 84.6072349200894
8 87.3148771577967
9 90.0386031254924
10 92.7652383134739
11 95.4649380416876
12 98.1715063001145
13 100.876462417482
14 103.563304644202
15 106.237151206096
16 108.906411982016
17 111.560189627762
18 114.194342242774
19 116.798971876969
20 119.359772681726
21 121.90040222728
22 124.368074256575
23 126.77810549224
24 129.084451957652
25 131.303507741667
26 133.39285049339
27 135.36319505105
28 137.159015102713
29 138.805799799513
30 140.29422372338
31 141.665249992845
32 142.857011981277
33 143.933265548698
34 144.893120481065
35 145.729172630976
36 146.488704043065
37 147.154645818119
38 147.727396377693
39 148.276076870203
40 148.730896486529
41 149.157603092784
42 149.514915861081
43 149.859253209537
44 150.15701496813
45 150.413598464227
46 150.65252950613
47 150.880769175658
48 151.075193998225
49 151.256279895741
50 151.416906407889
51 151.567846100996
52 151.690068027211
53 151.807583807083
54 151.911682992496
55 152.025474697139
56 152.120438792461
57 152.214708199069
58 152.30358626221
59 152.369131169612
60 152.433785312352
61 152.50808102498
62 152.571657623867
63 152.626104642003
64 152.666771698654
65 152.724833080207
66 152.775296360535
67 152.820544412607
68 152.866780321481
69 152.907631499807
70 152.958047565184
71 152.999899710593
72 153.055092154671
73 153.09891274764
74 153.147659080819
75 153.201286146002
76 153.261193495236
77 153.313981144511
78 153.370260052698
79 153.427685299258
80 153.488240436845
81 153.55829108304
82 153.637684482017
83 153.701410388717
84 153.792826345418
85 153.865687468654
86 153.979725179464
87 154.090678548914
88 154.221805265118
89 154.356419475441
90 154.49967035487
91 154.659758946358
92 154.826186039845
93 155.031829516467
94 155.262312234835
95 155.514491196401
96 155.776746920573
97 156.09522512969
98 156.449154850827
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 65
1 68.3809754844602
2 71.6402089219967
3 74.8819657619326
4 78.1488401969881
5 81.3939454462452
6 84.6343217557579
7 87.8412950030704
8 91.077757633724
9 94.2977912306001
10 97.4852710301716
11 100.656416406127
12 103.789726966356
13 106.892743352717
14 109.994544260047
15 113.036278458594
16 116.021799065754
17 118.945869881997
18 121.814081612263
19 124.584794737518
20 127.216749471761
21 129.732052636086
22 132.076311356044
23 134.248008679019
24 136.224227024867
25 138.016663337804
26 139.587376838498
27 140.949118927017
28 142.111779891886
29 143.111677082442
30 143.946315714388
31 144.645006566551
32 145.228948683177
33 145.701824978954
34 146.102122375576
35 146.422782209158
36 146.685076565198
37 146.899647510453
38 147.0779396863
39 147.225057805943
40 147.335641175715
41 147.437515166222
42 147.515539122614
43 147.578371741055
44 147.631264098684
45 147.667713836927
46 147.69876352837
47 147.724399891474
48 147.744774116169
49 147.767050322728
50 147.786295619396
51 147.803869770099
52 147.80986790432
53 147.823713371794
54 147.831100956733
55 147.836285775462
56 147.844844573273
57 147.850745203289
58 147.854036380251
59 147.854987007795
60 147.859099217456
61 147.862193083944
62 147.867704391289
63 147.873614760653
64 147.872712728727
65 147.874994644464
66 147.877108296083
67 147.883143212027
68 147.894998428975
69 147.898017765845
70 147.900611184098
71 147.892042046331
72 147.903274638333
73 147.908376776405
74 147.909867321727
75 147.9150537788
76 147.922696898738
77 147.930644424132
78 147.934345454026
79 147.941247893038
80 147.942743294581
81 147.951789846585
82 147.958885714286
83 147.966550502742
84 147.978375135691
85 147.989286785607
86 147.992143642779
87 148.005312919535
88 148.018359503365
89 148.029009727043
90 148.045110419107
91 148.066000942871
92 148.072494608606
93 148.081382720284
94 148.100331438041
95 148.130452798377
96 148.143532469758
97 148.163755302587
98 148.182877543734
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 65
1 69.5317287275733
2 74.1837124179283
3 78.817011520442
4 83.4309060082351
5 88.0169865588336
6 92.5740117985694
7 97.0827708956287
8 101.539146668187
9 105.927058857037
10 110.219305492252
11 114.383428766772
12 118.396458891231
13 122.216422905481
14 125.788226408641
15 129.068925233645
16 132.016284835015
17 134.601983103728
18 136.783136478265
19 138.592225403473
20 140.029345533322
21 141.167925657763
22 142.026024000228
23 142.674493823291
24 143.156101245618
25 143.511025326914
26 143.760212080613
27 143.946823677007
28 144.074298992145
29 144.168913718895
30 144.234584087444
31 144.278353159057
32 144.313715994873
33 144.340191203499
34 144.354169929801
35 144.367724754703
36 144.372394350154
37 144.378289051927
38 144.384115585193
39 144.381961466112
40 144.383070608021
41 144.386283955192
42 144.38814477059
43 144.387498574849
44 144.388626942636
45 144.386752136752
46 144.386326734083
47 144.387790565178
48 144.388622891017
49 144.382991762392
50 144.381957609362
51 144.385366340302
52 144.384060758916
53 144.383587405613
54 144.383453934249
55 144.386830630682
56 144.383457574937
57 144.374518860662
58 144.383092448473
59 144.381038509741
60 144.382738383522
61 144.383651831901
62 144.379076861672
63 144.379241033244
64 144.37601698417
65 144.381379713118
66 144.382130740941
67 144.37984518226
68 144.378236643723
69 144.385408948418
70 144.383553832117
71 144.388173927915
72 144.394959539549
73 144.397220044194
74 144.405800199515
75 144.412666276964
76 144.417883211679
77 144.43909530121
78 144.450638146168
79 144.466635311556
80 144.489886102835
81 144.52520816699
82 144.549235944806
83 144.592765860338
84 144.648215991219
85 144.721207975259
86 144.803456339474
87 144.907711396666
88 145.037294807251
89 145.193958573893
90 145.39759895061
91 145.664265951681
92 145.993411764706
93 146.406628180458
94 146.929356044395
95 147.59783197832
96 148.432225866248
97 149.499059105295
98 150.778503579884
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 65
1 71.5381314247423
2 78.2535900178253
3 84.9097600639069
4 91.505568627451
5 97.9969482630768
6 104.35385141977
7 110.495265799681
8 116.361242654191
9 121.820373117298
10 126.780947492979
11 131.11201426025
12 134.724157599783
13 137.576047118552
14 139.704590818363
15 141.232686467141
16 142.273342933318
17 142.94030191479
18 143.393856022808
19 143.676371205749
20 143.848741891796
21 143.959594088052
22 144.026386691186
23 144.072744382343
24 144.094977325233
25 144.110729062634
26 144.130656923889
27 144.140704593125
28 144.13379940077
29 144.133574830999
30 144.131606335809
31 144.131422051063
32 144.134133291481
33 144.141434035508
34 144.132828326058
35 144.130229573649
36 144.125641830215
37 144.131031038173
38 144.130671843108
39 144.120795128838
40 144.117679786581
41 144.125023194736
42 144.109094799914
43 144.111031866031
44 144.116255834202
45 144.103941118576
46 144.111594782063
47 144.107245756668
48 144.114211097157
49 144.113678175673
50 144.127896186955
51 144.132408754958
52 144.146112466647
53 144.17669553802
54 144.214733296222
55 144.272571575372
56 144.366361353649
57 144.494828889745
58 144.677304812834
59 144.941771249287
60 145.336295810211
61 145.920805215927
62 146.758222628102
63 147.87061610022
64 149.397680423401
65 151.457873628021
66 154.197484384359
67 157.721272405526
68 162.124129665563
69 167.353375196232
70 173.270855038749
71 179.717421418677
72 186.515043010599
73 193.471054096092
74 200.478314852079
75 207.476187078082
76 214.413177155412
77 221.302292713568
78 228.109729637137
79 234.76738410596
80 241.116932433011
81 247.678003111219
82 254.26913523853
83 260.884906980397
84 267.520407580774
85 274.20686406076
86 281.053919748679
87 287.579804234918
88 294.093804450284
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 65
1 72.9796195070433
2 81.3075210185991
3 89.4987445788633
4 97.5186685879785
5 105.298035074701
6 112.736919475923
7 119.671451810839
8 125.903013518722
9 131.237236851495
10 135.523139894747
11 138.741187714869
12 140.999258107318
13 142.479888172534
14 143.40739736583
15 143.974894740598
16 144.311129499379
17 144.497448325018
18 144.608699373725
19 144.674838746504
20 144.713939151778
21 144.734900382486
22 144.750684970603
23 144.752882584622
24 144.751694419474
25 144.755867874724
26 144.755872363501
27 144.755230185233
28 144.74426832922
29 144.749286570401
30 144.74799149507
31 144.738426850848
32 144.739944927164
33 144.73754584243
34 144.727886399315
35 144.723780566143
36 144.719796765953
37 144.722823294319
38 144.721659196666
39 144.720355547946
40 144.731101912646
41 144.74318866228
42 144.777219597825
43 144.835145703114
44 144.922318037749
45 145.062731944048
46 145.304814666743
47 145.711865374459
48 146.310726880738
49 147.183406861695
50 148.48308785751
51 150.405415054193
52 153.196421942374
53 157.088828283405
54 162.272706497365
55 168.703504889714
56 176.203145740262
57 184.387742276434
58 192.932732672702
59 201.61773023309
60 210.291574453503
61 218.888566569971
62 227.421511793935
63 235.844375830868
64 243.958708976868
65 252.05062061676
66 260.351424694708
67 268.693659358228
68 277.27499178724
69 285.452593406907
70 293.618165986239
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource1_heat_flux_80_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=124.56693697385, ymax=199.858581123825,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 128
1 127.999627507163
2 127.998439580261
3 127.997766386988
4 127.997349798012
5 127.996276725237
6 127.995301936519
7 127.993713123675
8 127.994814125063
9 127.992093163164
10 127.99106324473
11 127.989284435212
12 127.993370561283
13 127.994673005599
14 127.991751278122
15 127.991878187131
16 127.992897849308
17 127.990003007691
18 127.995003650628
19 127.9929406037
20 127.995490852873
21 127.996593235138
22 127.998825416834
23 128.00067292824
24 128.004527026059
25 128.006244897375
26 128.017701903384
27 128.030386779889
28 128.033469329325
29 128.047128741229
30 128.051122051752
31 128.068014653273
32 128.072503184987
33 128.09494622578
34 128.121841219844
35 128.142127111366
36 128.164471423663
37 128.193880034939
38 128.218626959696
39 128.268515866651
40 128.287451480299
41 128.338459335624
42 128.369709989259
43 128.427140646492
44 128.477347274941
45 128.527004956878
46 128.586026125816
47 128.633566894496
48 128.700125991467
49 128.758327843497
50 128.821718407832
51 128.902138440398
52 128.96634443251
53 129.046954878066
54 129.12356074927
55 129.210914454277
56 129.303860915392
57 129.402692445399
58 129.497149895448
59 129.595104414334
60 129.710843200985
61 129.816777610765
62 129.944454783617
63 130.072630659276
64 130.2027212833
65 130.338868670659
66 130.491205940112
67 130.643810888252
68 130.799919773072
69 130.963396296668
70 131.141650320013
71 131.33201524399
72 131.512511823889
73 131.718102250426
74 131.927889090987
75 132.15592729981
76 132.396976860807
77 132.619953004556
78 132.876589529156
79 133.160158152594
80 133.422656328379
81 133.731159233479
82 134.033385871901
83 134.373509345259
84 134.706865680194
85 135.070287311027
86 135.456004355862
87 135.85039257264
88 136.280371823885
89 136.722737104468
90 137.196210514246
91 137.691287960216
92 138.221742869428
93 138.778812806329
94 139.377551312923
95 140.004742052406
96 140.668425656395
97 141.388223324066
98 142.145245229459
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 128
1 127.997745369445
2 127.998943973514
3 127.997629891917
4 127.997730354721
5 127.996918511755
6 127.997987956277
7 127.996058437942
8 127.991805969936
9 127.995059895201
10 127.995004709845
11 127.995917027139
12 127.994273719084
13 127.997571116286
14 127.996258105059
15 127.999357271403
16 128.002271331229
17 128.004400125718
18 128.00803562508
19 128.016780582469
20 128.018031523043
21 128.025219079154
22 128.036392450244
23 128.045236531818
24 128.062266251749
25 128.082189631067
26 128.108910466943
27 128.122736676892
28 128.150974882686
29 128.171988699598
30 128.192995220772
31 128.217752526694
32 128.250403254586
33 128.284919309961
34 128.314045930091
35 128.33906479645
36 128.377003325199
37 128.419633810455
38 128.45472190903
39 128.493662755845
40 128.533925283008
41 128.574574988938
42 128.6246056332
43 128.673020360376
44 128.72016789926
45 128.756504355276
46 128.805648362318
47 128.862728298276
48 128.917371066309
49 128.978994116639
50 129.037552116055
51 129.103184349564
52 129.16856836844
53 129.240075398412
54 129.294959303156
55 129.363157519092
56 129.428854968372
57 129.493690041115
58 129.564065221737
59 129.632434824819
60 129.710401553664
61 129.789933010527
62 129.882499107462
63 129.972338055524
64 130.061036753468
65 130.15656731552
66 130.261578669256
67 130.349685193381
68 130.441372218572
69 130.541529804918
70 130.633075341292
71 130.735753663344
72 130.863573397312
73 130.983689209455
74 131.10441451606
75 131.242425973803
76 131.367925067108
77 131.483960808958
78 131.607243851581
79 131.743193440562
80 131.903381987489
81 132.049881438734
82 132.219457142857
83 132.376242573126
84 132.534022738959
85 132.688645421172
86 132.88066907595
87 133.066282955811
88 133.271920675515
89 133.454742826127
90 133.641873553695
91 133.86658380834
92 134.096673759979
93 134.325302237846
94 134.560358867396
95 134.800134310658
96 135.068424284837
97 135.351634696414
98 135.619235987147
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 128
1 128.000598520799
2 128.00180878185
3 128.001267391026
4 128.001909185462
5 128.00250598018
6 128.006084527915
7 128.005837960985
8 128.01121529955
9 128.012061918799
10 128.017861212397
11 128.022590661767
12 128.030354395761
13 128.037283356357
14 128.052270071536
15 128.075293480739
16 128.092294979199
17 128.122918239711
18 128.152293159702
19 128.196330641141
20 128.229932729035
21 128.269804167498
22 128.311561154975
23 128.361155835459
24 128.405794829405
25 128.451098259309
26 128.503563182349
27 128.554316833942
28 128.608633052503
29 128.667403015706
30 128.725926664862
31 128.786138613861
32 128.848070075488
33 128.913231795062
34 128.988281194378
35 129.064126116119
36 129.136789497665
37 129.216311703113
38 129.288635262603
39 129.359730376788
40 129.452110829224
41 129.542171422056
42 129.642163009404
43 129.725230874473
44 129.825472571616
45 129.926766381766
46 130.045306936334
47 130.151991226071
48 130.270719334245
49 130.374155573925
50 130.50473937027
51 130.643293856086
52 130.765029424757
53 130.904445077646
54 131.063885248704
55 131.217233320984
56 131.356689804587
57 131.525503948907
58 131.704994441119
59 131.874202460978
60 132.0749836187
61 132.267239536574
62 132.465175618657
63 132.68255687974
64 132.89813772566
65 133.138355910716
66 133.374262337144
67 133.643619826935
68 133.904892195004
69 134.200242234255
70 134.492216012774
71 134.804979548791
72 135.145714611352
73 135.493762919666
74 135.860624198375
75 136.267083933332
76 136.686188412409
77 137.135519546225
78 137.614459893048
79 138.125406191209
80 138.673261963479
81 139.259666932816
82 139.878278595051
83 140.560246462802
84 141.304115408191
85 142.105377171605
86 142.967832088063
87 143.913630075445
88 144.949940813212
89 146.075111548276
90 147.324170183643
91 148.683918537323
92 150.183058823529
93 151.831644216378
94 153.651031413164
95 155.652417629439
96 157.879053186939
97 160.218815042911
98 162.581510112103
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 128
1 128.001140592253
2 128.007771836007
3 128.012852700351
4 128.018795008913
5 128.020677656722
6 128.034199980033
7 128.040796828656
8 128.056655445884
9 128.074965769055
10 128.108307315056
11 128.140021390374
12 128.176337216764
13 128.232255672338
14 128.300698602794
15 128.365334436
16 128.443291178945
17 128.519347658591
18 128.589436920884
19 128.68215971143
20 128.773512010835
21 128.869404101877
22 128.973684585668
23 129.075710049048
24 129.179900744417
25 129.296661435297
26 129.416660720147
27 129.562247620678
28 129.700356684263
29 129.843991557089
30 129.991431545031
31 130.15188988732
32 130.323312454521
33 130.514300393903
34 130.7146280921
35 130.912049051761
36 131.1353405979
37 131.365479843025
38 131.627253393471
39 131.889386398962
40 132.17193317831
41 132.482793074409
42 132.818089735359
43 133.160585399253
44 133.550977005752
45 133.957365170382
46 134.393685953244
47 134.886621024105
48 135.400887658408
49 135.982330038934
50 136.62026581393
51 137.300459435551
52 138.062240486281
53 138.912087441675
54 139.861802195293
55 140.924842291554
56 142.136820179193
57 143.513616068244
58 145.101989304813
59 146.958257273246
60 149.217820510992
61 151.850869559014
62 154.495940411809
63 157.442456410695
64 160.764618610822
65 164.464310691806
66 168.447249080175
67 172.586296951707
68 176.710706540349
69 180.613386613387
70 184.087887307862
71 187.034402981877
72 189.42053381646
73 191.287632529003
74 192.70796763283
75 193.765767051536
76 194.54850123411
77 195.119646528095
78 195.519356496417
79 195.810830098196
80 196.024682722094
81 196.173043714053
82 196.272846661147
83 196.349747997544
84 196.3872588195
85 196.414855951803
86 196.42773097244
87 196.436233662462
88 196.434431146277
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 128
1 128.004238800006
2 128.012004510613
3 128.024452179868
4 128.034041460387
5 128.051256439162
6 128.07034795764
7 128.094608864408
8 128.131190132903
9 128.184642831656
10 128.244990515852
11 128.318312149613
12 128.408682997817
13 128.495649569236
14 128.598096434024
15 128.706001569971
16 128.824190718046
17 128.9394297933
18 129.075794969828
19 129.211498944004
20 129.363048689994
21 129.510775246903
22 129.686169301901
23 129.86015183515
24 130.057132257466
25 130.264236284512
26 130.489625253304
27 130.731312612381
28 130.994521564208
29 131.274014040295
30 131.578720550252
31 131.918245904447
32 132.275093095921
33 132.675428457268
34 133.110303981733
35 133.579190041825
36 134.111008035166
37 134.689294890094
38 135.341245824888
39 136.054516400576
40 136.86474450471
41 137.784477714188
42 138.852773694501
43 140.084624825185
44 141.53627823306
45 143.314145018556
46 145.54753269747
47 148.067897974622
48 150.695655277774
49 153.703502234406
50 157.244933493178
51 161.336484498836
52 165.948313772523
53 170.910800468344
54 175.947781126362
55 180.646170319081
56 184.698799651742
57 187.924913944553
58 190.345689236656
59 192.076596777879
60 193.277624684096
61 194.08255333743
62 194.619795533726
63 194.976728561831
64 195.206226514838
65 195.356872491466
66 195.450803399272
67 195.495089642572
68 195.515747075543
69 195.518281627001
70 195.519484968738
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black0051}{RGB}{0,0,51}
\definecolor{lavender204204255}{RGB}{204,204,255}
\definecolor{mediumslateblue127127255}{RGB}{127,127,255}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{royalblue5151255}{RGB}{51,51,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=5 by 2}]
\nextgroupplot[
height=3.8cm,
legend cell align={left},
legend columns=5,
legend style={at={(axis cs:135,330)},anchor=south west,fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
xticklabels={},
ymajorgrids,
ylabel={\(\displaystyle x_d\)},
xlabel={$Q_s = 0.2$},
ymin=53.2508580611835, ymax=311.731980715147,
ytick style={color=black}
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.1072676750315
2 70.9254566798374
3 73.6901963030312
4 76.4346991404012
5 79.1776409081143
6 81.9190745648592
7 84.6762047977086
8 87.4120445329627
9 90.1534020913909
10 92.8889477679275
11 95.6437848132079
12 98.3730727345675
13 101.110193034712
14 103.84318865492
15 106.589165496892
16 109.300763511868
17 112.031416087673
18 114.765970859181
19 117.474484240688
20 120.189264282543
21 122.890391143066
22 125.598364060911
23 128.26947977541
24 130.934635655362
25 133.577261981517
26 136.183486369952
27 138.756226101651
28 141.286643085251
29 143.782743806387
30 146.224383749893
31 148.614392756343
32 150.98475369705
33 153.320877987277
34 155.633742498245
35 157.940285894351
36 160.252547108978
37 162.577563854628
38 164.941222828813
39 167.340629569106
40 169.815950920245
41 172.360292326431
42 174.997921355563
43 177.706437140769
44 180.540004585053
45 183.470006733621
46 186.490896589265
47 189.600971527648
48 192.813031323919
49 196.084059757986
50 199.37298413108
51 202.674186613158
52 206.048705673251
53 209.63460629075
54 213.110646284331
55 216.421917101416
56 219.615177355786
57 222.728523321631
58 225.76461653101
59 228.74682582901
60 231.681631775165
61 234.567990821741
62 237.42925157386
63 240.276624419338
64 243.094125912226
65 245.905201715261
66 248.720796821891
67 251.494412325878
68 254.272753357053
69 257.02467117059
70 259.79614700482
71 262.54617050883
72 265.287546812449
73 268.019584493099
74 270.757220125967
75 273.473720459731
76 276.178510476573
77 278.88227107068
78 281.590069151531
79 284.271062901745
80 286.939224379116
81 289.609672467469
82 292.237335552272
83 294.858012024853
84 297.446933945349
85 299.98283877633
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.4015696347032
2 71.6692452614752
3 74.9381878916789
4 78.2318406256243
5 81.5018835616438
6 84.7561616450093
7 88.0372004054073
8 91.3177523407171
9 94.592064511525
10 97.8192101692494
11 101.089461886609
12 104.347334617855
13 107.604324864402
14 110.81374187558
15 114.04841726516
16 117.279447673173
17 120.477568906208
18 123.661711788897
19 126.809726487181
20 129.927219484323
21 133.042208070366
22 136.104423464214
23 139.109576519317
24 142.046602663009
25 144.923428571429
26 147.745668369823
27 150.481641684511
28 153.127233769016
29 155.745337537992
30 158.314293464295
31 160.88632600628
32 163.491138951514
33 166.169166226687
34 168.967945056828
35 171.89112218241
36 174.987069334627
37 178.228232171146
38 181.670515858289
39 185.295543727972
40 189.110100649582
41 193.090257450059
42 197.19341804683
43 201.325472169481
44 205.416237205385
45 209.409651627641
46 213.422632728519
47 217.525973005784
48 221.369459957436
49 225.059082463913
50 228.658389175442
51 232.186712387484
52 235.662818442898
53 239.104040707231
54 242.502663410594
55 245.884170821963
56 249.246096038175
57 252.581205005142
58 255.90832583194
59 259.219136199334
60 262.513038759247
61 265.802737807753
62 269.076453604711
63 272.339823160541
64 275.58931097047
65 278.827440331571
66 282.049430364367
67 285.244725678127
68 288.415489033364
69 291.555923872664
70 294.614249982134
71 297.551993711591
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5699182126471
2 74.2564522561531
3 78.9444104287403
4 83.6219512195122
5 88.2918601669563
6 92.9603194942764
7 97.617538961224
8 102.256751752037
9 106.882272533106
10 111.483790985651
11 116.049900341686
12 120.587507836097
13 125.065444914349
14 129.479929893558
15 133.796378865796
16 138.009128193444
17 142.07390158798
18 145.976585199111
19 149.692653096134
20 153.195948833367
21 156.489064303321
22 159.710465166009
23 163.045108819508
24 166.685941931898
25 170.724874962596
26 175.0936013219
27 179.821025034553
28 184.862080269084
29 190.264446914002
30 196.106357821559
31 202.275846835678
32 208.29158889158
33 213.963544411995
34 219.368204295099
35 224.692880051315
36 229.727297343518
37 234.6949717804
38 239.596702717337
39 244.447612940003
40 249.263812686152
41 254.043723634705
42 258.827505129959
43 263.58046493066
44 268.314999002536
45 273.036853881344
46 277.779324990736
47 282.490778221209
48 287.215901155748
49 291.787064222799
50 296.490136267746
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, navy00127]
table {%
0 65
1 71.5904391106547
2 78.396158343553
3 85.1761290690708
4 91.9404724544236
5 98.6844334174616
6 105.392318772373
7 112.038837166199
8 118.61858243012
9 125.086095738004
10 131.409696468306
11 137.497254823667
12 143.28443297352
13 148.683864527629
14 153.614574864136
15 158.103176413561
16 162.617653771539
17 167.815837491091
18 173.81376951037
19 180.465243006519
20 187.79225633417
21 195.980922506594
22 204.889532147899
23 213.255313988987
24 221.032102957752
25 228.466852915604
26 235.555216560691
27 242.316765494042
28 249.228377453218
29 256.170502375619
30 263.110324652158
31 270.077206302089
32 277.173354254333
33 284.178505206105
34 291.022490830991
35 297.853891378179
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, black0051]
table {%
0 65
1 73.0622518637
2 81.5300503573517
3 89.9136114442351
4 98.2429052703706
5 106.533116503331
6 114.719412444863
7 122.764666419253
8 130.60140658212
9 138.084909433747
10 145.107097972008
11 151.495253322674
12 157.199083459441
13 162.664402522903
14 169.048177139028
15 176.511338499522
16 184.990293202387
17 194.680719280719
18 205.46685319477
19 215.468999386126
20 224.801032854473
21 233.775768561071
22 242.385438666591
23 250.722442630437
24 259.293877492755
25 267.943504277166
26 276.806823697359
27 285.295202477982
28 293.752349261661
};
\addlegendentry{$\alpha=135^\circ$}

\nextgroupplot[
height=3.8cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
xticklabels={},
ymajorgrids,
ymin=53.2508580611835, ymax=311.731980715147,
ytick style={color=black},
yticklabels={},
xlabel={$Q_s = 0.4$},
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.1048831845984
2 70.9202685870546
3 73.6872539334851
4 76.4269669359922
5 79.1627990259275
6 81.9047353042283
7 84.6568160016036
8 87.3882656350741
9 90.1218907966148
10 92.8491784962255
11 95.5965625895159
12 98.3073253881854
13 101.033348613339
14 103.765340323135
15 106.476061543751
16 109.187746101748
17 111.891199129364
18 114.602271750652
19 117.279785177229
20 119.962647341058
21 122.636165702172
22 125.25555253247
23 127.876507145517
24 130.432832399754
25 132.969488808747
26 135.441008740507
27 137.843235504653
28 140.17455019482
29 142.419167764477
30 144.590386460287
31 146.66899259238
32 148.663667621777
33 150.585243953085
34 152.459392099006
35 154.27231068851
36 156.072243945058
37 157.829456476617
38 159.596633362915
39 161.382422394916
40 163.215692448617
41 165.106298310908
42 167.093508910041
43 169.193118057941
44 171.430622968658
45 173.84023083973
46 176.433167714314
47 179.234862910731
48 182.281758304696
49 185.582879890028
50 189.098804495669
51 192.846121911415
52 196.750597632374
53 200.722612691278
54 204.684945435798
55 208.742732703907
56 212.776417636603
57 216.521268512279
58 220.053829396927
59 223.410166043466
60 226.614624845896
61 229.725833034755
62 232.765702491185
63 235.743857335359
64 238.675529246513
65 241.576455910401
66 244.447047690058
67 247.29163978379
68 250.118136081528
69 252.937910464883
70 255.733865067638
71 258.512680016065
72 261.293814876412
73 264.046680051628
74 266.801615193723
75 269.548967001435
76 272.287212070795
77 275.005064199125
78 277.724466375947
79 280.435425095406
80 283.120650817108
81 285.809972020948
82 288.481790265182
83 291.129310963446
84 293.767106773823
85 296.368849283224
86 298.929551193756
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.3948799178047
2 71.6593925727172
3 74.9188899832984
4 78.2076435666172
5 81.4658533105023
6 84.7206934468134
7 87.9846700638034
8 91.2427166450176
9 94.4933143061006
10 97.7179783785328
11 100.946501235026
12 104.183444710989
13 107.38940743278
14 110.586276805345
15 113.744285000357
16 116.881378935939
17 120.018922083857
18 123.110652577467
19 126.162529280695
20 129.153185836916
21 132.060740253989
22 134.913938407039
23 137.690271041369
24 140.342656544323
25 142.862715421848
26 145.264511063526
27 147.530052382923
28 149.660656931181
29 151.670968294528
30 153.54579063062
31 155.34060318865
32 157.074841968579
33 158.789847208339
34 160.474313602375
35 162.218189081985
36 164.050650796369
37 166.025293689424
38 168.176655251142
39 170.569352444038
40 173.260215145808
41 176.279604277006
42 179.653472836792
43 183.443239386372
44 187.657696370956
45 192.337603240945
46 197.358965576297
47 202.487393638284
48 207.423482717759
49 212.08985378948
50 216.762825820082
51 221.030335086917
52 225.026976411723
53 228.868840041162
54 232.585582883423
55 236.194016837471
56 239.729268188119
57 243.230850592456
58 246.67544122901
59 250.080083455993
60 253.483916143876
61 256.821549062214
62 260.172819031825
63 263.510384356999
64 266.795316453887
65 270.093494947185
66 273.373436986438
67 276.644392670307
68 279.857796459924
69 283.096118114513
70 286.299645643414
71 289.467083833362
72 292.595947760981
73 295.621363662342
74 298.528936839097
};
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5559355362715
2 74.2387383537054
3 78.9054929717875
4 83.558940453969
5 88.2122308305799
6 92.8372069839642
7 97.4543706194085
8 102.035238339313
9 106.590176078409
10 111.091674142424
11 115.541995068626
12 119.921080742334
13 124.199709409988
14 128.339548730805
15 132.331239316239
16 136.136104621346
17 139.701895667047
18 142.986426434981
19 145.989514922715
20 148.687290612303
21 151.044781010458
22 153.099411454548
23 154.867988256755
24 156.467249779196
25 157.957046998989
26 159.432661204133
27 161.017255382511
28 162.853989111535
29 165.152237700481
30 168.121067927969
31 171.797659268129
32 176.067153014263
33 180.930334292798
34 186.461927559773
35 192.637731761889
36 199.255981986347
37 206.674249226778
38 213.678132573058
39 219.858457505912
40 225.654960591765
41 231.01265137484
42 236.220090920751
43 241.298404103733
44 246.275401564927
45 251.179582935416
46 256.037864644939
47 260.867560054174
48 265.658278561143
49 270.428909445957
50 275.177481895421
51 279.926706498025
52 284.659214372282
53 289.30964799772
54 293.96657921752
55 298.681263992471
};
\addplot [very thick, navy00127]
table {%
0 65
1 71.5758854731079
2 78.3550673989017
3 85.0860891265597
4 91.7984280497546
5 98.4735731496927
6 105.064268598813
7 111.562863579332
8 117.913210292104
9 124.066482231476
10 129.936842105263
11 135.453989304813
12 140.473158765474
13 144.901816522657
14 148.698274878814
15 151.811837002395
16 154.320318850086
17 156.317335386546
18 158.043980953467
19 159.751489834906
20 161.768088048701
21 164.651928262638
22 168.963760264599
23 174.390051908049
24 180.941699816074
25 189.021492341481
26 198.13288179096
27 208.438805629625
28 217.936589888041
29 226.256426726045
30 233.926053825737
31 240.95571055672
32 248.061895385669
33 255.126741066332
34 262.151844715621
35 269.171650308149
36 276.278227014076
37 283.369235376323
38 290.228834714634
39 297.075795632938
};
\addplot [very thick, black0051]
table {%
0 65
1 73.0369820372962
2 81.463231622944
3 89.7856765516355
4 98.019298846637
5 106.150137072363
6 114.104196712884
7 121.785382780927
8 129.090733811306
9 135.825082084226
10 141.846750242732
11 146.989421388496
12 151.195448900056
13 154.449793868846
14 156.988228243654
15 159.196596813795
16 161.570231774847
17 165.005764017692
18 170.313332952827
19 177.149064867255
20 185.954472775034
21 196.828760184353
22 209.246775298214
23 220.324228282742
24 230.120766736656
25 239.30665601096
26 247.859720754932
27 256.537493040983
28 265.263628316057
29 274.180438352252
30 282.806578665715
31 291.32980848817
32 299.822551148703
};

\nextgroupplot[
height=3.8cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
xticklabels={},
ymajorgrids,
ymin=53.2508580611835, ymax=311.731980715147,
ytick style={color=black},
yticklabels={},
xlabel={$Q_s = 0.6$},
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.1032847708683
2 70.9168468223403
3 73.6854447323589
4 76.4165878678472
5 79.1511358102495
6 81.8799215135847
7 84.6300008591311
8 87.3549621054743
9 90.0822639780018
10 92.8138419009697
11 95.5316731383703
12 98.2425232038501
13 100.958889398018
14 103.688677894254
15 106.362300365251
16 109.069999570379
17 111.761377631391
18 114.412390927457
19 117.077091533672
20 119.725320352208
21 122.333042195845
22 124.912282459354
23 127.446569807428
24 129.942456341254
25 132.360991332999
26 134.698429064456
27 136.945446993784
28 139.092786753753
29 141.120867472641
30 143.033910688959
31 144.820784577706
32 146.508421218322
33 148.083460960424
34 149.565843886385
35 150.951003406716
36 152.285072469989
37 153.55818780418
38 154.761198516885
39 155.918112332532
40 157.073033144821
41 158.218824708324
42 159.355969582838
43 160.496583632952
44 161.685707737703
45 162.905328578998
46 164.192907577949
47 165.584205777466
48 167.081642297613
49 168.734990834097
50 170.559106986868
51 172.606293235559
52 174.93502772246
53 177.560390623881
54 180.566464802646
55 183.994330789824
56 187.846484319061
57 192.143297181908
58 196.73340784044
59 201.490415861427
60 206.161690366743
61 210.85082793789
62 215.213141530791
63 219.168419695059
64 222.836797889727
65 226.28864708328
66 229.575875709454
67 232.733166117242
68 235.81484349235
69 238.820242601514
70 241.776522860828
71 244.691838050878
72 247.574523881174
73 250.445606844466
74 253.293958210839
75 256.111727837299
76 258.921866483059
77 261.699944075598
78 264.478176082592
79 267.249505120923
80 270.005320293118
81 272.741559335647
82 275.483198944016
83 278.201991220268
84 280.907702237522
85 283.614108836315
86 286.303331133618
87 288.967798384899
88 291.6299905284
89 294.260045619522
90 296.849856527977
91 299.417313569901
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.3889388296734
2 71.6509198338733
3 74.902580718833
4 78.1818389459108
5 81.4448518920153
6 84.6890329212232
7 87.9211822660099
8 91.1766729964734
9 94.4010045088751
10 97.6204701482951
11 100.812203622236
12 104.009551957509
13 107.188478835035
14 110.336288492012
15 113.460049117597
16 116.549041166307
17 119.585850079927
18 122.577890379675
19 125.511736485908
20 128.362808619951
21 131.124139408656
22 133.790666133684
23 136.326643351652
24 138.726945748826
25 140.973499721576
26 143.037200405407
27 144.943550574631
28 146.680213628834
29 148.225461654822
30 149.660598792136
31 150.913187456287
32 152.058400411029
33 153.097651121639
34 154.045274831932
35 154.927113369686
36 155.745242480049
37 156.520517248762
38 157.240558362593
39 157.941118533744
40 158.643009155443
41 159.325944534049
42 160.02437422358
43 160.751206487907
44 161.49671644348
45 162.290575355761
46 163.161399451867
47 164.125066038409
48 165.211246894898
49 166.456009824782
50 167.916514337941
51 169.662220635487
52 171.786025452416
53 174.324914695259
54 177.400759761218
55 181.050905300434
56 185.354938227523
57 190.406047886238
58 196.206569551557
59 202.406548060997
60 208.292749443144
61 213.66769986716
62 218.740696295661
63 223.218619202034
64 227.396472184532
65 231.353110936495
66 235.13042483847
67 238.820851793626
68 242.423209410688
69 245.944029850746
70 249.44666285551
71 252.872379971977
72 256.290079608959
73 259.66781438409
74 263.012009435985
75 266.359560514923
76 269.667767154025
77 272.950334629905
78 276.239391730624
79 279.502187339166
80 282.731460433198
81 285.933106397586
82 289.118218993966
83 292.257621885854
84 295.307009265614
85 298.228013494968
};
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5434581237263
2 74.2137068634014
3 78.868210873991
4 83.5004630883003
5 88.1206803224979
6 92.7247539138734
7 97.2891265952598
8 101.822000711997
9 106.298726640839
10 110.7163943068
11 115.039538691536
12 119.263496766474
13 123.350890186583
14 127.26606171116
15 130.96698570045
16 134.427584438525
17 137.584360439435
18 140.428787166446
19 142.912819855246
20 145.085588474199
21 146.881445061992
22 148.392239537335
23 149.613657410705
24 150.589181411517
25 151.365744565682
26 151.980975860005
27 152.460868945869
28 152.841203551932
29 153.145683094376
30 153.38441373415
31 153.562385072627
32 153.716023501897
33 153.842770792347
34 153.946865688665
35 154.027131838207
36 154.087889066241
37 154.141920588319
38 154.18080497121
39 154.21475706569
40 154.238636201662
41 154.257396534033
42 154.273928286398
43 154.287809257781
44 154.29866446215
45 154.30662447979
46 154.312204298011
47 154.319667108432
48 154.325423632192
49 154.329000441841
50 154.33214071899
51 154.332221461968
52 154.334150617953
53 154.334407253236
54 154.336916081025
55 154.336630981739
56 154.337980584185
57 154.337676779197
58 154.338323353293
59 154.338850633705
60 154.338897997006
61 154.338456493534
62 154.338760728849
63 154.339625869739
64 154.340305402284
65 154.340576300669
66 154.340229262311
67 154.340538382571
68 154.340162824187
69 154.339678058657
70 154.339801534118
71 154.340091535138
72 154.340196483824
73 154.340481656282
74 154.340832941244
75 154.340766510779
76 154.341118430433
77 154.341265880541
78 154.340880897723
79 154.340600270906
80 154.340600270906
81 154.340467092506
82 154.340419464762
83 154.340419464762
84 154.340419464762
85 154.340338770389
86 154.340643045555
87 154.340643045555
88 154.340643045555
89 154.340643045555
90 154.340643045555
91 154.340643045555
92 154.340643045555
93 154.340643045555
94 154.340481350519
95 154.340481350519
96 154.340481350519
97 154.340148566377
98 154.340148566377
};
\addplot [very thick, navy00127]
table {%
0 65
1 71.5592135280027
2 78.3104033546326
3 85.0086409718955
4 91.6719761572028
5 98.2617957821791
6 104.742941881024
7 111.089546491728
8 117.238306365386
9 123.102183119679
10 128.596753719103
11 133.606526513963
12 138.030098236309
13 141.790193533665
14 144.87440460911
15 147.305710415627
16 149.112333922564
17 150.443837531019
18 151.379997718588
19 152.019182223997
20 152.474057915223
21 152.779373591579
22 152.990212583821
23 153.147517831669
24 153.245124473928
25 153.314039918394
26 153.359846540019
27 153.392810783824
28 153.414986947404
29 153.429311156441
30 153.441773885259
31 153.447130469508
32 153.453670293937
33 153.458617984739
34 153.462047522606
35 153.46454704951
36 153.466783615723
37 153.468402812442
38 153.469288800787
39 153.470599980034
40 153.470588235294
41 153.471292889535
42 153.470792926412
43 153.470074012806
44 153.470808852889
45 153.470731672537
46 153.470283758734
47 153.470717412694
48 153.470717412694
49 153.470959830023
50 153.470866725608
51 153.470637727454
52 153.47070819429
53 153.47070819429
54 153.471150280939
55 153.471471557121
56 153.471643493761
57 153.471643493761
58 153.471643493761
59 153.471394347318
60 153.471394347318
61 153.471394347318
62 153.471394347318
63 153.471394347318
64 153.471643493761
65 153.471643493761
66 153.471643493761
67 153.471643493761
68 153.471643493761
69 153.471643493761
70 153.471643493761
71 153.471643493761
72 153.471643493761
73 153.471643493761
74 153.471643493761
75 153.471643493761
76 153.471643493761
77 153.471643493761
78 153.471643493761
79 153.471643493761
80 153.471643493761
81 153.471643493761
82 153.471643493761
83 153.471643493761
84 153.471643493761
85 153.471643493761
86 153.471394347318
87 153.471394347318
88 153.471394347318
89 153.471394347318
90 153.471394347318
91 153.471394347318
92 153.471643493761
93 153.471643493761
94 153.471643493761
95 153.471643493761
96 153.471643493761
97 153.471643493761
98 153.471643493761
};
\addplot [very thick, black0051]
table {%
0 65
1 73.0081923927781
2 81.3942481981018
3 89.6559886989527
4 97.7969218468919
5 105.766457322295
6 113.504379707829
7 120.861379211879
8 127.70591173784
9 133.84791297893
10 139.134480051388
11 143.446269912577
12 146.791584624604
13 149.256938993935
14 150.973215559805
15 152.136094505714
16 152.883562230534
17 153.402391859685
18 153.721719521594
19 153.92744191357
20 154.079084108948
21 154.173348938782
22 154.229668212629
23 154.275102751456
24 154.303656030595
25 154.319902372185
26 154.330840161009
27 154.339389960178
28 154.343424395535
29 154.347020037678
30 154.34828895168
31 154.351517573025
32 154.354064118478
33 154.354697866876
34 154.356738246415
35 154.357093939048
36 154.356875838256
37 154.356434513363
38 154.35747716895
39 154.357643298469
40 154.357399691798
41 154.357271274471
42 154.357461866644
43 154.357576017008
44 154.358127389989
45 154.3586410593
46 154.359288272477
47 154.359516573206
48 154.359516573206
49 154.35930766816
50 154.35959817925
51 154.359849890129
52 154.360381827521
53 154.359569640844
54 154.361576439029
55 154.359897832508
56 154.361558219178
57 154.36052567743
58 154.361168983133
59 154.36052567743
60 154.361468649219
61 154.360648954082
62 154.361559427487
63 154.36095890411
64 154.361559427487
65 154.361440109592
66 154.361492030423
67 154.361987528005
68 154.361611347356
69 154.362217084796
70 154.361573697504
71 154.362084712867
72 154.361983589012
73 154.362084712867
74 154.362521941404
75 154.362232592656
76 154.362403847526
77 154.36198604233
78 154.362594548309
79 154.361834218188
80 154.362594548309
81 154.361853654359
82 154.362742439595
83 154.361805674488
84 154.36280988197
85 154.362124823383
86 154.362815060086
87 154.362248101844
88 154.362834510811
89 154.362338904192
90 154.363001869746
91 154.36225844204
92 154.363182233387
93 154.362590626249
94 154.363191322344
95 154.362471278311
96 154.362953870747
97 154.36267625735
98 154.363167960722
};

\nextgroupplot[
height=3.8cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
xticklabels={},
ymajorgrids,
ymin=53.2508580611835, ymax=311.731980715147,
ytick style={color=black},
yticklabels={},
xlabel={$Q_s = 0.8$},
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.102564469914
2 70.9131163030407
3 73.6788940910327
4 76.4065902578797
5 79.143493390998
6 81.8622052883376
7 84.6102049291841
8 87.3225700164745
9 90.0468107659032
10 92.7739740743393
11 95.4823590081508
12 98.1907987055758
13 100.891862479774
14 103.598224004583
15 106.271575058001
16 108.948737041068
17 111.62735436928
18 114.254624856816
19 116.882217321572
20 119.460115755996
21 122.047051415979
22 124.562362987692
23 127.030308236338
24 129.433855233566
25 131.747690589061
26 133.953677576452
27 136.068378517797
28 138.03126029713
29 139.862934418245
30 141.560866328839
31 143.116451095977
32 144.546987882863
33 145.848348219398
34 147.025356871841
35 148.094915787817
36 149.082852603101
37 149.983168260148
38 150.808357781753
39 151.567032746746
40 152.255517206811
41 152.914234987543
42 153.511155663755
43 154.084556244363
44 154.619058530368
45 155.11511316622
46 155.611504919019
47 156.072911298173
48 156.51920736509
49 156.957160237601
50 157.375970213375
51 157.810356922989
52 158.204767699907
53 158.635063968631
54 159.033646893747
55 159.465009089478
56 159.892880657258
57 160.327799642218
58 160.78055169847
59 161.246249856865
60 161.741637204243
61 162.260796129568
62 162.807524372611
63 163.420937388193
64 164.066364078921
65 164.760642409321
66 165.571649528829
67 166.456401220508
68 167.47265697716
69 168.61513888292
70 169.971558214766
71 171.561844083327
72 173.456672394044
73 175.719371607785
74 178.443254542071
75 181.755815952326
76 185.72030925621
77 190.393321787917
78 195.699352583935
79 201.269031897675
80 206.717535816619
81 212.007795371498
82 216.708533283674
83 220.88624315883
84 224.685394708539
85 228.232535459721
86 231.561212051683
87 234.769616984651
88 237.891779112953
89 240.941415213401
90 243.932250799707
91 246.865885491366
92 249.7622197036
93 252.645896983519
94 255.495880579877
95 258.330602817548
96 261.138238205213
97 263.944610262886
98 266.731971636906
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.3826878620965
2 71.6412883706991
3 74.8849481709929
4 78.1573282322879
5 81.4002653503766
6 84.6446461446247
7 87.8587993374079
8 91.0942639333029
9 94.3195380310644
10 97.5221686127844
11 100.689666495346
12 103.838952915471
13 106.971638295442
14 110.079786398618
15 113.154946875357
16 116.185533737951
17 119.149600114253
18 122.024369339771
19 124.875678455122
20 127.611292600465
21 130.218793268339
22 132.71490752369
23 135.048723036731
24 137.22152901706
25 139.220547299902
26 141.035969580664
27 142.669350808812
28 144.091608172117
29 145.355575216188
30 146.457842157842
31 147.408145493997
32 148.226302269159
33 148.924627419631
34 149.550155620913
35 150.06244914855
36 150.520570433392
37 150.89318185062
38 151.230671483031
39 151.518499478787
40 151.761589309424
41 151.978047074609
42 152.154159228847
43 152.30904910166
44 152.45837200337
45 152.576367764877
46 152.678059300731
47 152.774037843627
48 152.85663507109
49 152.909032525082
50 152.970706162693
51 153.022934863276
52 153.067447005924
53 153.108309537407
54 153.140331838821
55 153.173713747162
56 153.200571306149
57 153.224831112444
58 153.245414809736
59 153.258906888375
60 153.273362383027
61 153.285940848693
62 153.299158487277
63 153.312224952849
64 153.323547898631
65 153.339390303134
66 153.346780183989
67 153.35446961689
68 153.360202842654
69 153.366385714286
70 153.371353050436
71 153.374289143543
72 153.378288392564
73 153.380618980939
74 153.382197007588
75 153.386285044726
76 153.386882903479
77 153.387279767944
78 153.388514189363
79 153.390996141203
80 153.39373409942
81 153.394731199703
82 153.394816964222
83 153.396334839042
84 153.39669220653
85 153.396952674985
86 153.397435714184
87 153.396746665904
88 153.397558325709
89 153.397423984675
90 153.39729807005
91 153.397681134557
92 153.399133592588
93 153.398021330741
94 153.398112802917
95 153.398907650734
96 153.39861879638
97 153.399725490757
98 153.39934809647
};
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5337874426426
2 74.1890540886952
3 78.8255885159287
4 83.4444112074982
5 88.0358795472343
6 92.6063528238729
7 97.1263996125246
8 101.607404347454
9 106.015548910722
10 110.333964763356
11 114.556374260671
12 118.638571041794
13 122.549359403725
14 126.249042200162
15 129.703654627057
16 132.856745935625
17 135.69321210221
18 138.183204910911
19 140.305533793889
20 142.099374456746
21 143.563426829442
22 144.740753937148
23 145.674151220277
24 146.388487671467
25 146.943620220331
26 147.371426943728
27 147.697316861169
28 147.943259580292
29 148.12483611697
30 148.265021443939
31 148.35850965306
32 148.43786071566
33 148.496615410925
34 148.532575239398
35 148.569355965055
36 148.594318781089
37 148.615671854512
38 148.627804544288
39 148.63595803518
40 148.640816559275
41 148.648393625816
42 148.651006998389
43 148.65123637141
44 148.652410608673
45 148.653969475439
46 148.655849615916
47 148.65514735222
48 148.659010273436
49 148.66116621067
50 148.665569331623
51 148.663459756845
52 148.665554937928
53 148.665493208671
54 148.666353102151
55 148.666087080453
56 148.666433885358
57 148.666927977879
58 148.66810633597
59 148.667887737503
60 148.670116761473
61 148.670534568781
62 148.671418389166
63 148.673347778982
64 148.674312842153
65 148.6749782587
66 148.675002851603
67 148.673852602763
68 148.675140437423
69 148.675244870899
70 148.674997861359
71 148.676333461654
72 148.676043285476
73 148.675782809559
74 148.675445601027
75 148.674965776865
76 148.675041708851
77 148.675041708851
78 148.675673363467
79 148.675188570288
80 148.675830208318
81 148.676291099894
82 148.676400553235
83 148.676376650412
84 148.676567045001
85 148.676182056693
86 148.676305358314
87 148.676514622218
88 148.676937774482
89 148.676933167929
90 148.677456152859
91 148.677261125608
92 148.677094621571
93 148.677384398215
94 148.677308503964
95 148.677042191265
96 148.677151656876
97 148.677151656876
98 148.67755550169
};
\addplot [very thick, navy00127]
table {%
0 65
1 71.5403116579461
2 78.2614989659845
3 84.9299644757679
4 91.5401825181805
5 98.0493554275284
6 104.446412274698
7 110.638671039498
8 116.585550897008
9 122.182995535651
10 127.349828110067
11 131.940074692819
12 135.894665544924
13 139.160520050751
14 141.754239945273
15 143.720219513933
16 145.160273679709
17 146.187921376342
18 146.904047099745
19 147.400710079421
20 147.710539442742
21 147.93704907748
22 148.081525302922
23 148.183862131933
24 148.250427960057
25 148.301162873653
26 148.323970785427
27 148.343400638832
28 148.356703882734
29 148.364786422306
30 148.368677792041
31 148.374848454593
32 148.37636739642
33 148.378968989815
34 148.382113009498
35 148.382578188508
36 148.386897545251
37 148.38653124688
38 148.390421707373
39 148.391645504608
40 148.391646100515
41 148.393535226738
42 148.394414411844
43 148.394976322246
44 148.394430892569
45 148.396739362992
46 148.397053160079
47 148.39843972845
48 148.399446599726
49 148.399671967482
50 148.399751822111
51 148.398679011113
52 148.398256850634
53 148.398428139442
54 148.399911571321
55 148.400753123752
56 148.401654660866
57 148.401977147259
58 148.401808896117
59 148.400801746152
60 148.400813124108
61 148.401375197934
62 148.401689039787
63 148.402017147178
64 148.402382310984
65 148.402738944365
66 148.402870103563
67 148.403426435765
68 148.404262299759
69 148.404587666367
70 148.404587666367
71 148.405284332468
72 148.404724881236
73 148.404724881236
74 148.404796210965
75 148.40474763902
76 148.405241158932
77 148.40531826871
78 148.40497895713
79 148.40547558244
80 148.405572357909
81 148.405523774199
82 148.405401164118
83 148.405392681361
84 148.405384198362
85 148.405384198362
86 148.40554691624
87 148.405869261278
88 148.405755128827
89 148.405478279478
90 148.405484064257
91 148.405484064257
92 148.405290114562
93 148.405290114562
94 148.40499629059
95 148.40499629059
96 148.405016335906
97 148.405016335906
98 148.405016335906
};
\addplot [very thick, black0051]
table {%
0 65
1 72.983385195124
2 81.3230709942622
3 89.5361880580835
4 97.5778728867965
5 105.406737821409
6 112.925564124536
7 119.995830596567
8 126.433477925858
9 132.080719280719
10 136.783142156024
11 140.514417317894
12 143.305660592743
13 145.295412058509
14 146.64247825467
15 147.540372139445
16 148.117334703666
17 148.489171992696
18 148.710546969762
19 148.856790229147
20 148.944664877826
21 149.007250824282
22 149.043109601165
23 149.067104324247
24 149.085065676756
25 149.096895793472
26 149.097060628988
27 149.104574976804
28 149.108525029967
29 149.111417232913
30 149.113461812991
31 149.114251859466
32 149.11356466877
33 149.114081792877
34 149.113596779259
35 149.115475221656
36 149.116404911479
37 149.117583233396
38 149.116922242211
39 149.115696578511
40 149.115312665115
41 149.115949273086
42 149.114858978936
43 149.115601570868
44 149.113981719509
45 149.114051498836
46 149.114446475494
47 149.114000514095
48 149.11390380441
49 149.113494523072
50 149.11332152752
51 149.113711992459
52 149.113933993117
53 149.114532160402
54 149.115730096394
55 149.115541148414
56 149.115601570868
57 149.115847650058
58 149.116220616378
59 149.116079461876
60 149.115619153707
61 149.115704839838
62 149.11586358573
63 149.116019022321
64 149.116120647796
65 149.116052556412
66 149.115770230512
67 149.115673560329
68 149.115948238924
69 149.1156213846
70 149.1156213846
71 149.115365937268
72 149.115224750396
73 149.114639128137
74 149.114639128137
75 149.114769318669
76 149.114769318669
77 149.114424876091
78 149.114285306175
79 149.114640765605
80 149.114640765605
81 149.114640765605
82 149.114596277728
83 149.114439159561
84 149.114828093531
85 149.115129699463
86 149.115129699463
87 149.115443949263
88 149.113972688836
89 149.115129699463
90 149.11502971089
91 149.115443949263
92 149.11502971089
93 149.114475902066
94 149.11520441105
95 149.114717099719
96 149.114917079721
97 149.114475902066
98 149.11515991258
};

\nextgroupplot[
height=3.8cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
xticklabels={},
ymajorgrids,
ymin=53.2508580611835, ymax=311.731980715147,
ytick style={color=black},
yticklabels={},
xlabel={$Q_s = 1.0$},
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.1014283053737
2 70.9087994044978
3 73.6707187857961
4 76.3980291897621
5 79.1307691206163
6 81.8503422793802
7 84.5846081127535
8 87.2934183198453
9 90.010081915564
10 92.7400761828388
11 95.4278305468403
12 98.1255064206262
13 100.828257227544
14 103.49757900467
15 106.168243833302
16 108.832123580867
17 111.447908309456
18 114.083681529392
19 116.673908062437
20 119.23245494754
21 121.728004238077
22 124.19317368014
23 126.591636233441
24 128.905090669493
25 131.132190907398
26 133.21506931714
27 135.185793445111
28 137.003379733058
29 138.663403883856
30 140.172608739212
31 141.55182185076
32 142.764463342353
33 143.854583440657
34 144.814669051878
35 145.658202845447
36 146.41202656666
37 147.080668948039
38 147.646815396071
39 148.178842355366
40 148.610580571265
41 149.027583049587
42 149.371561077553
43 149.680036645767
44 149.963027085807
45 150.211115244827
46 150.416321914769
47 150.602503150418
48 150.775044389713
49 150.938972913417
50 151.064806068413
51 151.191074597813
52 151.301451432825
53 151.394169363384
54 151.474822100998
55 151.550052958521
56 151.616711273956
57 151.676081945856
58 151.729777701436
59 151.789324475244
60 151.831727396378
61 151.873831441211
62 151.909938021556
63 151.938369695929
64 151.97327320879
65 151.996077308518
66 152.017696834328
67 152.037680744452
68 152.05399407225
69 152.070668747405
70 152.091874865774
71 152.107563217732
72 152.116434923317
73 152.127350317194
74 152.13559613319
75 152.144064276814
76 152.151458730181
77 152.154842221363
78 152.162701084387
79 152.168134874594
80 152.170058868184
81 152.174530869503
82 152.178205624078
83 152.180396201281
84 152.183216823287
85 152.188192146244
86 152.192716019313
87 152.193366286983
88 152.196718727611
89 152.199644668596
90 152.202430077946
91 152.202360997693
92 152.202094585882
93 152.206375814886
94 152.207733967563
95 152.210009743237
96 152.211547277937
97 152.214615208298
98 152.214414646725
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.3755261618367
2 71.6340819587923
3 74.8642794934396
4 78.124825104937
5 81.3705325933429
6 84.6100415304914
7 87.8109806610107
8 91.0279494682749
9 94.2296195846121
10 97.4067307966774
11 100.563604694326
12 103.68570327443
13 106.77838532372
14 109.83779538802
15 112.851058057515
16 115.819392693477
17 118.709632314124
18 121.532647323276
19 124.255624714481
20 126.86032235499
21 129.334308548594
22 131.680005710615
23 133.858264905391
24 135.843689292652
25 137.633388052245
26 139.218973832149
27 140.64804979727
28 141.848340420674
29 142.894132926116
30 143.791771356784
31 144.551133199092
32 145.170194242653
33 145.690820842256
34 146.131735586737
35 146.499378828771
36 146.787579040523
37 147.035630674356
38 147.239511038757
39 147.411994002999
40 147.540894422709
41 147.650073519965
42 147.743791036255
43 147.824189472783
44 147.882287443613
45 147.936349102121
46 147.978914157637
47 148.007224546324
48 148.038618582605
49 148.060274676641
50 148.078713288311
51 148.090148367105
52 148.103968242635
53 148.115385164561
54 148.122556229918
55 148.129751806472
56 148.136737608913
57 148.141777720644
58 148.145764600026
59 148.148053988431
60 148.148788186064
61 148.150851234004
62 148.150089976863
63 148.152434408786
64 148.153689022213
65 148.153407711098
66 148.154729594606
67 148.157945113502
68 148.15801580158
69 148.158481186252
70 148.160364015601
71 148.161306913153
72 148.163876110746
73 148.162609639725
74 148.162097684319
75 148.162161776051
76 148.162288032686
77 148.163013972626
78 148.164594942135
79 148.165149934997
80 148.16440685231
81 148.166030888803
82 148.167633360953
83 148.168397891097
84 148.16865748414
85 148.1702310033
86 148.169345276361
87 148.171585714286
88 148.17216698097
89 148.172235952969
90 148.171155082506
91 148.171983713122
92 148.172491641185
93 148.172991198994
94 148.17272662333
95 148.17173145886
96 148.171595942277
97 148.171277112565
98 148.171929924838
};
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5242878923895
2 74.1658524078796
3 78.7841998091902
4 83.3808940425653
5 87.9562822082396
6 92.4846826821692
7 96.9719069926386
8 101.387667018034
9 105.735508227082
10 109.968256454806
11 114.074200116761
12 118.021399282419
13 121.772623660816
14 125.278046070345
15 128.509086248149
16 131.414673068977
17 133.968629797419
18 136.187996809026
19 138.035976348223
20 139.562592592593
21 140.777356608479
22 141.745657409123
23 142.496303892663
24 143.065900699919
25 143.504160018236
26 143.827594067446
27 144.076300297903
28 144.265532860439
29 144.393188810392
30 144.501894586895
31 144.578520755577
32 144.632645210924
33 144.670737094085
34 144.695010400935
35 144.713078665774
36 144.735169642475
37 144.747227369922
38 144.756863471791
39 144.763117008994
40 144.769871255649
41 144.774210563832
42 144.776349174673
43 144.779836916234
44 144.781248663368
45 144.77774292436
46 144.778946918174
47 144.779683490163
48 144.782496470488
49 144.783319309155
50 144.781729000613
51 144.781090483931
52 144.782535540631
53 144.784362926106
54 144.788498830776
55 144.79138506288
56 144.789220788479
57 144.786583018464
58 144.787863233239
59 144.786838728076
60 144.788181273707
61 144.791133103271
62 144.78979865389
63 144.788183451698
64 144.788485946123
65 144.787526200967
66 144.789734084266
67 144.791528854927
68 144.791516966068
69 144.790977529372
70 144.791459328438
71 144.792081325387
72 144.793521343637
73 144.793361563797
74 144.791270373169
75 144.788969372041
76 144.789005474453
77 144.789647011861
78 144.790408576398
79 144.789604983678
80 144.788992002737
81 144.789633494419
82 144.789224561954
83 144.789936694422
84 144.790641307137
85 144.789828623571
86 144.790895611759
87 144.790467907958
88 144.789812095463
89 144.790131025535
90 144.79216390778
91 144.792006502025
92 144.791778946918
93 144.791304843792
94 144.792494260904
95 144.793018878686
96 144.793170314394
97 144.794268197049
98 144.794385194479
};
\addplot [very thick, navy00127]
table {%
0 65
1 71.5190909350138
2 78.2152358954617
3 84.8432550440912
4 91.4160856609208
5 97.8482012951816
6 104.129617748122
7 110.193690033218
8 115.94894278341
9 121.318030121513
10 126.167628986499
11 130.429665877251
12 134.000313564516
13 136.880922844391
14 139.11566818305
15 140.770175713614
16 141.96765963512
17 142.8000712606
18 143.385539247151
19 143.767282058593
20 144.029627306168
21 144.203976908275
22 144.327398939506
23 144.407000784202
24 144.448094443732
25 144.476550357199
26 144.502930648451
27 144.517967145791
28 144.531036547977
29 144.53541633986
30 144.540976827094
31 144.547859444967
32 144.550749440237
33 144.554058485535
34 144.552952750292
35 144.556569473159
36 144.553131416838
37 144.557625112312
38 144.558065574238
39 144.559575590765
40 144.559536203774
41 144.560966563962
42 144.561667284814
43 144.560408046797
44 144.560971782362
45 144.560085010484
46 144.55992298367
47 144.561704009014
48 144.562483065471
49 144.562082834161
50 144.561886695573
51 144.563428685509
52 144.561942107515
53 144.561432279041
54 144.565500720102
55 144.563856486895
56 144.564026868609
57 144.562440269873
58 144.563547416314
59 144.565470417071
60 144.566547788873
61 144.565385438209
62 144.566835919671
63 144.566446533255
64 144.566562540117
65 144.568247628557
66 144.569268515349
67 144.567228688805
68 144.565875438647
69 144.565708008788
70 144.565155362799
71 144.566457908327
72 144.565675155147
73 144.567199315166
74 144.566556796941
75 144.565786845484
76 144.564649822379
77 144.565077825175
78 144.566448832829
79 144.565378688431
80 144.564430746401
81 144.564082809
82 144.564865674623
83 144.564636721648
84 144.56509580676
85 144.565249026294
86 144.565391693892
87 144.56431730632
88 144.564425230778
89 144.564187068424
90 144.564195117775
91 144.563532600942
92 144.56284862405
93 144.562979658212
94 144.563371039756
95 144.563843597096
96 144.564234971898
97 144.564342876706
98 144.564728035263
};
\addplot [very thick, black0051]
table {%
0 65
1 72.9648128586519
2 81.2584365899617
3 89.397225671105
4 97.3494734138197
5 105.048339188301
6 112.369283890022
7 119.170664838931
8 125.255466742792
9 130.479812822781
10 134.730159635933
11 138.011357799212
12 140.415162197263
13 142.079096448294
14 143.202480341368
15 143.924373465776
16 144.411059579022
17 144.690970834998
18 144.866610510686
19 144.988705485907
20 145.072895702194
21 145.116211355656
22 145.14589756766
23 145.164192102333
24 145.178431232603
25 145.182938320959
26 145.189676829965
27 145.191641808087
28 145.197844704539
29 145.199374768036
30 145.201490406578
31 145.202098351295
32 145.205269467915
33 145.207926446234
34 145.20800262662
35 145.206614991506
36 145.211011008153
37 145.210656311123
38 145.211966763749
39 145.212456095263
40 145.211726244861
41 145.21032493861
42 145.212707931748
43 145.212460018277
44 145.212039006839
45 145.211615058461
46 145.211124436069
47 145.210165619646
48 145.211952020563
49 145.212078812107
50 145.214009337655
51 145.211425878859
52 145.212005254441
53 145.215292152636
54 145.214789436117
55 145.213263849229
56 145.211123642022
57 145.211605995717
58 145.212248394004
59 145.21021599783
60 145.210367028794
61 145.21198406693
62 145.212768084073
63 145.213451377981
64 145.214413205203
65 145.213294302442
66 145.214533563708
67 145.215180292753
68 145.215689354774
69 145.216489103425
70 145.21627179641
71 145.217217445946
72 145.216933710336
73 145.21768930902
74 145.215952251763
75 145.216431549489
76 145.217764388412
77 145.218462197473
78 145.218317602205
79 145.21894276902
80 145.219742403473
81 145.220370687686
82 145.220522926216
83 145.220496051861
84 145.221208356538
85 145.221092466976
86 145.221246394196
87 145.220900509803
88 145.221057592072
89 145.221857283619
90 145.220778107861
91 145.221303397746
92 145.220752695851
93 145.220076558304
94 145.22012255217
95 145.220228827722
96 145.221346131871
97 145.221442957334
98 145.221220735069
};

\nextgroupplot[
height=3.8cm,
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ymajorgrids,
ymin=53.2508580611835, ymax=311.731980715147,
ytick style={color=black},
ylabel={\(\displaystyle z_d\)},
xlabel={\(\displaystyle t^*\)}
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.99882548413
2 127.996950695757
3 127.998167265646
4 127.997048710602
5 127.995430781351
6 127.998252274192
7 127.993641245972
8 127.99257783955
9 127.991892279043
10 127.994944359309
11 127.991165141687
12 127.989453774288
13 127.987455607744
14 127.990531442487
15 127.992179219068
16 127.98560357547
17 127.985645727383
18 127.982435278442
19 127.980386819484
20 127.986594675107
21 127.984904255167
22 127.979457647514
23 127.98702303197
24 127.982556141155
25 127.979826635146
26 127.980289074475
27 127.981267990892
28 127.981511979264
29 127.978361735644
30 127.971742678004
31 127.964197194802
32 127.967975605915
33 127.964997994154
34 127.966326252918
35 127.963604331385
36 127.961410045139
37 127.96657928288
38 127.967874593417
39 127.976305151802
40 127.981408749498
41 127.995887368346
42 128.001877947733
43 128.012484412401
44 128.023813617607
45 128.037722603476
46 128.049291638614
47 128.058764526344
48 128.063909397176
49 128.070482307736
50 128.068077237346
51 128.079891070661
52 128.078261617407
53 128.070158343484
54 128.066691499878
55 128.069612451986
56 128.067230383375
57 128.061130615462
58 128.060715923421
59 128.062265340632
60 128.058890163464
61 128.060820306898
62 128.058594926362
63 128.049721855824
64 128.058009663498
65 128.055057581712
66 128.050697721112
67 128.057239588564
68 128.052306897739
69 128.055969132349
70 128.046606036263
71 128.055832102024
72 128.055070093123
73 128.049140577922
74 128.040157243081
75 128.044825161781
76 128.053580392101
77 128.036631560823
78 128.049252532209
79 128.045511937557
80 128.042425285872
81 128.047343729825
82 128.045536060141
83 128.040752486045
84 128.041052858065
85 128.036890891351
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.997916666667
2 127.999471911395
3 127.995931535595
4 127.996403801695
5 127.992936643836
6 127.994316721405
7 127.995175081724
8 127.99059431377
9 127.994847641476
10 127.993672784403
11 127.988620950586
12 127.988396488975
13 127.994090779332
14 127.991857724448
15 127.987820723332
16 127.986648769831
17 127.987995832084
18 127.988962188714
19 127.988002570878
20 127.984829655025
21 127.983550846732
22 127.984888520703
23 127.981218310362
24 127.983870506886
25 127.982157142857
26 127.980447007108
27 127.976231263383
28 127.973287622313
29 127.967922832151
30 127.954415669703
31 127.956922637739
32 127.953040723724
33 127.967422480344
34 127.984151008053
35 128.010692209961
36 128.048040419033
37 128.093122493542
38 128.13770019127
39 128.174911887673
40 128.20249839389
41 128.228663630003
42 128.238420902342
43 128.241074105269
44 128.244500278377
45 128.235822387207
46 128.231309511913
47 128.23027922588
48 128.230542899176
49 128.238073460054
50 128.211576104816
51 128.230575796542
52 128.212947748932
53 128.23322327516
54 128.230467132228
55 128.223771627781
56 128.234609175203
57 128.224102959662
58 128.226256304742
59 128.229222922292
60 128.227871240467
61 128.210165325865
62 128.230532845463
63 128.222449183653
64 128.21165192794
65 128.205873945977
66 128.220349643352
67 128.212286991672
68 128.211831106666
69 128.204820826427
70 128.194382905739
71 128.19173931685
};
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128
2 128
3 128.00021358698
4 128.00038465922
5 128
6 128
7 128.00146727827
8 128
9 128.002320945465
10 128.003847414395
11 128.003943621868
12 128.004673163504
13 128.007703589787
14 128.010302227162
15 128.009743728543
16 128.011378200564
17 128.013487146621
18 128.00925767675
19 127.9997434143
20 127.981368052192
21 127.954761124489
22 127.954752163314
23 127.998618391067
24 128.117875112245
25 128.289630801237
26 128.468718839919
27 128.644301326532
28 128.855538452768
29 129.1019262552
30 129.331054033648
31 129.367591523805
32 129.330231829128
33 129.320307714225
34 129.312100095478
35 129.324666809208
36 129.332216964998
37 129.335898751497
38 129.333775060916
39 129.331024654411
40 129.333770360975
41 129.339656253563
42 129.346001481988
43 129.340459799604
44 129.338140157884
45 129.342074135302
46 129.351344032382
47 129.341348346636
48 129.336891308375
49 129.349804737607
50 129.342280061577
};
\addplot [very thick, navy00127]
table {%
0 128
1 128.003037693065
2 128.007158543194
3 128.007032609626
4 128.015862600211
5 128.015513824129
6 128.024529728034
7 128.024921940718
8 128.03161722761
9 128.03647229988
10 128.044146174474
11 128.049185003494
12 128.054799013247
13 128.046844919786
14 128.014049952216
15 127.973610675487
16 128.045518087413
17 128.305416963649
18 128.565262632742
19 128.759247371649
20 129.001640607167
21 129.402010408498
22 129.443397168076
23 129.411067362835
24 129.426698246465
25 129.440554755762
26 129.460708277494
27 129.478633331433
28 129.49676232314
29 129.510536904133
30 129.524166963967
31 129.536548121932
32 129.549318878825
33 129.561959777493
34 129.577169523211
35 129.593952452981
};
\addplot [very thick, black0051]
table {%
0 128
1 128.005169803776
2 128.013152826716
3 128.017374792987
4 128.025381145435
5 128.04012781558
6 128.050947140023
7 128.062662365469
8 128.076092383629
9 128.095765956231
10 128.103941730934
11 128.089594426758
12 128.03633326671
13 128.086018436599
14 128.403381952464
15 128.695680095903
16 128.929868387244
17 129.383502212074
18 129.433420887341
19 129.435036475509
20 129.465911522604
21 129.512916393115
22 129.553070951538
23 129.597785135289
24 129.634862175781
25 129.672236265227
26 129.717944325482
27 129.754728292676
28 129.794650252778
};

\nextgroupplot[
height=3.8cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ymajorgrids,
ymin=53.2508580611835, ymax=311.731980715147,
ytick style={color=black},
yticklabels={},
xlabel={\(\displaystyle t^*\)}
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.999756485368
2 127.996463699228
3 127.996292001317
4 127.999183427884
5 127.995845867354
6 127.99755070471
7 127.996248729293
8 127.993523891396
9 127.990233843598
10 127.993611321998
11 127.993984531653
12 127.991119005329
13 127.988883795554
14 127.986564684313
15 127.986920520314
16 127.989948309684
17 127.988572901452
18 127.983828458475
19 127.989874686717
20 127.986608613454
21 127.987093909357
22 127.988071542108
23 127.984835466965
24 127.984585189748
25 127.983527963822
26 127.983722596361
27 127.984395132427
28 127.979672816869
29 127.974812417664
30 127.975085553917
31 127.969180290287
32 127.96717765043
33 127.968322616678
34 127.963259518148
35 127.954304616795
36 127.955055214197
37 127.958988820338
38 127.945249205577
39 127.957064960714
40 127.957205015171
41 127.968823361008
42 127.97612538467
43 127.995448299553
44 128.014933493693
45 128.038334860809
46 128.070547974627
47 128.098532464743
48 128.132073310424
49 128.162366114898
50 128.189619872575
51 128.200804535173
52 128.228374296798
53 128.225053321691
54 128.218199524532
55 128.211879826359
56 128.218235766298
57 128.216254964087
58 128.235768745701
59 128.215741894815
60 128.210656842226
61 128.215320673594
62 128.214001089356
63 128.207159035523
64 128.200948845476
65 128.201195990421
66 128.203492873735
67 128.199936914849
68 128.201484942738
69 128.197137858843
70 128.203402717009
71 128.202005278559
72 128.194915983254
73 128.196615516994
74 128.197811025203
75 128.190616929699
76 128.185120908752
77 128.186701097482
78 128.18996729401
79 128.183208516255
80 128.181729486205
81 128.180830762609
82 128.178811273103
83 128.177059861934
84 128.181601607348
85 128.180119677989
86 128.177169421488
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.999457739344
2 127.99911512003
3 127.99637417384
4 127.99491951136
5 127.994648972603
6 127.994345038342
7 127.996031915957
8 127.992877228542
9 127.987142347485
10 127.991788412379
11 127.99294678679
12 127.990704249486
13 127.988111548781
14 127.991719254162
15 127.991161562076
16 127.994071089777
17 127.989660687764
18 127.989290304155
19 127.992358452837
20 127.993186979561
21 127.991657500393
22 127.99317220889
23 127.995592011412
24 127.993235915292
25 127.991318874309
26 127.989550321199
27 127.981045089279
28 127.962043024567
29 127.947980756877
30 127.943589597191
31 127.922995675197
32 127.913942438036
33 127.899100385549
34 127.895085335921
35 127.894472505208
36 127.911543072444
37 127.938107541002
38 127.991110159817
39 128.073649497487
40 128.187382297552
41 128.335450898657
42 128.521525022125
43 128.712336782019
44 128.896082574308
45 129.019542672924
46 129.072700804932
47 129.043429844098
48 129.025327298945
49 129.006425267006
50 128.999386187798
51 128.996754917658
52 128.996383130808
53 128.993539903956
54 128.996886337018
55 128.99754155768
56 128.997470597482
57 128.996769721138
58 128.996927474098
59 128.993011989654
60 128.992597567772
61 128.991894441903
62 128.991722185686
63 128.990351767413
64 128.986146653895
65 128.982633181344
66 128.978535804622
67 128.981890168949
68 128.974049927082
69 128.972758196838
70 128.971194238848
71 128.96661237785
72 128.97349469894
73 128.962793621764
74 128.960374392684
};
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128.000441727582
2 128.000199447246
3 128.00081176923
4 128.001624371269
5 128.001352967985
6 128.0015238258
7 128.002293577982
8 128.002278034057
9 128.00417402701
10 128.006450510487
11 128.011131223009
12 128.011337254846
13 128.015939716817
14 128.015868493775
15 128.021680911681
16 128.025770699185
17 128.027152223489
18 128.025551915682
19 128.016154996795
20 127.995537814527
21 127.962613626649
22 127.91506704858
23 127.865850530156
24 127.81147611043
25 127.784380208853
26 127.782429640185
27 127.833786922386
28 127.981087706296
29 128.287681964504
30 128.852020173239
31 129.724016023037
32 130.79259934742
33 132.037191142523
34 133.497221509789
35 134.862289615072
36 135.646510567345
37 135.617137726087
38 135.525288667142
39 135.540428502237
40 135.575345980075
41 135.61055705941
42 135.653147311567
43 135.677714448561
44 135.697176574548
45 135.712601736106
46 135.71987003178
47 135.722888302801
48 135.734042401517
49 135.744843707684
50 135.747376974397
51 135.737654893126
52 135.748770228844
53 135.750676927462
54 135.746036272385
55 135.751935773668
};
\addplot [very thick, navy00127]
table {%
0 128
1 128.002181600411
2 128.00748876685
3 128.008698752228
4 128.016204496177
5 128.016752926415
6 128.023234253765
7 128.02634880803
8 128.033788795071
9 128.045048770749
10 128.052874055056
11 128.068221033868
12 128.072579725027
13 128.075498331765
14 128.044211576846
15 127.98414508954
16 127.886177934319
17 127.795847948213
18 127.741488937044
19 127.754783154173
20 127.930670202301
21 128.523120603804
22 129.810860515511
23 131.315412697507
24 132.974250395654
25 135.037165920306
26 136.501539997148
27 136.64233056225
28 136.65954503316
29 136.807876218616
30 136.946502468678
31 137.073159598899
32 137.178594869161
33 137.273375956159
34 137.362106615286
35 137.44821387811
36 137.53112565781
37 137.606864786242
38 137.685691054591
39 137.762237762238
};
\addplot [very thick, black0051]
table {%
0 128
1 128.007339292344
2 128.014864267272
3 128.020988306515
4 128.030418522325
5 128.040850419784
6 128.056417872085
7 128.071857997629
8 128.094818475249
9 128.109992862241
10 128.1156548061
11 128.115850785901
12 128.058444802924
13 127.951313105377
14 127.827475992751
15 127.788614172329
16 127.908774333505
17 128.559109716079
18 130.095274107474
19 131.703254062228
20 133.762042086629
21 135.650400239716
22 135.816477370013
23 135.96330864409
24 136.203239490937
25 136.421338052289
26 136.627287782314
27 136.836723623542
28 137.043247951112
29 137.260255586492
30 137.466314662861
31 137.676470588235
32 137.903789004458
};

\nextgroupplot[
height=3.8cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ymajorgrids,
ymin=53.2508580611835, ymax=311.731980715147,
ytick style={color=black},
yticklabels={},
xlabel={\(\displaystyle t^*\)}
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.998768031859
2 127.996950477472
3 127.99696496829
4 127.995759190808
5 127.995760405626
6 127.9950587932
7 127.996305736132
8 127.991246292927
9 127.990433088909
10 127.990847501325
11 127.991503202419
12 127.991291394523
13 127.98997651641
14 127.98444749957
15 127.991864212562
16 127.993340875567
17 127.991178576543
18 127.986359663577
19 127.987590352823
20 127.988603335958
21 127.991681104222
22 127.98886535379
23 127.989067514901
24 127.98588605783
25 127.987636988754
26 127.98315934184
27 127.980278422274
28 127.978414690042
29 127.975405374434
30 127.977751035085
31 127.968891880666
32 127.965027259849
33 127.961740499535
34 127.94572511984
35 127.954968366208
36 127.936672819104
37 127.937890065846
38 127.932257741257
39 127.928904729188
40 127.912277185196
41 127.913621072221
42 127.912686706096
43 127.919368007907
44 127.932520697854
45 127.939883432859
46 127.945102476332
47 127.955072110909
48 127.981612224148
49 128.009137259395
50 128.045237788375
51 128.097921828676
52 128.148010716486
53 128.216690293111
54 128.27838623316
55 128.339136161258
56 128.39279679221
57 128.445378873623
58 128.453390073361
59 128.458191969079
60 128.452578367774
61 128.448834011345
62 128.449136028885
63 128.44941533876
64 128.440849270293
65 128.437386205611
66 128.441265837299
67 128.440877167837
68 128.436744526175
69 128.436998164717
70 128.431804500502
71 128.434811895378
72 128.441525873064
73 128.434084753293
74 128.439704005392
75 128.437244524762
76 128.4284935594
77 128.430632232531
78 128.43923143103
79 128.433643170669
80 128.42645519338
81 128.426551160322
82 128.427271944676
83 128.424238946432
84 128.417484222605
85 128.422189064719
86 128.420236421542
87 128.409613150308
88 128.415128727648
89 128.418566284591
90 128.407704447633
91 128.411430457304
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.999357904199
2 127.999143676767
3 127.998272859631
4 127.996702402535
5 127.996903715541
6 127.996231048168
7 127.996416077675
8 127.991847399306
9 127.992494720621
10 127.996431782824
11 127.993615380221
12 127.99263257089
13 127.992133628382
14 127.993461532971
15 127.993460506025
16 127.995173703825
17 127.994433660653
18 127.995846417357
19 127.999500271281
20 127.998658484373
21 128.001042708185
22 128.001370527939
23 128.000528156448
24 128.001241739577
25 127.999129031797
26 127.99456126076
27 127.987793561282
28 127.969697835152
29 127.964566030197
30 127.940720435174
31 127.918996845516
32 127.901138893646
33 127.881571436726
34 127.862177245543
35 127.82930310903
36 127.8184647451
37 127.788847180395
38 127.760426479404
39 127.749214913783
40 127.746589919015
41 127.722227772941
42 127.71687632973
43 127.718481395814
44 127.720640721811
45 127.734288691283
46 127.738380723992
47 127.768458627829
48 127.816777546184
49 127.899381667071
50 127.990617502571
51 128.14461977865
52 128.370031279905
53 128.691874991077
54 129.160435291765
55 129.758496116061
56 130.442476612155
57 131.028597535729
58 131.299585832619
59 131.254155005997
60 131.173339425438
61 131.13691096859
62 131.114430206146
63 131.100338556919
64 131.101835321003
65 131.110579327095
66 131.129266967808
67 131.116978705159
68 131.123936938096
69 131.124749814148
70 131.120180077176
71 131.113937262303
72 131.122915088542
73 131.104837557505
74 131.117306455072
75 131.117386521124
76 131.085523589018
77 131.092738245052
78 131.094956337807
79 131.080974438154
80 131.059618271499
81 131.068481199136
82 131.063684978123
83 131.053685519489
84 131.04818691375
85 131.0395271043
};
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128
2 128.000797573099
3 128.000284733987
4 128.002536298998
5 128.002478561864
6 128.002250744313
7 128.005811303555
8 128.003787824849
9 128.006822584321
10 128.007266095827
11 128.010479105859
12 128.015070795704
13 128.020410197977
14 128.02783555087
15 128.028613342449
16 128.040185757632
17 128.044470725695
18 128.046102776709
19 128.038924032598
20 128.020677468542
21 128.00210916346
22 127.96943107034
23 127.917266238299
24 127.860942530701
25 127.809065268796
26 127.746230797731
27 127.684017094017
28 127.630382417081
29 127.576276259157
30 127.526627724747
31 127.480920274258
32 127.434528393372
33 127.392082228495
34 127.36304406712
35 127.327734926361
36 127.303656937635
37 127.274620186415
38 127.249928738384
39 127.223208813762
40 127.199566686147
41 127.181321970129
42 127.159502907308
43 127.142287082431
44 127.12953434342
45 127.11793797389
46 127.102932793707
47 127.090946660396
48 127.083372525546
49 127.075854106983
50 127.069760811928
51 127.063219865435
52 127.057148151844
53 127.051476877459
54 127.046499693518
55 127.03903009223
56 127.035025445837
57 127.031920050182
58 127.029569432563
59 127.025761658327
60 127.022966711811
61 127.019518384921
62 127.017764977616
63 127.016026006616
64 127.014471676861
65 127.012903317792
66 127.011762525307
67 127.010108931219
68 127.009852146513
69 127.009167771647
70 127.008739912743
71 127.008383592113
72 127.007229121811
73 127.006359345814
74 127.00501874902
75 127.004619596213
76 127.003821256452
77 127.003422069497
78 127.002780431466
79 127.002010408498
80 127.002010408498
81 127.00156838143
82 127.001183398206
83 127.001183398206
84 127.001183398206
85 127.000983802897
86 127.000641619733
87 127.000641619733
88 127.000641619733
89 127.000641619733
90 127.000641619733
91 127.000641619733
92 127.000641619733
93 127.000641619733
94 127.000270902247
95 127.000270902247
96 127.000270902247
97 127
98 127
};
\addplot [very thick, navy00127]
table {%
0 128
1 128.002095927911
2 128.007416704701
3 128.011735181304
4 128.014502466988
5 128.022671856953
6 128.026478640278
7 128.031474614946
8 128.037294176349
9 128.042493119822
10 128.063413729657
11 128.077402515903
12 128.092575958481
13 128.096823880086
14 128.084324463079
15 128.047536893135
16 127.989636197753
17 127.913873755669
18 127.815647635887
19 127.713022519503
20 127.619701441465
21 127.536198191517
22 127.458225139107
23 127.38452211127
24 127.332206291462
25 127.284422124891
26 127.238847053454
27 127.199030026389
28 127.172237200611
29 127.143831219777
30 127.122414629276
31 127.100119801472
32 127.082062837828
33 127.068901091065
34 127.055709273469
35 127.047941004465
36 127.039463175309
37 127.032802316129
38 127.027495329502
39 127.023346026041
40 127.020577540107
41 127.018253900345
42 127.015858528237
43 127.013048500492
44 127.011650790029
45 127.010024669528
46 127.008027948096
47 127.005532819028
48 127.005532819028
49 127.004263693014
50 127.003322590765
51 127.002723746506
52 127.002139128947
53 127.002139128947
54 127.001525911982
55 127.001311980377
56 127.000570409982
57 127.000570409982
58 127.000570409982
59 127.000270940878
60 127.000270940878
61 127.000270940878
62 127.000270940878
63 127.000270940878
64 127
65 127
66 127
67 127
68 127
69 127
70 127
71 127
72 127
73 127
74 127
75 127
76 127
77 127
78 127
79 127
80 127
81 127
82 127
83 127
84 127
85 127
86 126.999729059122
87 126.999729059122
88 126.999729059122
89 126.999729059122
90 126.999729059122
91 126.999729059122
92 126.999429590018
93 126.999429590018
94 126.999429590018
95 126.999429590018
96 126.999429590018
97 126.999429590018
98 126.999429590018
};
\addplot [very thick, black0051]
table {%
0 128
1 128.006208520659
2 128.01098979519
3 128.02034759282
4 128.028754176066
5 128.04770196974
6 128.061030586624
7 128.077984009138
8 128.099280657684
9 128.117684006167
10 128.145000356862
11 128.147891441692
12 128.120152384214
13 128.050888333928
14 127.953280630155
15 127.838880883423
16 127.706464323445
17 127.590686589317
18 127.496189307225
19 127.406562196723
20 127.340732598641
21 127.274232454575
22 127.221105957902
23 127.175448110515
24 127.143458530738
25 127.114726956125
26 127.096905421222
27 127.079002583463
28 127.063429533841
29 127.051549922932
30 127.041213574222
31 127.033719088457
32 127.02780750189
33 127.022173075551
34 127.017864022259
35 127.014381919872
36 127.011000770482
37 127.007148666581
38 127.004052511416
39 127.002497110486
40 127.00129844187
41 127.000656355231
42 127.000099881569
43 126.999700355293
44 126.999186690257
45 126.998801438274
46 126.998173594167
47 126.997645648731
48 126.997645648731
49 126.997345966154
50 126.997231774661
51 126.996960703176
52 126.995904914103
53 126.996489776116
54 126.997774036129
55 126.995861931194
56 126.997445776256
57 126.994620510552
58 126.997003339136
59 126.994620510552
60 126.996147150318
61 126.994292400331
62 126.995062574026
63 126.99390696347
64 126.995062574026
65 126.993364536659
66 126.994549008976
67 126.992893531401
68 126.99419218585
69 126.992279590148
70 126.993435792057
71 126.992136659436
72 126.992907599001
73 126.992136659436
74 126.992864584077
75 126.991794037476
76 126.992322073326
77 126.991151579158
78 126.992507492507
79 126.99086601587
80 126.992507492507
81 126.990723164971
82 126.992164866061
83 126.989781355255
84 126.991879201336
85 126.98976693736
86 126.991508006737
87 126.989424559
88 126.991365160922
89 126.989067606719
90 126.991093729929
91 126.988211115234
92 126.99079413108
93 126.987640577724
94 126.990437450938
95 126.987283962951
96 126.990151861156
97 126.986998344465
98 126.989452500571
};

\nextgroupplot[
height=3.8cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ymajorgrids,
ymin=53.2508580611835, ymax=311.731980715147,
ytick style={color=black},
yticklabels={},
xlabel={\(\displaystyle t^*\)}
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.999627507163
2 127.998983565252
3 127.997394155463
4 127.996977077364
5 127.996520070458
6 127.996734179391
7 127.993297913474
8 127.993754029081
9 127.995129846877
10 127.988841939411
11 127.991319170881
12 127.990349093617
13 127.993040938185
14 127.987739902607
15 127.991206713832
16 127.991809381981
17 127.990131343369
18 127.992540091638
19 127.991780272654
20 127.987564826223
21 127.989067128404
22 127.994927858095
23 127.99012154791
24 127.994757123007
25 127.989158300274
26 127.987294993912
27 127.986344357196
28 127.986160656724
29 127.983869581411
30 127.984282401443
31 127.971498883992
32 127.963348163832
33 127.965332646284
34 127.960940967599
35 127.951733611894
36 127.942512775734
37 127.928951737562
38 127.92346332737
39 127.906699695013
40 127.896229252295
41 127.889593654248
42 127.882228268652
43 127.87375263075
44 127.855013103814
45 127.859619486636
46 127.844868324956
47 127.845000858959
48 127.845911544464
49 127.845315966507
50 127.847429471574
51 127.840164931923
52 127.837840933496
53 127.832379289619
54 127.830033074181
55 127.821273672006
56 127.827970686743
57 127.831670840787
58 127.831283908556
59 127.840847933127
60 127.830682907977
61 127.848489185978
62 127.849197600676
63 127.863155635063
64 127.878640359669
65 127.888651913773
66 127.913155558102
67 127.947369175011
68 127.98911720484
69 128.023923102268
70 128.071669863445
71 128.143804137734
72 128.228508018328
73 128.341376791877
74 128.458573739745
75 128.58054950722
76 128.721655093421
77 128.821709198643
78 128.863813452504
79 128.862755489351
80 128.860988538682
81 128.838647273769
82 128.844432666275
83 128.841313504685
84 128.838746683875
85 128.826179241901
86 128.825477177233
87 128.822980920958
88 128.831065288154
89 128.836278109224
90 128.835726478562
91 128.843224714589
92 128.839719954665
93 128.837973521523
94 128.831534376346
95 128.834476228732
96 128.836228537002
97 128.836184135002
98 128.834917035081
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.998558748823
2 127.998729895966
3 127.997943973272
4 127.996973633496
5 127.998059803698
6 127.996432190207
7 127.996758439481
8 127.991234582001
9 127.99643101873
10 127.995731863991
11 127.995702701159
12 127.99363066421
13 127.992988118359
14 127.993689050074
15 127.996358391409
16 127.998743305962
17 127.998528991717
18 128.000185698369
19 128.004656344627
20 128.003109887445
21 128.006494711449
22 128.010132435209
23 128.009222115947
24 128.013619815833
25 128.009507087491
26 128.004480146104
27 127.997087420225
28 127.988957370313
29 127.979151802277
30 127.96390752105
31 127.940414840616
32 127.922634508349
33 127.898161365843
34 127.883184375089
35 127.851820660319
36 127.838063153086
37 127.805789075546
38 127.773383400677
39 127.757728940867
40 127.734149022743
41 127.699867254742
42 127.671917172438
43 127.651146847953
44 127.639005097306
45 127.615083615384
46 127.592921617916
47 127.559100321314
48 127.535131045509
49 127.518246300076
50 127.502375754463
51 127.487083975567
52 127.468360573835
53 127.452255853798
54 127.436202415969
55 127.420797098345
56 127.40099978576
57 127.38863418884
58 127.372685978745
59 127.359875432131
60 127.350082148725
61 127.334262037434
62 127.322560827511
63 127.312453563468
64 127.29827719208
65 127.282449072884
66 127.274441460488
67 127.261634717024
68 127.250753517606
69 127.239714285714
70 127.229432776111
71 127.221615751722
72 127.211100155757
73 127.202497642386
74 127.192420366692
75 127.182689834529
76 127.173122812031
77 127.166040324079
78 127.158369294962
79 127.150092896956
80 127.146099534059
81 127.139881930845
82 127.135822410269
83 127.131411172737
84 127.125764766425
85 127.12119263039
86 127.11735109561
87 127.113981046041
88 127.107302150046
89 127.102440209855
90 127.098956397427
91 127.095213587236
92 127.091087155439
93 127.087581848855
94 127.084609335907
95 127.083398864757
96 127.080999156408
97 127.077320103513
98 127.074540022016
};
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128.000427508764
2 128
3 128.001324427861
4 128.00139595174
5 128.001950594433
6 128.002677871946
7 128.006082794382
8 128.006908635082
9 128.007076747829
10 128.014670065944
11 128.016489702843
12 128.018909329267
13 128.026792458208
14 128.032728981812
15 128.044496687326
16 128.045310117835
17 128.057161994613
18 128.060189998718
19 128.059596894808
20 128.053819518659
21 128.040613114147
22 128.020936364284
23 127.995198677855
24 127.960072931356
25 127.926076360682
26 127.884366143022
27 127.841647786375
28 127.801679402372
29 127.756013794676
30 127.708761380961
31 127.670043456579
32 127.634631553446
33 127.600589987317
34 127.569311445508
35 127.53416848376
36 127.49952252676
37 127.465780172168
38 127.438136100579
39 127.409000199561
40 127.386055197582
41 127.360001710425
42 127.34061203837
43 127.320957742464
44 127.301486411378
45 127.28264432189
46 127.261561702795
47 127.247933648749
48 127.231544150126
49 127.216626766986
50 127.200940572894
51 127.189407220536
52 127.178261427289
53 127.16776648661
54 127.152948219096
55 127.140725432908
56 127.132044009919
57 127.121352926923
58 127.112465255506
59 127.104964579443
60 127.097515076344
61 127.091461154669
62 127.086029935852
63 127.079774191709
64 127.075473312044
65 127.070170936515
66 127.066314018478
67 127.061265808347
68 127.057315577861
69 127.053721895094
70 127.050343608315
71 127.045838858235
72 127.042857753889
73 127.039054924999
74 127.036660487666
75 127.034964636094
76 127.032839481527
77 127.031556132271
78 127.029515349408
79 127.027348038726
80 127.025380348766
81 127.022799212935
82 127.019976330686
83 127.01769469872
84 127.015584897051
85 127.012661837678
86 127.010708073117
87 127.010394536096
88 127.010337649005
89 127.009924284553
90 127.008541280479
91 127.007272105061
92 127.006245365881
93 127.005888811259
94 127.005432612787
95 127.00506181113
96 127.004848000913
97 127.004848000913
98 127.004120742019
};
\addplot [very thick, navy00127]
table {%
0 128
1 128.001525498638
2 128.005990159024
3 128.010956871585
4 128.018023670327
5 128.021604586162
6 128.027906114533
7 128.038813631827
8 128.050255269388
9 128.056367759695
10 128.078983781008
11 128.09869715198
12 128.115943475595
13 128.127603461303
14 128.114984465411
15 128.10642149526
16 128.072667664457
17 128.037245036133
18 127.981867168456
19 127.929619437355
20 127.863008622533
21 127.80444577523
22 127.747925873129
23 127.691408924903
24 127.637532097004
25 127.588085895698
26 127.541596530769
27 127.494852270135
28 127.458285209109
29 127.42367539043
30 127.389445157609
31 127.362368244641
32 127.333823005063
33 127.305366159815
34 127.279371915913
35 127.2531981346
36 127.232808911837
37 127.21288675235
38 127.198256676558
39 127.181641795303
40 127.164995221045
41 127.149280344636
42 127.135089646122
43 127.126533348548
44 127.117487624998
45 127.10757534696
46 127.100300959934
47 127.091348622283
48 127.084279438613
49 127.076845182914
50 127.071172854474
51 127.066548738213
52 127.061024492532
53 127.056869401495
54 127.052729165775
55 127.049166999487
56 127.0445332002
57 127.040512974137
58 127.036677223316
59 127.034152674152
60 127.031184022825
61 127.029115964564
62 127.028174439008
63 127.026134466968
64 127.023580599144
65 127.021997146933
66 127.0207554706
67 127.018501611937
68 127.016703992696
69 127.016076803469
70 127.015434872541
71 127.013538961965
72 127.012211649571
73 127.011484086338
74 127.009971896087
75 127.009130075038
76 127.008373871239
77 127.008017347143
78 127.007104643698
79 127.006576976303
80 127.005663661265
81 127.005435325335
82 127.005064482995
83 127.004237106784
84 127.003909036437
85 127.003909036437
86 127.003680824048
87 127.003481039747
88 127.003224241733
89 127.002981667737
90 127.002653579479
91 127.002653579479
92 127.00235401538
93 127.00235401538
94 127.002197112367
95 127.002197112367
96 127.001811930205
97 127.001811930205
98 127.001811930205
};
\addplot [very thick, black0051]
table {%
0 128
1 128.003839675697
2 128.011818103965
3 128.024591333124
4 128.03288394322
5 128.051168631032
6 128.065524135961
7 128.08825713225
8 128.112496789475
9 128.145226202369
10 128.159904126006
11 128.175774342593
12 128.168433669611
13 128.137495540492
14 128.097419078854
15 128.033079061809
16 127.950882151422
17 127.882118808491
18 127.801732380096
19 127.728262420455
20 127.655258049783
21 127.591955581565
22 127.537927884204
23 127.487169972884
24 127.442675613935
25 127.403389782106
26 127.370255107139
27 127.331439583185
28 127.298190535989
29 127.267201507452
30 127.242869379015
31 127.218710294517
32 127.200265498094
33 127.182613660695
34 127.165519801273
35 127.151539812396
36 127.13776413478
37 127.12415053395
38 127.113452697107
39 127.100074256012
40 127.090736430234
41 127.081274456599
42 127.072259907176
43 127.067690110675
44 127.059582976292
45 127.055126319247
46 127.046726836513
47 127.041056179133
48 127.036473209185
49 127.033047228689
50 127.030390448716
51 127.026849855039
52 127.025206003742
53 127.022792185536
54 127.020092823991
55 127.018335784769
56 127.016594073545
57 127.014766576696
58 127.014138413641
59 127.013110352609
60 127.011881810262
61 127.011310569384
62 127.009539858901
63 127.009411193465
64 127.007711861986
65 127.006898029135
66 127.006398354709
67 127.005927216636
68 127.00481332305
69 127.004641995058
70 127.004641995058
71 127.004370679312
72 127.00329948151
73 127.001956835354
74 127.001956835354
75 127.00167118983
76 127.00167118983
77 127.001071260231
78 127.000628490623
79 127.000528495929
80 127.000528495929
81 127.000528495929
82 127.000314236334
83 126.999285826513
84 126.998700167121
85 126.998571591818
86 126.998571591818
87 126.999014398354
88 127.0006284996
89 126.998571591818
90 126.997971660382
91 126.999014398354
92 126.997971660382
93 126.997685912636
94 126.998471559581
95 126.997971631408
96 126.997057437113
97 126.997685912636
98 126.998257317125
};

\nextgroupplot[
height=3.8cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ymajorgrids,
ymin=53.2508580611835, ymax=311.731980715147,
ytick style={color=black},
yticklabels={},
xlabel={\(\displaystyle t^*\)}
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.99929802444
2 127.998654393976
3 127.99846792669
4 127.995960984832
5 127.994773244741
6 127.995975711053
7 127.995831900997
8 127.99470027931
9 127.996391132497
10 127.992481956696
11 127.990186387015
12 127.99301390062
13 127.992067242293
14 127.989814629115
15 127.99046541925
16 127.995590488053
17 127.992435530086
18 127.995206341938
19 127.992825433195
20 127.993902351746
21 127.994287186977
22 127.995416654731
23 127.991965628357
24 127.992852436474
25 127.996675884401
26 127.994529101742
27 127.989562005126
28 127.991378816521
29 127.989839579845
30 127.98448525097
31 127.981094541603
32 127.973285229567
33 127.967588220143
34 127.958397137746
35 127.95037643489
36 127.932638630443
37 127.932976331954
38 127.924981384959
39 127.910457160851
40 127.903715369747
41 127.898165898881
42 127.878331567948
43 127.875318503249
44 127.863097196984
45 127.848453195204
46 127.834132585138
47 127.821915454233
48 127.816326822842
49 127.807675247185
50 127.795420065837
51 127.790089883781
52 127.78033838138
53 127.766617027979
54 127.757856907636
55 127.753027223542
56 127.747241265797
57 127.74026141358
58 127.731624225247
59 127.719824747287
60 127.71170448851
61 127.706446579147
62 127.703863275267
63 127.698691519212
64 127.686479135352
65 127.677881173944
66 127.667998224589
67 127.65842519685
68 127.648072049369
69 127.637894254585
70 127.627833058916
71 127.623643288754
72 127.611573324932
73 127.603328034827
74 127.597579663444
75 127.591796399467
76 127.585396943613
77 127.579032558406
78 127.574925869157
79 127.566427456204
80 127.561911855279
81 127.556639449936
82 127.548956408383
83 127.542893157435
84 127.537631790053
85 127.530536811794
86 127.525552674184
87 127.520739307973
88 127.51408511248
89 127.508482104479
90 127.502879986245
91 127.49486397043
92 127.489032794166
93 127.483444372806
94 127.480256748238
95 127.476444291609
96 127.470931232092
97 127.463669703742
98 127.455647240846
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.998772883581
2 127.998801438274
3 127.996958924059
4 127.996359327261
5 127.99698962777
6 127.998158957599
7 127.996257891279
8 127.993576475626
9 127.991663692813
10 127.994162646647
11 127.994674623797
12 127.995846298781
13 127.99504604183
14 127.998043835225
15 127.999000485478
16 127.999657372907
17 128.000941686761
18 128.004866770377
19 128.006695408862
20 128.007694833469
21 128.012872841444
22 128.012263544864
23 128.018707604427
24 128.020197691692
25 128.026964527871
26 128.017792426447
27 128.019659071441
28 128.010231456377
29 127.993834648703
30 127.984624828689
31 127.970024134927
32 127.949391296902
33 127.935560314061
34 127.910287337454
35 127.902240500364
36 127.880472173454
37 127.860289499229
38 127.830277325565
39 127.820875276647
40 127.807165091241
41 127.782951933646
42 127.760719383386
43 127.733136322755
44 127.715582709987
45 127.697476232621
46 127.674332947878
47 127.651294278902
48 127.627634058592
49 127.615195728521
50 127.597195848028
51 127.583615359351
52 127.568476817409
53 127.551509959306
54 127.537765083899
55 127.519564161883
56 127.506956149122
57 127.495365014069
58 127.481782995558
59 127.467371277583
60 127.454519487568
61 127.444084209324
62 127.427932817276
63 127.418455517946
64 127.400899935719
65 127.394368812765
66 127.38469559752
67 127.373033900484
68 127.361793322189
69 127.348175766407
70 127.338643084704
71 127.326399702844
72 127.318537672505
73 127.310533984743
74 127.302524249654
75 127.292936941055
76 127.284175488221
77 127.273051975884
78 127.263994856408
79 127.257939625984
80 127.251646640282
81 127.244795908162
82 127.238063944684
83 127.230750546514
84 127.224867120078
85 127.21738881984
86 127.213731624737
87 127.207385714286
88 127.201725812904
89 127.196751289341
90 127.189942138724
91 127.185641831559
92 127.179978852913
93 127.173634129615
94 127.170197871277
95 127.164273570214
96 127.157465352193
97 127.152130426085
98 127.149624189077
};
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128.000313484091
2 128.001153731109
3 128.00153787005
4 128.00143878743
5 128.003174557982
6 128.004060870309
7 128.004855405733
8 128.008945614085
9 128.008405157062
10 128.015209558666
11 128.020717937035
12 128.02604077681
13 128.031499316161
14 128.040286621935
15 128.058305799248
16 128.065343459242
17 128.06744166168
18 128.077324140289
19 128.086841917789
20 128.088874643875
21 128.080584253652
22 128.071134417259
23 128.060704468088
24 128.040712178016
25 128.024774903123
26 127.99821909416
27 127.968427954445
28 127.951471384212
29 127.919325432999
30 127.892891737892
31 127.866449186587
32 127.840663332906
33 127.816161069235
34 127.796839825606
35 127.773278429249
36 127.742949969363
37 127.71920171062
38 127.694543433019
39 127.674515729008
40 127.646844123811
41 127.63052248913
42 127.614647774895
43 127.595369789588
44 127.572734142203
45 127.557496257218
46 127.539743644581
47 127.523082406615
48 127.500278082797
49 127.488982700344
50 127.470905279968
51 127.453531810534
52 127.439691434601
53 127.428351463481
54 127.412023042263
55 127.398537086149
56 127.384743708562
57 127.372068154274
58 127.360623948442
59 127.349322686439
60 127.338333856202
61 127.328309043721
62 127.315195071869
63 127.305881178517
64 127.293541348773
65 127.281073990104
66 127.269637128395
67 127.259081318431
68 127.251354433989
69 127.242158092848
70 127.233435517217
71 127.224685619778
72 127.215517978842
73 127.209261873191
74 127.199845998089
75 127.192765071579
76 127.184862568431
77 127.178418681569
78 127.170758133037
79 127.162240374061
80 127.158918872685
81 127.152119060856
82 127.145677991474
83 127.14071233033
84 127.134620319941
85 127.12934500556
86 127.124590117191
87 127.121382338684
88 127.115836446067
89 127.112020416601
90 127.108288064787
91 127.103804254834
92 127.099020488473
93 127.094166631019
94 127.089658220809
95 127.087649004734
96 127.084323091181
97 127.081385898624
98 127.078832553895
};
\addplot [very thick, navy00127]
table {%
0 128
1 128.00347885597
2 128.007642186007
3 128.013298707229
4 128.017979098051
5 128.024848087182
6 128.02751757275
7 128.032547795218
8 128.050643740109
9 128.067816190313
10 128.086052777897
11 128.107156104659
12 128.130314562221
13 128.148322425176
14 128.147711877701
15 128.157999743484
16 128.146850057013
17 128.131233520986
18 128.106722581197
19 128.08944329603
20 128.054050585988
21 128.021694818616
22 127.991618678374
23 127.957924003707
24 127.932460755379
25 127.904518815326
26 127.875657791532
27 127.846452201688
28 127.812240649108
29 127.784378877116
30 127.755992869875
31 127.730056187787
32 127.702491478772
33 127.679284828265
34 127.658273689013
35 127.635075212091
36 127.614633242072
37 127.593679136301
38 127.575222122392
39 127.555596754182
40 127.536517534977
41 127.518800639051
42 127.504165359048
43 127.487958339278
44 127.473337327741
45 127.457287937355
46 127.443571275761
47 127.427428441034
48 127.413844245112
49 127.400065605568
50 127.388007759014
51 127.371773664547
52 127.361100812776
53 127.35016969455
54 127.336836401489
55 127.327125459886
56 127.316419230166
57 127.304948150684
58 127.296892159799
59 127.286729046614
60 127.278002853067
61 127.267046994224
62 127.258928571429
63 127.249782481564
64 127.240403953956
65 127.232593966194
66 127.225179732968
67 127.217319981741
68 127.207911329206
69 127.201646266655
70 127.192655576797
71 127.18599940083
72 127.181696269349
73 127.173990583535
74 127.168956808356
75 127.162448280782
76 127.159188506698
77 127.155607549969
78 127.148892757263
79 127.143727526968
80 127.139991153347
81 127.134928448116
82 127.130344837426
83 127.12597739855
84 127.121902152977
85 127.117672235459
86 127.114818883483
87 127.111228420602
88 127.10891866056
89 127.105675398048
90 127.102309854332
91 127.100128406335
92 127.097450675493
93 127.093378220308
94 127.089553942057
95 127.086546554257
96 127.084491170009
97 127.081938916706
98 127.080469608137
};
\addplot [very thick, black0051]
table {%
0 128
1 128.006081023211
2 128.013689830412
3 128.026387521228
4 128.037446128379
5 128.058106988833
6 128.068843009403
7 128.091758053461
8 128.1181558664
9 128.147487659429
10 128.17502888854
11 128.204383311455
12 128.212761706318
13 128.217055037886
14 128.202808579869
15 128.176956670663
16 128.133128790582
17 128.103718395069
18 128.069343117799
19 128.029185824028
20 127.989052084671
21 127.951514372984
22 127.909072741807
23 127.87172715073
24 127.840982085504
25 127.80773843518
26 127.779305127327
27 127.75123817136
28 127.722081073366
29 127.693407942444
30 127.669112608497
31 127.635315109557
32 127.611498058918
33 127.586060190737
34 127.564352195512
35 127.544601944242
36 127.5257213838
37 127.506645917508
38 127.494603392154
39 127.478383163426
40 127.46166914116
41 127.446904802695
42 127.433883058471
43 127.413054032442
44 127.397207270235
45 127.382999985724
46 127.368554051739
47 127.353754997144
48 127.3368556333
49 127.322829811536
50 127.311112380245
51 127.300325556158
52 127.291193100691
53 127.277605676027
54 127.267566024268
55 127.255682467162
56 127.245670887522
57 127.237544610992
58 127.229064953605
59 127.221051579654
60 127.21255121415
61 127.203503562098
62 127.195933403775
63 127.189718691989
64 127.18222837805
65 127.176010281308
66 127.170852907998
67 127.165283827205
68 127.159949730085
69 127.153351803719
70 127.149579423904
71 127.142098197709
72 127.136634964156
73 127.130413673944
74 127.124253933804
75 127.118953109829
76 127.114379131627
77 127.110487613336
78 127.107966471991
79 127.104223783413
80 127.101325108522
81 127.098697738177
82 127.095489011695
83 127.090428797852
84 127.088063516543
85 127.0864976794
86 127.082012395396
87 127.080054835992
88 127.076127779285
89 127.073657303611
90 127.069569812614
91 127.068526215062
92 127.065528815254
93 127.063831914529
94 127.062333061947
95 127.059435215472
96 127.05645069135
97 127.055421445814
98 127.053723199109
};
\end{groupplot}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource2_heat_flux_100_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=60.6392692395851, ymax=156.575345968712,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 65
1 68.1014283053737
2 70.9087994044978
3 73.6707187857961
4 76.3980291897621
5 79.1307691206163
6 81.8503422793802
7 84.5846081127535
8 87.2934183198453
9 90.010081915564
10 92.7400761828388
11 95.4278305468403
12 98.1255064206262
13 100.828257227544
14 103.49757900467
15 106.168243833302
16 108.832123580867
17 111.447908309456
18 114.083681529392
19 116.673908062437
20 119.23245494754
21 121.728004238077
22 124.19317368014
23 126.591636233441
24 128.905090669493
25 131.132190907398
26 133.21506931714
27 135.185793445111
28 137.003379733058
29 138.663403883856
30 140.172608739212
31 141.55182185076
32 142.764463342353
33 143.854583440657
34 144.814669051878
35 145.658202845447
36 146.41202656666
37 147.080668948039
38 147.646815396071
39 148.178842355366
40 148.610580571265
41 149.027583049587
42 149.371561077553
43 149.680036645767
44 149.963027085807
45 150.211115244827
46 150.416321914769
47 150.602503150418
48 150.775044389713
49 150.938972913417
50 151.064806068413
51 151.191074597813
52 151.301451432825
53 151.394169363384
54 151.474822100998
55 151.550052958521
56 151.616711273956
57 151.676081945856
58 151.729777701436
59 151.789324475244
60 151.831727396378
61 151.873831441211
62 151.909938021556
63 151.938369695929
64 151.97327320879
65 151.996077308518
66 152.017696834328
67 152.037680744452
68 152.05399407225
69 152.070668747405
70 152.091874865774
71 152.107563217732
72 152.116434923317
73 152.127350317194
74 152.13559613319
75 152.144064276814
76 152.151458730181
77 152.154842221363
78 152.162701084387
79 152.168134874594
80 152.170058868184
81 152.174530869503
82 152.178205624078
83 152.180396201281
84 152.183216823287
85 152.188192146244
86 152.192716019313
87 152.193366286983
88 152.196718727611
89 152.199644668596
90 152.202430077946
91 152.202360997693
92 152.202094585882
93 152.206375814886
94 152.207733967563
95 152.210009743237
96 152.211547277937
97 152.214615208298
98 152.214414646725
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 65
1 68.3755261618367
2 71.6340819587923
3 74.8642794934396
4 78.124825104937
5 81.3705325933429
6 84.6100415304914
7 87.8109806610107
8 91.0279494682749
9 94.2296195846121
10 97.4067307966774
11 100.563604694326
12 103.68570327443
13 106.77838532372
14 109.83779538802
15 112.851058057515
16 115.819392693477
17 118.709632314124
18 121.532647323276
19 124.255624714481
20 126.86032235499
21 129.334308548594
22 131.680005710615
23 133.858264905391
24 135.843689292652
25 137.633388052245
26 139.218973832149
27 140.64804979727
28 141.848340420674
29 142.894132926116
30 143.791771356784
31 144.551133199092
32 145.170194242653
33 145.690820842256
34 146.131735586737
35 146.499378828771
36 146.787579040523
37 147.035630674356
38 147.239511038757
39 147.411994002999
40 147.540894422709
41 147.650073519965
42 147.743791036255
43 147.824189472783
44 147.882287443613
45 147.936349102121
46 147.978914157637
47 148.007224546324
48 148.038618582605
49 148.060274676641
50 148.078713288311
51 148.090148367105
52 148.103968242635
53 148.115385164561
54 148.122556229918
55 148.129751806472
56 148.136737608913
57 148.141777720644
58 148.145764600026
59 148.148053988431
60 148.148788186064
61 148.150851234004
62 148.150089976863
63 148.152434408786
64 148.153689022213
65 148.153407711098
66 148.154729594606
67 148.157945113502
68 148.15801580158
69 148.158481186252
70 148.160364015601
71 148.161306913153
72 148.163876110746
73 148.162609639725
74 148.162097684319
75 148.162161776051
76 148.162288032686
77 148.163013972626
78 148.164594942135
79 148.165149934997
80 148.16440685231
81 148.166030888803
82 148.167633360953
83 148.168397891097
84 148.16865748414
85 148.1702310033
86 148.169345276361
87 148.171585714286
88 148.17216698097
89 148.172235952969
90 148.171155082506
91 148.171983713122
92 148.172491641185
93 148.172991198994
94 148.17272662333
95 148.17173145886
96 148.171595942277
97 148.171277112565
98 148.171929924838
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 65
1 69.5242878923895
2 74.1658524078796
3 78.7841998091902
4 83.3808940425653
5 87.9562822082396
6 92.4846826821692
7 96.9719069926386
8 101.387667018034
9 105.735508227082
10 109.968256454806
11 114.074200116761
12 118.021399282419
13 121.772623660816
14 125.278046070345
15 128.509086248149
16 131.414673068977
17 133.968629797419
18 136.187996809026
19 138.035976348223
20 139.562592592593
21 140.777356608479
22 141.745657409123
23 142.496303892663
24 143.065900699919
25 143.504160018236
26 143.827594067446
27 144.076300297903
28 144.265532860439
29 144.393188810392
30 144.501894586895
31 144.578520755577
32 144.632645210924
33 144.670737094085
34 144.695010400935
35 144.713078665774
36 144.735169642475
37 144.747227369922
38 144.756863471791
39 144.763117008994
40 144.769871255649
41 144.774210563832
42 144.776349174673
43 144.779836916234
44 144.781248663368
45 144.77774292436
46 144.778946918174
47 144.779683490163
48 144.782496470488
49 144.783319309155
50 144.781729000613
51 144.781090483931
52 144.782535540631
53 144.784362926106
54 144.788498830776
55 144.79138506288
56 144.789220788479
57 144.786583018464
58 144.787863233239
59 144.786838728076
60 144.788181273707
61 144.791133103271
62 144.78979865389
63 144.788183451698
64 144.788485946123
65 144.787526200967
66 144.789734084266
67 144.791528854927
68 144.791516966068
69 144.790977529372
70 144.791459328438
71 144.792081325387
72 144.793521343637
73 144.793361563797
74 144.791270373169
75 144.788969372041
76 144.789005474453
77 144.789647011861
78 144.790408576398
79 144.789604983678
80 144.788992002737
81 144.789633494419
82 144.789224561954
83 144.789936694422
84 144.790641307137
85 144.789828623571
86 144.790895611759
87 144.790467907958
88 144.789812095463
89 144.790131025535
90 144.79216390778
91 144.792006502025
92 144.791778946918
93 144.791304843792
94 144.792494260904
95 144.793018878686
96 144.793170314394
97 144.794268197049
98 144.794385194479
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 65
1 71.5190909350138
2 78.2152358954617
3 84.8432550440912
4 91.4160856609208
5 97.8482012951816
6 104.129617748122
7 110.193690033218
8 115.94894278341
9 121.318030121513
10 126.167628986499
11 130.429665877251
12 134.000313564516
13 136.880922844391
14 139.11566818305
15 140.770175713614
16 141.96765963512
17 142.8000712606
18 143.385539247151
19 143.767282058593
20 144.029627306168
21 144.203976908275
22 144.327398939506
23 144.407000784202
24 144.448094443732
25 144.476550357199
26 144.502930648451
27 144.517967145791
28 144.531036547977
29 144.53541633986
30 144.540976827094
31 144.547859444967
32 144.550749440237
33 144.554058485535
34 144.552952750292
35 144.556569473159
36 144.553131416838
37 144.557625112312
38 144.558065574238
39 144.559575590765
40 144.559536203774
41 144.560966563962
42 144.561667284814
43 144.560408046797
44 144.560971782362
45 144.560085010484
46 144.55992298367
47 144.561704009014
48 144.562483065471
49 144.562082834161
50 144.561886695573
51 144.563428685509
52 144.561942107515
53 144.561432279041
54 144.565500720102
55 144.563856486895
56 144.564026868609
57 144.562440269873
58 144.563547416314
59 144.565470417071
60 144.566547788873
61 144.565385438209
62 144.566835919671
63 144.566446533255
64 144.566562540117
65 144.568247628557
66 144.569268515349
67 144.567228688805
68 144.565875438647
69 144.565708008788
70 144.565155362799
71 144.566457908327
72 144.565675155147
73 144.567199315166
74 144.566556796941
75 144.565786845484
76 144.564649822379
77 144.565077825175
78 144.566448832829
79 144.565378688431
80 144.564430746401
81 144.564082809
82 144.564865674623
83 144.564636721648
84 144.56509580676
85 144.565249026294
86 144.565391693892
87 144.56431730632
88 144.564425230778
89 144.564187068424
90 144.564195117775
91 144.563532600942
92 144.56284862405
93 144.562979658212
94 144.563371039756
95 144.563843597096
96 144.564234971898
97 144.564342876706
98 144.564728035263
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 65
1 72.9648128586519
2 81.2584365899617
3 89.397225671105
4 97.3494734138197
5 105.048339188301
6 112.369283890022
7 119.170664838931
8 125.255466742792
9 130.479812822781
10 134.730159635933
11 138.011357799212
12 140.415162197263
13 142.079096448294
14 143.202480341368
15 143.924373465776
16 144.411059579022
17 144.690970834998
18 144.866610510686
19 144.988705485907
20 145.072895702194
21 145.116211355656
22 145.14589756766
23 145.164192102333
24 145.178431232603
25 145.182938320959
26 145.189676829965
27 145.191641808087
28 145.197844704539
29 145.199374768036
30 145.201490406578
31 145.202098351295
32 145.205269467915
33 145.207926446234
34 145.20800262662
35 145.206614991506
36 145.211011008153
37 145.210656311123
38 145.211966763749
39 145.212456095263
40 145.211726244861
41 145.21032493861
42 145.212707931748
43 145.212460018277
44 145.212039006839
45 145.211615058461
46 145.211124436069
47 145.210165619646
48 145.211952020563
49 145.212078812107
50 145.214009337655
51 145.211425878859
52 145.212005254441
53 145.215292152636
54 145.214789436117
55 145.213263849229
56 145.211123642022
57 145.211605995717
58 145.212248394004
59 145.21021599783
60 145.210367028794
61 145.21198406693
62 145.212768084073
63 145.213451377981
64 145.214413205203
65 145.213294302442
66 145.214533563708
67 145.215180292753
68 145.215689354774
69 145.216489103425
70 145.21627179641
71 145.217217445946
72 145.216933710336
73 145.21768930902
74 145.215952251763
75 145.216431549489
76 145.217764388412
77 145.218462197473
78 145.218317602205
79 145.21894276902
80 145.219742403473
81 145.220370687686
82 145.220522926216
83 145.220496051861
84 145.221208356538
85 145.221092466976
86 145.221246394196
87 145.220900509803
88 145.221057592072
89 145.221857283619
90 145.220778107861
91 145.221303397746
92 145.220752695851
93 145.220076558304
94 145.22012255217
95 145.220228827722
96 145.221346131871
97 145.221442957334
98 145.221220735069
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource2_heat_flux_100_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=126.99555660717, ymax=128.275221629825,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 128
1 127.99929802444
2 127.998654393976
3 127.99846792669
4 127.995960984832
5 127.994773244741
6 127.995975711053
7 127.995831900997
8 127.99470027931
9 127.996391132497
10 127.992481956696
11 127.990186387015
12 127.99301390062
13 127.992067242293
14 127.989814629115
15 127.99046541925
16 127.995590488053
17 127.992435530086
18 127.995206341938
19 127.992825433195
20 127.993902351746
21 127.994287186977
22 127.995416654731
23 127.991965628357
24 127.992852436474
25 127.996675884401
26 127.994529101742
27 127.989562005126
28 127.991378816521
29 127.989839579845
30 127.98448525097
31 127.981094541603
32 127.973285229567
33 127.967588220143
34 127.958397137746
35 127.95037643489
36 127.932638630443
37 127.932976331954
38 127.924981384959
39 127.910457160851
40 127.903715369747
41 127.898165898881
42 127.878331567948
43 127.875318503249
44 127.863097196984
45 127.848453195204
46 127.834132585138
47 127.821915454233
48 127.816326822842
49 127.807675247185
50 127.795420065837
51 127.790089883781
52 127.78033838138
53 127.766617027979
54 127.757856907636
55 127.753027223542
56 127.747241265797
57 127.74026141358
58 127.731624225247
59 127.719824747287
60 127.71170448851
61 127.706446579147
62 127.703863275267
63 127.698691519212
64 127.686479135352
65 127.677881173944
66 127.667998224589
67 127.65842519685
68 127.648072049369
69 127.637894254585
70 127.627833058916
71 127.623643288754
72 127.611573324932
73 127.603328034827
74 127.597579663444
75 127.591796399467
76 127.585396943613
77 127.579032558406
78 127.574925869157
79 127.566427456204
80 127.561911855279
81 127.556639449936
82 127.548956408383
83 127.542893157435
84 127.537631790053
85 127.530536811794
86 127.525552674184
87 127.520739307973
88 127.51408511248
89 127.508482104479
90 127.502879986245
91 127.49486397043
92 127.489032794166
93 127.483444372806
94 127.480256748238
95 127.476444291609
96 127.470931232092
97 127.463669703742
98 127.455647240846
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 128
1 127.998772883581
2 127.998801438274
3 127.996958924059
4 127.996359327261
5 127.99698962777
6 127.998158957599
7 127.996257891279
8 127.993576475626
9 127.991663692813
10 127.994162646647
11 127.994674623797
12 127.995846298781
13 127.99504604183
14 127.998043835225
15 127.999000485478
16 127.999657372907
17 128.000941686761
18 128.004866770377
19 128.006695408862
20 128.007694833469
21 128.012872841444
22 128.012263544864
23 128.018707604427
24 128.020197691692
25 128.026964527871
26 128.017792426447
27 128.019659071441
28 128.010231456377
29 127.993834648703
30 127.984624828689
31 127.970024134927
32 127.949391296902
33 127.935560314061
34 127.910287337454
35 127.902240500364
36 127.880472173454
37 127.860289499229
38 127.830277325565
39 127.820875276647
40 127.807165091241
41 127.782951933646
42 127.760719383386
43 127.733136322755
44 127.715582709987
45 127.697476232621
46 127.674332947878
47 127.651294278902
48 127.627634058592
49 127.615195728521
50 127.597195848028
51 127.583615359351
52 127.568476817409
53 127.551509959306
54 127.537765083899
55 127.519564161883
56 127.506956149122
57 127.495365014069
58 127.481782995558
59 127.467371277583
60 127.454519487568
61 127.444084209324
62 127.427932817276
63 127.418455517946
64 127.400899935719
65 127.394368812765
66 127.38469559752
67 127.373033900484
68 127.361793322189
69 127.348175766407
70 127.338643084704
71 127.326399702844
72 127.318537672505
73 127.310533984743
74 127.302524249654
75 127.292936941055
76 127.284175488221
77 127.273051975884
78 127.263994856408
79 127.257939625984
80 127.251646640282
81 127.244795908162
82 127.238063944684
83 127.230750546514
84 127.224867120078
85 127.21738881984
86 127.213731624737
87 127.207385714286
88 127.201725812904
89 127.196751289341
90 127.189942138724
91 127.185641831559
92 127.179978852913
93 127.173634129615
94 127.170197871277
95 127.164273570214
96 127.157465352193
97 127.152130426085
98 127.149624189077
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 128
1 128.000313484091
2 128.001153731109
3 128.00153787005
4 128.00143878743
5 128.003174557982
6 128.004060870309
7 128.004855405733
8 128.008945614085
9 128.008405157062
10 128.015209558666
11 128.020717937035
12 128.02604077681
13 128.031499316161
14 128.040286621935
15 128.058305799248
16 128.065343459242
17 128.06744166168
18 128.077324140289
19 128.086841917789
20 128.088874643875
21 128.080584253652
22 128.071134417259
23 128.060704468088
24 128.040712178016
25 128.024774903123
26 127.99821909416
27 127.968427954445
28 127.951471384212
29 127.919325432999
30 127.892891737892
31 127.866449186587
32 127.840663332906
33 127.816161069235
34 127.796839825606
35 127.773278429249
36 127.742949969363
37 127.71920171062
38 127.694543433019
39 127.674515729008
40 127.646844123811
41 127.63052248913
42 127.614647774895
43 127.595369789588
44 127.572734142203
45 127.557496257218
46 127.539743644581
47 127.523082406615
48 127.500278082797
49 127.488982700344
50 127.470905279968
51 127.453531810534
52 127.439691434601
53 127.428351463481
54 127.412023042263
55 127.398537086149
56 127.384743708562
57 127.372068154274
58 127.360623948442
59 127.349322686439
60 127.338333856202
61 127.328309043721
62 127.315195071869
63 127.305881178517
64 127.293541348773
65 127.281073990104
66 127.269637128395
67 127.259081318431
68 127.251354433989
69 127.242158092848
70 127.233435517217
71 127.224685619778
72 127.215517978842
73 127.209261873191
74 127.199845998089
75 127.192765071579
76 127.184862568431
77 127.178418681569
78 127.170758133037
79 127.162240374061
80 127.158918872685
81 127.152119060856
82 127.145677991474
83 127.14071233033
84 127.134620319941
85 127.12934500556
86 127.124590117191
87 127.121382338684
88 127.115836446067
89 127.112020416601
90 127.108288064787
91 127.103804254834
92 127.099020488473
93 127.094166631019
94 127.089658220809
95 127.087649004734
96 127.084323091181
97 127.081385898624
98 127.078832553895
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 128
1 128.00347885597
2 128.007642186007
3 128.013298707229
4 128.017979098051
5 128.024848087182
6 128.02751757275
7 128.032547795218
8 128.050643740109
9 128.067816190313
10 128.086052777897
11 128.107156104659
12 128.130314562221
13 128.148322425176
14 128.147711877701
15 128.157999743484
16 128.146850057013
17 128.131233520986
18 128.106722581197
19 128.08944329603
20 128.054050585988
21 128.021694818616
22 127.991618678374
23 127.957924003707
24 127.932460755379
25 127.904518815326
26 127.875657791532
27 127.846452201688
28 127.812240649108
29 127.784378877116
30 127.755992869875
31 127.730056187787
32 127.702491478772
33 127.679284828265
34 127.658273689013
35 127.635075212091
36 127.614633242072
37 127.593679136301
38 127.575222122392
39 127.555596754182
40 127.536517534977
41 127.518800639051
42 127.504165359048
43 127.487958339278
44 127.473337327741
45 127.457287937355
46 127.443571275761
47 127.427428441034
48 127.413844245112
49 127.400065605568
50 127.388007759014
51 127.371773664547
52 127.361100812776
53 127.35016969455
54 127.336836401489
55 127.327125459886
56 127.316419230166
57 127.304948150684
58 127.296892159799
59 127.286729046614
60 127.278002853067
61 127.267046994224
62 127.258928571429
63 127.249782481564
64 127.240403953956
65 127.232593966194
66 127.225179732968
67 127.217319981741
68 127.207911329206
69 127.201646266655
70 127.192655576797
71 127.18599940083
72 127.181696269349
73 127.173990583535
74 127.168956808356
75 127.162448280782
76 127.159188506698
77 127.155607549969
78 127.148892757263
79 127.143727526968
80 127.139991153347
81 127.134928448116
82 127.130344837426
83 127.12597739855
84 127.121902152977
85 127.117672235459
86 127.114818883483
87 127.111228420602
88 127.10891866056
89 127.105675398048
90 127.102309854332
91 127.100128406335
92 127.097450675493
93 127.093378220308
94 127.089553942057
95 127.086546554257
96 127.084491170009
97 127.081938916706
98 127.080469608137
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 128
1 128.006081023211
2 128.013689830412
3 128.026387521228
4 128.037446128379
5 128.058106988833
6 128.068843009403
7 128.091758053461
8 128.1181558664
9 128.147487659429
10 128.17502888854
11 128.204383311455
12 128.212761706318
13 128.217055037886
14 128.202808579869
15 128.176956670663
16 128.133128790582
17 128.103718395069
18 128.069343117799
19 128.029185824028
20 127.989052084671
21 127.951514372984
22 127.909072741807
23 127.87172715073
24 127.840982085504
25 127.80773843518
26 127.779305127327
27 127.75123817136
28 127.722081073366
29 127.693407942444
30 127.669112608497
31 127.635315109557
32 127.611498058918
33 127.586060190737
34 127.564352195512
35 127.544601944242
36 127.5257213838
37 127.506645917508
38 127.494603392154
39 127.478383163426
40 127.46166914116
41 127.446904802695
42 127.433883058471
43 127.413054032442
44 127.397207270235
45 127.382999985724
46 127.368554051739
47 127.353754997144
48 127.3368556333
49 127.322829811536
50 127.311112380245
51 127.300325556158
52 127.291193100691
53 127.277605676027
54 127.267566024268
55 127.255682467162
56 127.245670887522
57 127.237544610992
58 127.229064953605
59 127.221051579654
60 127.21255121415
61 127.203503562098
62 127.195933403775
63 127.189718691989
64 127.18222837805
65 127.176010281308
66 127.170852907998
67 127.165283827205
68 127.159949730085
69 127.153351803719
70 127.149579423904
71 127.142098197709
72 127.136634964156
73 127.130413673944
74 127.124253933804
75 127.118953109829
76 127.114379131627
77 127.110487613336
78 127.107966471991
79 127.104223783413
80 127.101325108522
81 127.098697738177
82 127.095489011695
83 127.090428797852
84 127.088063516543
85 127.0864976794
86 127.082012395396
87 127.080054835992
88 127.076127779285
89 127.073657303611
90 127.069569812614
91 127.068526215062
92 127.065528815254
93 127.063831914529
94 127.062333061947
95 127.059435215472
96 127.05645069135
97 127.055421445814
98 127.053723199109
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource2_heat_flux_20_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.25, xmax=89.25,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=53.2508580611835, ymax=311.731980715147,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 65
1 68.1072676750315
2 70.9254566798374
3 73.6901963030312
4 76.4346991404012
5 79.1776409081143
6 81.9190745648592
7 84.6762047977086
8 87.4120445329627
9 90.1534020913909
10 92.8889477679275
11 95.6437848132079
12 98.3730727345675
13 101.110193034712
14 103.84318865492
15 106.589165496892
16 109.300763511868
17 112.031416087673
18 114.765970859181
19 117.474484240688
20 120.189264282543
21 122.890391143066
22 125.598364060911
23 128.26947977541
24 130.934635655362
25 133.577261981517
26 136.183486369952
27 138.756226101651
28 141.286643085251
29 143.782743806387
30 146.224383749893
31 148.614392756343
32 150.98475369705
33 153.320877987277
34 155.633742498245
35 157.940285894351
36 160.252547108978
37 162.577563854628
38 164.941222828813
39 167.340629569106
40 169.815950920245
41 172.360292326431
42 174.997921355563
43 177.706437140769
44 180.540004585053
45 183.470006733621
46 186.490896589265
47 189.600971527648
48 192.813031323919
49 196.084059757986
50 199.37298413108
51 202.674186613158
52 206.048705673251
53 209.63460629075
54 213.110646284331
55 216.421917101416
56 219.615177355786
57 222.728523321631
58 225.76461653101
59 228.74682582901
60 231.681631775165
61 234.567990821741
62 237.42925157386
63 240.276624419338
64 243.094125912226
65 245.905201715261
66 248.720796821891
67 251.494412325878
68 254.272753357053
69 257.02467117059
70 259.79614700482
71 262.54617050883
72 265.287546812449
73 268.019584493099
74 270.757220125967
75 273.473720459731
76 276.178510476573
77 278.88227107068
78 281.590069151531
79 284.271062901745
80 286.939224379116
81 289.609672467469
82 292.237335552272
83 294.858012024853
84 297.446933945349
85 299.98283877633
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 65
1 68.4015696347032
2 71.6692452614752
3 74.9381878916789
4 78.2318406256243
5 81.5018835616438
6 84.7561616450093
7 88.0372004054073
8 91.3177523407171
9 94.592064511525
10 97.8192101692494
11 101.089461886609
12 104.347334617855
13 107.604324864402
14 110.81374187558
15 114.04841726516
16 117.279447673173
17 120.477568906208
18 123.661711788897
19 126.809726487181
20 129.927219484323
21 133.042208070366
22 136.104423464214
23 139.109576519317
24 142.046602663009
25 144.923428571429
26 147.745668369823
27 150.481641684511
28 153.127233769016
29 155.745337537992
30 158.314293464295
31 160.88632600628
32 163.491138951514
33 166.169166226687
34 168.967945056828
35 171.89112218241
36 174.987069334627
37 178.228232171146
38 181.670515858289
39 185.295543727972
40 189.110100649582
41 193.090257450059
42 197.19341804683
43 201.325472169481
44 205.416237205385
45 209.409651627641
46 213.422632728519
47 217.525973005784
48 221.369459957436
49 225.059082463913
50 228.658389175442
51 232.186712387484
52 235.662818442898
53 239.104040707231
54 242.502663410594
55 245.884170821963
56 249.246096038175
57 252.581205005142
58 255.90832583194
59 259.219136199334
60 262.513038759247
61 265.802737807753
62 269.076453604711
63 272.339823160541
64 275.58931097047
65 278.827440331571
66 282.049430364367
67 285.244725678127
68 288.415489033364
69 291.555923872664
70 294.614249982134
71 297.551993711591
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 65
1 69.5699182126471
2 74.2564522561531
3 78.9444104287403
4 83.6219512195122
5 88.2918601669563
6 92.9603194942764
7 97.617538961224
8 102.256751752037
9 106.882272533106
10 111.483790985651
11 116.049900341686
12 120.587507836097
13 125.065444914349
14 129.479929893558
15 133.796378865796
16 138.009128193444
17 142.07390158798
18 145.976585199111
19 149.692653096134
20 153.195948833367
21 156.489064303321
22 159.710465166009
23 163.045108819508
24 166.685941931898
25 170.724874962596
26 175.0936013219
27 179.821025034553
28 184.862080269084
29 190.264446914002
30 196.106357821559
31 202.275846835678
32 208.29158889158
33 213.963544411995
34 219.368204295099
35 224.692880051315
36 229.727297343518
37 234.6949717804
38 239.596702717337
39 244.447612940003
40 249.263812686152
41 254.043723634705
42 258.827505129959
43 263.58046493066
44 268.314999002536
45 273.036853881344
46 277.779324990736
47 282.490778221209
48 287.215901155748
49 291.787064222799
50 296.490136267746
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 65
1 71.5904391106547
2 78.396158343553
3 85.1761290690708
4 91.9404724544236
5 98.6844334174616
6 105.392318772373
7 112.038837166199
8 118.61858243012
9 125.086095738004
10 131.409696468306
11 137.497254823667
12 143.28443297352
13 148.683864527629
14 153.614574864136
15 158.103176413561
16 162.617653771539
17 167.815837491091
18 173.81376951037
19 180.465243006519
20 187.79225633417
21 195.980922506594
22 204.889532147899
23 213.255313988987
24 221.032102957752
25 228.466852915604
26 235.555216560691
27 242.316765494042
28 249.228377453218
29 256.170502375619
30 263.110324652158
31 270.077206302089
32 277.173354254333
33 284.178505206105
34 291.022490830991
35 297.853891378179
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 65
1 73.0622518637
2 81.5300503573517
3 89.9136114442351
4 98.2429052703706
5 106.533116503331
6 114.719412444863
7 122.764666419253
8 130.60140658212
9 138.084909433747
10 145.107097972008
11 151.495253322674
12 157.199083459441
13 162.664402522903
14 169.048177139028
15 176.511338499522
16 184.990293202387
17 194.680719280719
18 205.46685319477
19 215.468999386126
20 224.801032854473
21 233.775768561071
22 242.385438666591
23 250.722442630437
24 259.293877492755
25 267.943504277166
26 276.806823697359
27 285.295202477982
28 293.752349261661
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource2_heat_flux_20_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.25, xmax=89.25,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=127.860960247271, ymax=129.88673072923,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 128
1 127.99882548413
2 127.996950695757
3 127.998167265646
4 127.997048710602
5 127.995430781351
6 127.998252274192
7 127.993641245972
8 127.99257783955
9 127.991892279043
10 127.994944359309
11 127.991165141687
12 127.989453774288
13 127.987455607744
14 127.990531442487
15 127.992179219068
16 127.98560357547
17 127.985645727383
18 127.982435278442
19 127.980386819484
20 127.986594675107
21 127.984904255167
22 127.979457647514
23 127.98702303197
24 127.982556141155
25 127.979826635146
26 127.980289074475
27 127.981267990892
28 127.981511979264
29 127.978361735644
30 127.971742678004
31 127.964197194802
32 127.967975605915
33 127.964997994154
34 127.966326252918
35 127.963604331385
36 127.961410045139
37 127.96657928288
38 127.967874593417
39 127.976305151802
40 127.981408749498
41 127.995887368346
42 128.001877947733
43 128.012484412401
44 128.023813617607
45 128.037722603476
46 128.049291638614
47 128.058764526344
48 128.063909397176
49 128.070482307736
50 128.068077237346
51 128.079891070661
52 128.078261617407
53 128.070158343484
54 128.066691499878
55 128.069612451986
56 128.067230383375
57 128.061130615462
58 128.060715923421
59 128.062265340632
60 128.058890163464
61 128.060820306898
62 128.058594926362
63 128.049721855824
64 128.058009663498
65 128.055057581712
66 128.050697721112
67 128.057239588564
68 128.052306897739
69 128.055969132349
70 128.046606036263
71 128.055832102024
72 128.055070093123
73 128.049140577922
74 128.040157243081
75 128.044825161781
76 128.053580392101
77 128.036631560823
78 128.049252532209
79 128.045511937557
80 128.042425285872
81 128.047343729825
82 128.045536060141
83 128.040752486045
84 128.041052858065
85 128.036890891351
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 128
1 127.997916666667
2 127.999471911395
3 127.995931535595
4 127.996403801695
5 127.992936643836
6 127.994316721405
7 127.995175081724
8 127.99059431377
9 127.994847641476
10 127.993672784403
11 127.988620950586
12 127.988396488975
13 127.994090779332
14 127.991857724448
15 127.987820723332
16 127.986648769831
17 127.987995832084
18 127.988962188714
19 127.988002570878
20 127.984829655025
21 127.983550846732
22 127.984888520703
23 127.981218310362
24 127.983870506886
25 127.982157142857
26 127.980447007108
27 127.976231263383
28 127.973287622313
29 127.967922832151
30 127.954415669703
31 127.956922637739
32 127.953040723724
33 127.967422480344
34 127.984151008053
35 128.010692209961
36 128.048040419033
37 128.093122493542
38 128.13770019127
39 128.174911887673
40 128.20249839389
41 128.228663630003
42 128.238420902342
43 128.241074105269
44 128.244500278377
45 128.235822387207
46 128.231309511913
47 128.23027922588
48 128.230542899176
49 128.238073460054
50 128.211576104816
51 128.230575796542
52 128.212947748932
53 128.23322327516
54 128.230467132228
55 128.223771627781
56 128.234609175203
57 128.224102959662
58 128.226256304742
59 128.229222922292
60 128.227871240467
61 128.210165325865
62 128.230532845463
63 128.222449183653
64 128.21165192794
65 128.205873945977
66 128.220349643352
67 128.212286991672
68 128.211831106666
69 128.204820826427
70 128.194382905739
71 128.19173931685
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 128
1 128
2 128
3 128.00021358698
4 128.00038465922
5 128
6 128
7 128.00146727827
8 128
9 128.002320945465
10 128.003847414395
11 128.003943621868
12 128.004673163504
13 128.007703589787
14 128.010302227162
15 128.009743728543
16 128.011378200564
17 128.013487146621
18 128.00925767675
19 127.9997434143
20 127.981368052192
21 127.954761124489
22 127.954752163314
23 127.998618391067
24 128.117875112245
25 128.289630801237
26 128.468718839919
27 128.644301326532
28 128.855538452768
29 129.1019262552
30 129.331054033648
31 129.367591523805
32 129.330231829128
33 129.320307714225
34 129.312100095478
35 129.324666809208
36 129.332216964998
37 129.335898751497
38 129.333775060916
39 129.331024654411
40 129.333770360975
41 129.339656253563
42 129.346001481988
43 129.340459799604
44 129.338140157884
45 129.342074135302
46 129.351344032382
47 129.341348346636
48 129.336891308375
49 129.349804737607
50 129.342280061577
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 128
1 128.003037693065
2 128.007158543194
3 128.007032609626
4 128.015862600211
5 128.015513824129
6 128.024529728034
7 128.024921940718
8 128.03161722761
9 128.03647229988
10 128.044146174474
11 128.049185003494
12 128.054799013247
13 128.046844919786
14 128.014049952216
15 127.973610675487
16 128.045518087413
17 128.305416963649
18 128.565262632742
19 128.759247371649
20 129.001640607167
21 129.402010408498
22 129.443397168076
23 129.411067362835
24 129.426698246465
25 129.440554755762
26 129.460708277494
27 129.478633331433
28 129.49676232314
29 129.510536904133
30 129.524166963967
31 129.536548121932
32 129.549318878825
33 129.561959777493
34 129.577169523211
35 129.593952452981
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 128
1 128.005169803776
2 128.013152826716
3 128.017374792987
4 128.025381145435
5 128.04012781558
6 128.050947140023
7 128.062662365469
8 128.076092383629
9 128.095765956231
10 128.103941730934
11 128.089594426758
12 128.03633326671
13 128.086018436599
14 128.403381952464
15 128.695680095903
16 128.929868387244
17 129.383502212074
18 129.433420887341
19 129.435036475509
20 129.465911522604
21 129.512916393115
22 129.553070951538
23 129.597785135289
24 129.634862175781
25 129.672236265227
26 129.717944325482
27 129.754728292676
28 129.794650252778
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource2_heat_flux_40_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.3, xmax=90.3,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=53.2588724425649, ymax=311.563678706138,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 65
1 68.1048831845984
2 70.9202685870546
3 73.6872539334851
4 76.4269669359922
5 79.1627990259275
6 81.9047353042283
7 84.6568160016036
8 87.3882656350741
9 90.1218907966148
10 92.8491784962255
11 95.5965625895159
12 98.3073253881854
13 101.033348613339
14 103.765340323135
15 106.476061543751
16 109.187746101748
17 111.891199129364
18 114.602271750652
19 117.279785177229
20 119.962647341058
21 122.636165702172
22 125.25555253247
23 127.876507145517
24 130.432832399754
25 132.969488808747
26 135.441008740507
27 137.843235504653
28 140.17455019482
29 142.419167764477
30 144.590386460287
31 146.66899259238
32 148.663667621777
33 150.585243953085
34 152.459392099006
35 154.27231068851
36 156.072243945058
37 157.829456476617
38 159.596633362915
39 161.382422394916
40 163.215692448617
41 165.106298310908
42 167.093508910041
43 169.193118057941
44 171.430622968658
45 173.84023083973
46 176.433167714314
47 179.234862910731
48 182.281758304696
49 185.582879890028
50 189.098804495669
51 192.846121911415
52 196.750597632374
53 200.722612691278
54 204.684945435798
55 208.742732703907
56 212.776417636603
57 216.521268512279
58 220.053829396927
59 223.410166043466
60 226.614624845896
61 229.725833034755
62 232.765702491185
63 235.743857335359
64 238.675529246513
65 241.576455910401
66 244.447047690058
67 247.29163978379
68 250.118136081528
69 252.937910464883
70 255.733865067638
71 258.512680016065
72 261.293814876412
73 264.046680051628
74 266.801615193723
75 269.548967001435
76 272.287212070795
77 275.005064199125
78 277.724466375947
79 280.435425095406
80 283.120650817108
81 285.809972020948
82 288.481790265182
83 291.129310963446
84 293.767106773823
85 296.368849283224
86 298.929551193756
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 65
1 68.3948799178047
2 71.6593925727172
3 74.9188899832984
4 78.2076435666172
5 81.4658533105023
6 84.7206934468134
7 87.9846700638034
8 91.2427166450176
9 94.4933143061006
10 97.7179783785328
11 100.946501235026
12 104.183444710989
13 107.38940743278
14 110.586276805345
15 113.744285000357
16 116.881378935939
17 120.018922083857
18 123.110652577467
19 126.162529280695
20 129.153185836916
21 132.060740253989
22 134.913938407039
23 137.690271041369
24 140.342656544323
25 142.862715421848
26 145.264511063526
27 147.530052382923
28 149.660656931181
29 151.670968294528
30 153.54579063062
31 155.34060318865
32 157.074841968579
33 158.789847208339
34 160.474313602375
35 162.218189081985
36 164.050650796369
37 166.025293689424
38 168.176655251142
39 170.569352444038
40 173.260215145808
41 176.279604277006
42 179.653472836792
43 183.443239386372
44 187.657696370956
45 192.337603240945
46 197.358965576297
47 202.487393638284
48 207.423482717759
49 212.08985378948
50 216.762825820082
51 221.030335086917
52 225.026976411723
53 228.868840041162
54 232.585582883423
55 236.194016837471
56 239.729268188119
57 243.230850592456
58 246.67544122901
59 250.080083455993
60 253.483916143876
61 256.821549062214
62 260.172819031825
63 263.510384356999
64 266.795316453887
65 270.093494947185
66 273.373436986438
67 276.644392670307
68 279.857796459924
69 283.096118114513
70 286.299645643414
71 289.467083833362
72 292.595947760981
73 295.621363662342
74 298.528936839097
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 65
1 69.5559355362715
2 74.2387383537054
3 78.9054929717875
4 83.558940453969
5 88.2122308305799
6 92.8372069839642
7 97.4543706194085
8 102.035238339313
9 106.590176078409
10 111.091674142424
11 115.541995068626
12 119.921080742334
13 124.199709409988
14 128.339548730805
15 132.331239316239
16 136.136104621346
17 139.701895667047
18 142.986426434981
19 145.989514922715
20 148.687290612303
21 151.044781010458
22 153.099411454548
23 154.867988256755
24 156.467249779196
25 157.957046998989
26 159.432661204133
27 161.017255382511
28 162.853989111535
29 165.152237700481
30 168.121067927969
31 171.797659268129
32 176.067153014263
33 180.930334292798
34 186.461927559773
35 192.637731761889
36 199.255981986347
37 206.674249226778
38 213.678132573058
39 219.858457505912
40 225.654960591765
41 231.01265137484
42 236.220090920751
43 241.298404103733
44 246.275401564927
45 251.179582935416
46 256.037864644939
47 260.867560054174
48 265.658278561143
49 270.428909445957
50 275.177481895421
51 279.926706498025
52 284.659214372282
53 289.30964799772
54 293.96657921752
55 298.681263992471
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 65
1 71.5758854731079
2 78.3550673989017
3 85.0860891265597
4 91.7984280497546
5 98.4735731496927
6 105.064268598813
7 111.562863579332
8 117.913210292104
9 124.066482231476
10 129.936842105263
11 135.453989304813
12 140.473158765474
13 144.901816522657
14 148.698274878814
15 151.811837002395
16 154.320318850086
17 156.317335386546
18 158.043980953467
19 159.751489834906
20 161.768088048701
21 164.651928262638
22 168.963760264599
23 174.390051908049
24 180.941699816074
25 189.021492341481
26 198.13288179096
27 208.438805629625
28 217.936589888041
29 226.256426726045
30 233.926053825737
31 240.95571055672
32 248.061895385669
33 255.126741066332
34 262.151844715621
35 269.171650308149
36 276.278227014076
37 283.369235376323
38 290.228834714634
39 297.075795632938
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 65
1 73.0369820372962
2 81.463231622944
3 89.7856765516355
4 98.019298846637
5 106.150137072363
6 114.104196712884
7 121.785382780927
8 129.090733811306
9 135.825082084226
10 141.846750242732
11 146.989421388496
12 151.195448900056
13 154.449793868846
14 156.988228243654
15 159.196596813795
16 161.570231774847
17 165.005764017692
18 170.313332952827
19 177.149064867255
20 185.954472775034
21 196.828760184353
22 209.246775298214
23 220.324228282742
24 230.120766736656
25 239.30665601096
26 247.859720754932
27 256.537493040983
28 265.263628316057
29 274.180438352252
30 282.806578665715
31 291.32980848817
32 299.822551148703
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource2_heat_flux_40_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.3, xmax=90.3,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=127.233373933673, ymax=138.411904007828,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 128
1 127.999756485368
2 127.996463699228
3 127.996292001317
4 127.999183427884
5 127.995845867354
6 127.99755070471
7 127.996248729293
8 127.993523891396
9 127.990233843598
10 127.993611321998
11 127.993984531653
12 127.991119005329
13 127.988883795554
14 127.986564684313
15 127.986920520314
16 127.989948309684
17 127.988572901452
18 127.983828458475
19 127.989874686717
20 127.986608613454
21 127.987093909357
22 127.988071542108
23 127.984835466965
24 127.984585189748
25 127.983527963822
26 127.983722596361
27 127.984395132427
28 127.979672816869
29 127.974812417664
30 127.975085553917
31 127.969180290287
32 127.96717765043
33 127.968322616678
34 127.963259518148
35 127.954304616795
36 127.955055214197
37 127.958988820338
38 127.945249205577
39 127.957064960714
40 127.957205015171
41 127.968823361008
42 127.97612538467
43 127.995448299553
44 128.014933493693
45 128.038334860809
46 128.070547974627
47 128.098532464743
48 128.132073310424
49 128.162366114898
50 128.189619872575
51 128.200804535173
52 128.228374296798
53 128.225053321691
54 128.218199524532
55 128.211879826359
56 128.218235766298
57 128.216254964087
58 128.235768745701
59 128.215741894815
60 128.210656842226
61 128.215320673594
62 128.214001089356
63 128.207159035523
64 128.200948845476
65 128.201195990421
66 128.203492873735
67 128.199936914849
68 128.201484942738
69 128.197137858843
70 128.203402717009
71 128.202005278559
72 128.194915983254
73 128.196615516994
74 128.197811025203
75 128.190616929699
76 128.185120908752
77 128.186701097482
78 128.18996729401
79 128.183208516255
80 128.181729486205
81 128.180830762609
82 128.178811273103
83 128.177059861934
84 128.181601607348
85 128.180119677989
86 128.177169421488
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 128
1 127.999457739344
2 127.99911512003
3 127.99637417384
4 127.99491951136
5 127.994648972603
6 127.994345038342
7 127.996031915957
8 127.992877228542
9 127.987142347485
10 127.991788412379
11 127.99294678679
12 127.990704249486
13 127.988111548781
14 127.991719254162
15 127.991161562076
16 127.994071089777
17 127.989660687764
18 127.989290304155
19 127.992358452837
20 127.993186979561
21 127.991657500393
22 127.99317220889
23 127.995592011412
24 127.993235915292
25 127.991318874309
26 127.989550321199
27 127.981045089279
28 127.962043024567
29 127.947980756877
30 127.943589597191
31 127.922995675197
32 127.913942438036
33 127.899100385549
34 127.895085335921
35 127.894472505208
36 127.911543072444
37 127.938107541002
38 127.991110159817
39 128.073649497487
40 128.187382297552
41 128.335450898657
42 128.521525022125
43 128.712336782019
44 128.896082574308
45 129.019542672924
46 129.072700804932
47 129.043429844098
48 129.025327298945
49 129.006425267006
50 128.999386187798
51 128.996754917658
52 128.996383130808
53 128.993539903956
54 128.996886337018
55 128.99754155768
56 128.997470597482
57 128.996769721138
58 128.996927474098
59 128.993011989654
60 128.992597567772
61 128.991894441903
62 128.991722185686
63 128.990351767413
64 128.986146653895
65 128.982633181344
66 128.978535804622
67 128.981890168949
68 128.974049927082
69 128.972758196838
70 128.971194238848
71 128.96661237785
72 128.97349469894
73 128.962793621764
74 128.960374392684
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 128
1 128.000441727582
2 128.000199447246
3 128.00081176923
4 128.001624371269
5 128.001352967985
6 128.0015238258
7 128.002293577982
8 128.002278034057
9 128.00417402701
10 128.006450510487
11 128.011131223009
12 128.011337254846
13 128.015939716817
14 128.015868493775
15 128.021680911681
16 128.025770699185
17 128.027152223489
18 128.025551915682
19 128.016154996795
20 127.995537814527
21 127.962613626649
22 127.91506704858
23 127.865850530156
24 127.81147611043
25 127.784380208853
26 127.782429640185
27 127.833786922386
28 127.981087706296
29 128.287681964504
30 128.852020173239
31 129.724016023037
32 130.79259934742
33 132.037191142523
34 133.497221509789
35 134.862289615072
36 135.646510567345
37 135.617137726087
38 135.525288667142
39 135.540428502237
40 135.575345980075
41 135.61055705941
42 135.653147311567
43 135.677714448561
44 135.697176574548
45 135.712601736106
46 135.71987003178
47 135.722888302801
48 135.734042401517
49 135.744843707684
50 135.747376974397
51 135.737654893126
52 135.748770228844
53 135.750676927462
54 135.746036272385
55 135.751935773668
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 128
1 128.002181600411
2 128.00748876685
3 128.008698752228
4 128.016204496177
5 128.016752926415
6 128.023234253765
7 128.02634880803
8 128.033788795071
9 128.045048770749
10 128.052874055056
11 128.068221033868
12 128.072579725027
13 128.075498331765
14 128.044211576846
15 127.98414508954
16 127.886177934319
17 127.795847948213
18 127.741488937044
19 127.754783154173
20 127.930670202301
21 128.523120603804
22 129.810860515511
23 131.315412697507
24 132.974250395654
25 135.037165920306
26 136.501539997148
27 136.64233056225
28 136.65954503316
29 136.807876218616
30 136.946502468678
31 137.073159598899
32 137.178594869161
33 137.273375956159
34 137.362106615286
35 137.44821387811
36 137.53112565781
37 137.606864786242
38 137.685691054591
39 137.762237762238
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 128
1 128.007339292344
2 128.014864267272
3 128.020988306515
4 128.030418522325
5 128.040850419784
6 128.056417872085
7 128.071857997629
8 128.094818475249
9 128.109992862241
10 128.1156548061
11 128.115850785901
12 128.058444802924
13 127.951313105377
14 127.827475992751
15 127.788614172329
16 127.908774333505
17 128.559109716079
18 130.095274107474
19 131.703254062228
20 133.762042086629
21 135.650400239716
22 135.816477370013
23 135.96330864409
24 136.203239490937
25 136.421338052289
26 136.627287782314
27 136.836723623542
28 137.043247951112
29 137.260255586492
30 137.466314662861
31 137.676470588235
32 137.903789004458
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource2_heat_flux_60_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=53.2791343215049, ymax=311.138179248396,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 65
1 68.1032847708683
2 70.9168468223403
3 73.6854447323589
4 76.4165878678472
5 79.1511358102495
6 81.8799215135847
7 84.6300008591311
8 87.3549621054743
9 90.0822639780018
10 92.8138419009697
11 95.5316731383703
12 98.2425232038501
13 100.958889398018
14 103.688677894254
15 106.362300365251
16 109.069999570379
17 111.761377631391
18 114.412390927457
19 117.077091533672
20 119.725320352208
21 122.333042195845
22 124.912282459354
23 127.446569807428
24 129.942456341254
25 132.360991332999
26 134.698429064456
27 136.945446993784
28 139.092786753753
29 141.120867472641
30 143.033910688959
31 144.820784577706
32 146.508421218322
33 148.083460960424
34 149.565843886385
35 150.951003406716
36 152.285072469989
37 153.55818780418
38 154.761198516885
39 155.918112332532
40 157.073033144821
41 158.218824708324
42 159.355969582838
43 160.496583632952
44 161.685707737703
45 162.905328578998
46 164.192907577949
47 165.584205777466
48 167.081642297613
49 168.734990834097
50 170.559106986868
51 172.606293235559
52 174.93502772246
53 177.560390623881
54 180.566464802646
55 183.994330789824
56 187.846484319061
57 192.143297181908
58 196.73340784044
59 201.490415861427
60 206.161690366743
61 210.85082793789
62 215.213141530791
63 219.168419695059
64 222.836797889727
65 226.28864708328
66 229.575875709454
67 232.733166117242
68 235.81484349235
69 238.820242601514
70 241.776522860828
71 244.691838050878
72 247.574523881174
73 250.445606844466
74 253.293958210839
75 256.111727837299
76 258.921866483059
77 261.699944075598
78 264.478176082592
79 267.249505120923
80 270.005320293118
81 272.741559335647
82 275.483198944016
83 278.201991220268
84 280.907702237522
85 283.614108836315
86 286.303331133618
87 288.967798384899
88 291.6299905284
89 294.260045619522
90 296.849856527977
91 299.417313569901
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 65
1 68.3889388296734
2 71.6509198338733
3 74.902580718833
4 78.1818389459108
5 81.4448518920153
6 84.6890329212232
7 87.9211822660099
8 91.1766729964734
9 94.4010045088751
10 97.6204701482951
11 100.812203622236
12 104.009551957509
13 107.188478835035
14 110.336288492012
15 113.460049117597
16 116.549041166307
17 119.585850079927
18 122.577890379675
19 125.511736485908
20 128.362808619951
21 131.124139408656
22 133.790666133684
23 136.326643351652
24 138.726945748826
25 140.973499721576
26 143.037200405407
27 144.943550574631
28 146.680213628834
29 148.225461654822
30 149.660598792136
31 150.913187456287
32 152.058400411029
33 153.097651121639
34 154.045274831932
35 154.927113369686
36 155.745242480049
37 156.520517248762
38 157.240558362593
39 157.941118533744
40 158.643009155443
41 159.325944534049
42 160.02437422358
43 160.751206487907
44 161.49671644348
45 162.290575355761
46 163.161399451867
47 164.125066038409
48 165.211246894898
49 166.456009824782
50 167.916514337941
51 169.662220635487
52 171.786025452416
53 174.324914695259
54 177.400759761218
55 181.050905300434
56 185.354938227523
57 190.406047886238
58 196.206569551557
59 202.406548060997
60 208.292749443144
61 213.66769986716
62 218.740696295661
63 223.218619202034
64 227.396472184532
65 231.353110936495
66 235.13042483847
67 238.820851793626
68 242.423209410688
69 245.944029850746
70 249.44666285551
71 252.872379971977
72 256.290079608959
73 259.66781438409
74 263.012009435985
75 266.359560514923
76 269.667767154025
77 272.950334629905
78 276.239391730624
79 279.502187339166
80 282.731460433198
81 285.933106397586
82 289.118218993966
83 292.257621885854
84 295.307009265614
85 298.228013494968
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 65
1 69.5434581237263
2 74.2137068634014
3 78.868210873991
4 83.5004630883003
5 88.1206803224979
6 92.7247539138734
7 97.2891265952598
8 101.822000711997
9 106.298726640839
10 110.7163943068
11 115.039538691536
12 119.263496766474
13 123.350890186583
14 127.26606171116
15 130.96698570045
16 134.427584438525
17 137.584360439435
18 140.428787166446
19 142.912819855246
20 145.085588474199
21 146.881445061992
22 148.392239537335
23 149.613657410705
24 150.589181411517
25 151.365744565682
26 151.980975860005
27 152.460868945869
28 152.841203551932
29 153.145683094376
30 153.38441373415
31 153.562385072627
32 153.716023501897
33 153.842770792347
34 153.946865688665
35 154.027131838207
36 154.087889066241
37 154.141920588319
38 154.18080497121
39 154.21475706569
40 154.238636201662
41 154.257396534033
42 154.273928286398
43 154.287809257781
44 154.29866446215
45 154.30662447979
46 154.312204298011
47 154.319667108432
48 154.325423632192
49 154.329000441841
50 154.33214071899
51 154.332221461968
52 154.334150617953
53 154.334407253236
54 154.336916081025
55 154.336630981739
56 154.337980584185
57 154.337676779197
58 154.338323353293
59 154.338850633705
60 154.338897997006
61 154.338456493534
62 154.338760728849
63 154.339625869739
64 154.340305402284
65 154.340576300669
66 154.340229262311
67 154.340538382571
68 154.340162824187
69 154.339678058657
70 154.339801534118
71 154.340091535138
72 154.340196483824
73 154.340481656282
74 154.340832941244
75 154.340766510779
76 154.341118430433
77 154.341265880541
78 154.340880897723
79 154.340600270906
80 154.340600270906
81 154.340467092506
82 154.340419464762
83 154.340419464762
84 154.340419464762
85 154.340338770389
86 154.340643045555
87 154.340643045555
88 154.340643045555
89 154.340643045555
90 154.340643045555
91 154.340643045555
92 154.340643045555
93 154.340643045555
94 154.340481350519
95 154.340481350519
96 154.340481350519
97 154.340148566377
98 154.340148566377
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 65
1 71.5592135280027
2 78.3104033546326
3 85.0086409718955
4 91.6719761572028
5 98.2617957821791
6 104.742941881024
7 111.089546491728
8 117.238306365386
9 123.102183119679
10 128.596753719103
11 133.606526513963
12 138.030098236309
13 141.790193533665
14 144.87440460911
15 147.305710415627
16 149.112333922564
17 150.443837531019
18 151.379997718588
19 152.019182223997
20 152.474057915223
21 152.779373591579
22 152.990212583821
23 153.147517831669
24 153.245124473928
25 153.314039918394
26 153.359846540019
27 153.392810783824
28 153.414986947404
29 153.429311156441
30 153.441773885259
31 153.447130469508
32 153.453670293937
33 153.458617984739
34 153.462047522606
35 153.46454704951
36 153.466783615723
37 153.468402812442
38 153.469288800787
39 153.470599980034
40 153.470588235294
41 153.471292889535
42 153.470792926412
43 153.470074012806
44 153.470808852889
45 153.470731672537
46 153.470283758734
47 153.470717412694
48 153.470717412694
49 153.470959830023
50 153.470866725608
51 153.470637727454
52 153.47070819429
53 153.47070819429
54 153.471150280939
55 153.471471557121
56 153.471643493761
57 153.471643493761
58 153.471643493761
59 153.471394347318
60 153.471394347318
61 153.471394347318
62 153.471394347318
63 153.471394347318
64 153.471643493761
65 153.471643493761
66 153.471643493761
67 153.471643493761
68 153.471643493761
69 153.471643493761
70 153.471643493761
71 153.471643493761
72 153.471643493761
73 153.471643493761
74 153.471643493761
75 153.471643493761
76 153.471643493761
77 153.471643493761
78 153.471643493761
79 153.471643493761
80 153.471643493761
81 153.471643493761
82 153.471643493761
83 153.471643493761
84 153.471643493761
85 153.471643493761
86 153.471394347318
87 153.471394347318
88 153.471394347318
89 153.471394347318
90 153.471394347318
91 153.471394347318
92 153.471643493761
93 153.471643493761
94 153.471643493761
95 153.471643493761
96 153.471643493761
97 153.471643493761
98 153.471643493761
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 65
1 73.0081923927781
2 81.3942481981018
3 89.6559886989527
4 97.7969218468919
5 105.766457322295
6 113.504379707829
7 120.861379211879
8 127.70591173784
9 133.84791297893
10 139.134480051388
11 143.446269912577
12 146.791584624604
13 149.256938993935
14 150.973215559805
15 152.136094505714
16 152.883562230534
17 153.402391859685
18 153.721719521594
19 153.92744191357
20 154.079084108948
21 154.173348938782
22 154.229668212629
23 154.275102751456
24 154.303656030595
25 154.319902372185
26 154.330840161009
27 154.339389960178
28 154.343424395535
29 154.347020037678
30 154.34828895168
31 154.351517573025
32 154.354064118478
33 154.354697866876
34 154.356738246415
35 154.357093939048
36 154.356875838256
37 154.356434513363
38 154.35747716895
39 154.357643298469
40 154.357399691798
41 154.357271274471
42 154.357461866644
43 154.357576017008
44 154.358127389989
45 154.3586410593
46 154.359288272477
47 154.359516573206
48 154.359516573206
49 154.35930766816
50 154.35959817925
51 154.359849890129
52 154.360381827521
53 154.359569640844
54 154.361576439029
55 154.359897832508
56 154.361558219178
57 154.36052567743
58 154.361168983133
59 154.36052567743
60 154.361468649219
61 154.360648954082
62 154.361559427487
63 154.36095890411
64 154.361559427487
65 154.361440109592
66 154.361492030423
67 154.361987528005
68 154.361611347356
69 154.362217084796
70 154.361573697504
71 154.362084712867
72 154.361983589012
73 154.362084712867
74 154.362521941404
75 154.362232592656
76 154.362403847526
77 154.36198604233
78 154.362594548309
79 154.361834218188
80 154.362594548309
81 154.361853654359
82 154.362742439595
83 154.361805674488
84 154.36280988197
85 154.362124823383
86 154.362815060086
87 154.362248101844
88 154.362834510811
89 154.362338904192
90 154.363001869746
91 154.36225844204
92 154.363182233387
93 154.362590626249
94 154.363191322344
95 154.362471278311
96 154.362953870747
97 154.36267625735
98 154.363167960722
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource2_heat_flux_60_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=126.771368970058, ymax=131.515215207027,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 128
1 127.998768031859
2 127.996950477472
3 127.99696496829
4 127.995759190808
5 127.995760405626
6 127.9950587932
7 127.996305736132
8 127.991246292927
9 127.990433088909
10 127.990847501325
11 127.991503202419
12 127.991291394523
13 127.98997651641
14 127.98444749957
15 127.991864212562
16 127.993340875567
17 127.991178576543
18 127.986359663577
19 127.987590352823
20 127.988603335958
21 127.991681104222
22 127.98886535379
23 127.989067514901
24 127.98588605783
25 127.987636988754
26 127.98315934184
27 127.980278422274
28 127.978414690042
29 127.975405374434
30 127.977751035085
31 127.968891880666
32 127.965027259849
33 127.961740499535
34 127.94572511984
35 127.954968366208
36 127.936672819104
37 127.937890065846
38 127.932257741257
39 127.928904729188
40 127.912277185196
41 127.913621072221
42 127.912686706096
43 127.919368007907
44 127.932520697854
45 127.939883432859
46 127.945102476332
47 127.955072110909
48 127.981612224148
49 128.009137259395
50 128.045237788375
51 128.097921828676
52 128.148010716486
53 128.216690293111
54 128.27838623316
55 128.339136161258
56 128.39279679221
57 128.445378873623
58 128.453390073361
59 128.458191969079
60 128.452578367774
61 128.448834011345
62 128.449136028885
63 128.44941533876
64 128.440849270293
65 128.437386205611
66 128.441265837299
67 128.440877167837
68 128.436744526175
69 128.436998164717
70 128.431804500502
71 128.434811895378
72 128.441525873064
73 128.434084753293
74 128.439704005392
75 128.437244524762
76 128.4284935594
77 128.430632232531
78 128.43923143103
79 128.433643170669
80 128.42645519338
81 128.426551160322
82 128.427271944676
83 128.424238946432
84 128.417484222605
85 128.422189064719
86 128.420236421542
87 128.409613150308
88 128.415128727648
89 128.418566284591
90 128.407704447633
91 128.411430457304
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 128
1 127.999357904199
2 127.999143676767
3 127.998272859631
4 127.996702402535
5 127.996903715541
6 127.996231048168
7 127.996416077675
8 127.991847399306
9 127.992494720621
10 127.996431782824
11 127.993615380221
12 127.99263257089
13 127.992133628382
14 127.993461532971
15 127.993460506025
16 127.995173703825
17 127.994433660653
18 127.995846417357
19 127.999500271281
20 127.998658484373
21 128.001042708185
22 128.001370527939
23 128.000528156448
24 128.001241739577
25 127.999129031797
26 127.99456126076
27 127.987793561282
28 127.969697835152
29 127.964566030197
30 127.940720435174
31 127.918996845516
32 127.901138893646
33 127.881571436726
34 127.862177245543
35 127.82930310903
36 127.8184647451
37 127.788847180395
38 127.760426479404
39 127.749214913783
40 127.746589919015
41 127.722227772941
42 127.71687632973
43 127.718481395814
44 127.720640721811
45 127.734288691283
46 127.738380723992
47 127.768458627829
48 127.816777546184
49 127.899381667071
50 127.990617502571
51 128.14461977865
52 128.370031279905
53 128.691874991077
54 129.160435291765
55 129.758496116061
56 130.442476612155
57 131.028597535729
58 131.299585832619
59 131.254155005997
60 131.173339425438
61 131.13691096859
62 131.114430206146
63 131.100338556919
64 131.101835321003
65 131.110579327095
66 131.129266967808
67 131.116978705159
68 131.123936938096
69 131.124749814148
70 131.120180077176
71 131.113937262303
72 131.122915088542
73 131.104837557505
74 131.117306455072
75 131.117386521124
76 131.085523589018
77 131.092738245052
78 131.094956337807
79 131.080974438154
80 131.059618271499
81 131.068481199136
82 131.063684978123
83 131.053685519489
84 131.04818691375
85 131.0395271043
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 128
1 128
2 128.000797573099
3 128.000284733987
4 128.002536298998
5 128.002478561864
6 128.002250744313
7 128.005811303555
8 128.003787824849
9 128.006822584321
10 128.007266095827
11 128.010479105859
12 128.015070795704
13 128.020410197977
14 128.02783555087
15 128.028613342449
16 128.040185757632
17 128.044470725695
18 128.046102776709
19 128.038924032598
20 128.020677468542
21 128.00210916346
22 127.96943107034
23 127.917266238299
24 127.860942530701
25 127.809065268796
26 127.746230797731
27 127.684017094017
28 127.630382417081
29 127.576276259157
30 127.526627724747
31 127.480920274258
32 127.434528393372
33 127.392082228495
34 127.36304406712
35 127.327734926361
36 127.303656937635
37 127.274620186415
38 127.249928738384
39 127.223208813762
40 127.199566686147
41 127.181321970129
42 127.159502907308
43 127.142287082431
44 127.12953434342
45 127.11793797389
46 127.102932793707
47 127.090946660396
48 127.083372525546
49 127.075854106983
50 127.069760811928
51 127.063219865435
52 127.057148151844
53 127.051476877459
54 127.046499693518
55 127.03903009223
56 127.035025445837
57 127.031920050182
58 127.029569432563
59 127.025761658327
60 127.022966711811
61 127.019518384921
62 127.017764977616
63 127.016026006616
64 127.014471676861
65 127.012903317792
66 127.011762525307
67 127.010108931219
68 127.009852146513
69 127.009167771647
70 127.008739912743
71 127.008383592113
72 127.007229121811
73 127.006359345814
74 127.00501874902
75 127.004619596213
76 127.003821256452
77 127.003422069497
78 127.002780431466
79 127.002010408498
80 127.002010408498
81 127.00156838143
82 127.001183398206
83 127.001183398206
84 127.001183398206
85 127.000983802897
86 127.000641619733
87 127.000641619733
88 127.000641619733
89 127.000641619733
90 127.000641619733
91 127.000641619733
92 127.000641619733
93 127.000641619733
94 127.000270902247
95 127.000270902247
96 127.000270902247
97 127
98 127
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 128
1 128.002095927911
2 128.007416704701
3 128.011735181304
4 128.014502466988
5 128.022671856953
6 128.026478640278
7 128.031474614946
8 128.037294176349
9 128.042493119822
10 128.063413729657
11 128.077402515903
12 128.092575958481
13 128.096823880086
14 128.084324463079
15 128.047536893135
16 127.989636197753
17 127.913873755669
18 127.815647635887
19 127.713022519503
20 127.619701441465
21 127.536198191517
22 127.458225139107
23 127.38452211127
24 127.332206291462
25 127.284422124891
26 127.238847053454
27 127.199030026389
28 127.172237200611
29 127.143831219777
30 127.122414629276
31 127.100119801472
32 127.082062837828
33 127.068901091065
34 127.055709273469
35 127.047941004465
36 127.039463175309
37 127.032802316129
38 127.027495329502
39 127.023346026041
40 127.020577540107
41 127.018253900345
42 127.015858528237
43 127.013048500492
44 127.011650790029
45 127.010024669528
46 127.008027948096
47 127.005532819028
48 127.005532819028
49 127.004263693014
50 127.003322590765
51 127.002723746506
52 127.002139128947
53 127.002139128947
54 127.001525911982
55 127.001311980377
56 127.000570409982
57 127.000570409982
58 127.000570409982
59 127.000270940878
60 127.000270940878
61 127.000270940878
62 127.000270940878
63 127.000270940878
64 127
65 127
66 127
67 127
68 127
69 127
70 127
71 127
72 127
73 127
74 127
75 127
76 127
77 127
78 127
79 127
80 127
81 127
82 127
83 127
84 127
85 127
86 126.999729059122
87 126.999729059122
88 126.999729059122
89 126.999729059122
90 126.999729059122
91 126.999729059122
92 126.999429590018
93 126.999429590018
94 126.999429590018
95 126.999429590018
96 126.999429590018
97 126.999429590018
98 126.999429590018
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 128
1 128.006208520659
2 128.01098979519
3 128.02034759282
4 128.028754176066
5 128.04770196974
6 128.061030586624
7 128.077984009138
8 128.099280657684
9 128.117684006167
10 128.145000356862
11 128.147891441692
12 128.120152384214
13 128.050888333928
14 127.953280630155
15 127.838880883423
16 127.706464323445
17 127.590686589317
18 127.496189307225
19 127.406562196723
20 127.340732598641
21 127.274232454575
22 127.221105957902
23 127.175448110515
24 127.143458530738
25 127.114726956125
26 127.096905421222
27 127.079002583463
28 127.063429533841
29 127.051549922932
30 127.041213574222
31 127.033719088457
32 127.02780750189
33 127.022173075551
34 127.017864022259
35 127.014381919872
36 127.011000770482
37 127.007148666581
38 127.004052511416
39 127.002497110486
40 127.00129844187
41 127.000656355231
42 127.000099881569
43 126.999700355293
44 126.999186690257
45 126.998801438274
46 126.998173594167
47 126.997645648731
48 126.997645648731
49 126.997345966154
50 126.997231774661
51 126.996960703176
52 126.995904914103
53 126.996489776116
54 126.997774036129
55 126.995861931194
56 126.997445776256
57 126.994620510552
58 126.997003339136
59 126.994620510552
60 126.996147150318
61 126.994292400331
62 126.995062574026
63 126.99390696347
64 126.995062574026
65 126.993364536659
66 126.994549008976
67 126.992893531401
68 126.99419218585
69 126.992279590148
70 126.993435792057
71 126.992136659436
72 126.992907599001
73 126.992136659436
74 126.992864584077
75 126.991794037476
76 126.992322073326
77 126.991151579158
78 126.992507492507
79 126.99086601587
80 126.992507492507
81 126.990723164971
82 126.992164866061
83 126.989781355255
84 126.991879201336
85 126.98976693736
86 126.991508006737
87 126.989424559
88 126.991365160922
89 126.989067606719
90 126.991093729929
91 126.988211115234
92 126.99079413108
93 126.987640577724
94 126.990437450938
95 126.987283962951
96 126.990151861156
97 126.986998344465
98 126.989452500571
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource2_heat_flux_80_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=54.9134014181547, ymax=276.818570218752,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 65
1 68.102564469914
2 70.9131163030407
3 73.6788940910327
4 76.4065902578797
5 79.143493390998
6 81.8622052883376
7 84.6102049291841
8 87.3225700164745
9 90.0468107659032
10 92.7739740743393
11 95.4823590081508
12 98.1907987055758
13 100.891862479774
14 103.598224004583
15 106.271575058001
16 108.948737041068
17 111.62735436928
18 114.254624856816
19 116.882217321572
20 119.460115755996
21 122.047051415979
22 124.562362987692
23 127.030308236338
24 129.433855233566
25 131.747690589061
26 133.953677576452
27 136.068378517797
28 138.03126029713
29 139.862934418245
30 141.560866328839
31 143.116451095977
32 144.546987882863
33 145.848348219398
34 147.025356871841
35 148.094915787817
36 149.082852603101
37 149.983168260148
38 150.808357781753
39 151.567032746746
40 152.255517206811
41 152.914234987543
42 153.511155663755
43 154.084556244363
44 154.619058530368
45 155.11511316622
46 155.611504919019
47 156.072911298173
48 156.51920736509
49 156.957160237601
50 157.375970213375
51 157.810356922989
52 158.204767699907
53 158.635063968631
54 159.033646893747
55 159.465009089478
56 159.892880657258
57 160.327799642218
58 160.78055169847
59 161.246249856865
60 161.741637204243
61 162.260796129568
62 162.807524372611
63 163.420937388193
64 164.066364078921
65 164.760642409321
66 165.571649528829
67 166.456401220508
68 167.47265697716
69 168.61513888292
70 169.971558214766
71 171.561844083327
72 173.456672394044
73 175.719371607785
74 178.443254542071
75 181.755815952326
76 185.72030925621
77 190.393321787917
78 195.699352583935
79 201.269031897675
80 206.717535816619
81 212.007795371498
82 216.708533283674
83 220.88624315883
84 224.685394708539
85 228.232535459721
86 231.561212051683
87 234.769616984651
88 237.891779112953
89 240.941415213401
90 243.932250799707
91 246.865885491366
92 249.7622197036
93 252.645896983519
94 255.495880579877
95 258.330602817548
96 261.138238205213
97 263.944610262886
98 266.731971636906
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 65
1 68.3826878620965
2 71.6412883706991
3 74.8849481709929
4 78.1573282322879
5 81.4002653503766
6 84.6446461446247
7 87.8587993374079
8 91.0942639333029
9 94.3195380310644
10 97.5221686127844
11 100.689666495346
12 103.838952915471
13 106.971638295442
14 110.079786398618
15 113.154946875357
16 116.185533737951
17 119.149600114253
18 122.024369339771
19 124.875678455122
20 127.611292600465
21 130.218793268339
22 132.71490752369
23 135.048723036731
24 137.22152901706
25 139.220547299902
26 141.035969580664
27 142.669350808812
28 144.091608172117
29 145.355575216188
30 146.457842157842
31 147.408145493997
32 148.226302269159
33 148.924627419631
34 149.550155620913
35 150.06244914855
36 150.520570433392
37 150.89318185062
38 151.230671483031
39 151.518499478787
40 151.761589309424
41 151.978047074609
42 152.154159228847
43 152.30904910166
44 152.45837200337
45 152.576367764877
46 152.678059300731
47 152.774037843627
48 152.85663507109
49 152.909032525082
50 152.970706162693
51 153.022934863276
52 153.067447005924
53 153.108309537407
54 153.140331838821
55 153.173713747162
56 153.200571306149
57 153.224831112444
58 153.245414809736
59 153.258906888375
60 153.273362383027
61 153.285940848693
62 153.299158487277
63 153.312224952849
64 153.323547898631
65 153.339390303134
66 153.346780183989
67 153.35446961689
68 153.360202842654
69 153.366385714286
70 153.371353050436
71 153.374289143543
72 153.378288392564
73 153.380618980939
74 153.382197007588
75 153.386285044726
76 153.386882903479
77 153.387279767944
78 153.388514189363
79 153.390996141203
80 153.39373409942
81 153.394731199703
82 153.394816964222
83 153.396334839042
84 153.39669220653
85 153.396952674985
86 153.397435714184
87 153.396746665904
88 153.397558325709
89 153.397423984675
90 153.39729807005
91 153.397681134557
92 153.399133592588
93 153.398021330741
94 153.398112802917
95 153.398907650734
96 153.39861879638
97 153.399725490757
98 153.39934809647
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 65
1 69.5337874426426
2 74.1890540886952
3 78.8255885159287
4 83.4444112074982
5 88.0358795472343
6 92.6063528238729
7 97.1263996125246
8 101.607404347454
9 106.015548910722
10 110.333964763356
11 114.556374260671
12 118.638571041794
13 122.549359403725
14 126.249042200162
15 129.703654627057
16 132.856745935625
17 135.69321210221
18 138.183204910911
19 140.305533793889
20 142.099374456746
21 143.563426829442
22 144.740753937148
23 145.674151220277
24 146.388487671467
25 146.943620220331
26 147.371426943728
27 147.697316861169
28 147.943259580292
29 148.12483611697
30 148.265021443939
31 148.35850965306
32 148.43786071566
33 148.496615410925
34 148.532575239398
35 148.569355965055
36 148.594318781089
37 148.615671854512
38 148.627804544288
39 148.63595803518
40 148.640816559275
41 148.648393625816
42 148.651006998389
43 148.65123637141
44 148.652410608673
45 148.653969475439
46 148.655849615916
47 148.65514735222
48 148.659010273436
49 148.66116621067
50 148.665569331623
51 148.663459756845
52 148.665554937928
53 148.665493208671
54 148.666353102151
55 148.666087080453
56 148.666433885358
57 148.666927977879
58 148.66810633597
59 148.667887737503
60 148.670116761473
61 148.670534568781
62 148.671418389166
63 148.673347778982
64 148.674312842153
65 148.6749782587
66 148.675002851603
67 148.673852602763
68 148.675140437423
69 148.675244870899
70 148.674997861359
71 148.676333461654
72 148.676043285476
73 148.675782809559
74 148.675445601027
75 148.674965776865
76 148.675041708851
77 148.675041708851
78 148.675673363467
79 148.675188570288
80 148.675830208318
81 148.676291099894
82 148.676400553235
83 148.676376650412
84 148.676567045001
85 148.676182056693
86 148.676305358314
87 148.676514622218
88 148.676937774482
89 148.676933167929
90 148.677456152859
91 148.677261125608
92 148.677094621571
93 148.677384398215
94 148.677308503964
95 148.677042191265
96 148.677151656876
97 148.677151656876
98 148.67755550169
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 65
1 71.5403116579461
2 78.2614989659845
3 84.9299644757679
4 91.5401825181805
5 98.0493554275284
6 104.446412274698
7 110.638671039498
8 116.585550897008
9 122.182995535651
10 127.349828110067
11 131.940074692819
12 135.894665544924
13 139.160520050751
14 141.754239945273
15 143.720219513933
16 145.160273679709
17 146.187921376342
18 146.904047099745
19 147.400710079421
20 147.710539442742
21 147.93704907748
22 148.081525302922
23 148.183862131933
24 148.250427960057
25 148.301162873653
26 148.323970785427
27 148.343400638832
28 148.356703882734
29 148.364786422306
30 148.368677792041
31 148.374848454593
32 148.37636739642
33 148.378968989815
34 148.382113009498
35 148.382578188508
36 148.386897545251
37 148.38653124688
38 148.390421707373
39 148.391645504608
40 148.391646100515
41 148.393535226738
42 148.394414411844
43 148.394976322246
44 148.394430892569
45 148.396739362992
46 148.397053160079
47 148.39843972845
48 148.399446599726
49 148.399671967482
50 148.399751822111
51 148.398679011113
52 148.398256850634
53 148.398428139442
54 148.399911571321
55 148.400753123752
56 148.401654660866
57 148.401977147259
58 148.401808896117
59 148.400801746152
60 148.400813124108
61 148.401375197934
62 148.401689039787
63 148.402017147178
64 148.402382310984
65 148.402738944365
66 148.402870103563
67 148.403426435765
68 148.404262299759
69 148.404587666367
70 148.404587666367
71 148.405284332468
72 148.404724881236
73 148.404724881236
74 148.404796210965
75 148.40474763902
76 148.405241158932
77 148.40531826871
78 148.40497895713
79 148.40547558244
80 148.405572357909
81 148.405523774199
82 148.405401164118
83 148.405392681361
84 148.405384198362
85 148.405384198362
86 148.40554691624
87 148.405869261278
88 148.405755128827
89 148.405478279478
90 148.405484064257
91 148.405484064257
92 148.405290114562
93 148.405290114562
94 148.40499629059
95 148.40499629059
96 148.405016335906
97 148.405016335906
98 148.405016335906
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 65
1 72.983385195124
2 81.3230709942622
3 89.5361880580835
4 97.5778728867965
5 105.406737821409
6 112.925564124536
7 119.995830596567
8 126.433477925858
9 132.080719280719
10 136.783142156024
11 140.514417317894
12 143.305660592743
13 145.295412058509
14 146.64247825467
15 147.540372139445
16 148.117334703666
17 148.489171992696
18 148.710546969762
19 148.856790229147
20 148.944664877826
21 149.007250824282
22 149.043109601165
23 149.067104324247
24 149.085065676756
25 149.096895793472
26 149.097060628988
27 149.104574976804
28 149.108525029967
29 149.111417232913
30 149.113461812991
31 149.114251859466
32 149.11356466877
33 149.114081792877
34 149.113596779259
35 149.115475221656
36 149.116404911479
37 149.117583233396
38 149.116922242211
39 149.115696578511
40 149.115312665115
41 149.115949273086
42 149.114858978936
43 149.115601570868
44 149.113981719509
45 149.114051498836
46 149.114446475494
47 149.114000514095
48 149.11390380441
49 149.113494523072
50 149.11332152752
51 149.113711992459
52 149.113933993117
53 149.114532160402
54 149.115730096394
55 149.115541148414
56 149.115601570868
57 149.115847650058
58 149.116220616378
59 149.116079461876
60 149.115619153707
61 149.115704839838
62 149.11586358573
63 149.116019022321
64 149.116120647796
65 149.116052556412
66 149.115770230512
67 149.115673560329
68 149.115948238924
69 149.1156213846
70 149.1156213846
71 149.115365937268
72 149.115224750396
73 149.114639128137
74 149.114639128137
75 149.114769318669
76 149.114769318669
77 149.114424876091
78 149.114285306175
79 149.114640765605
80 149.114640765605
81 149.114640765605
82 149.114596277728
83 149.114439159561
84 149.114828093531
85 149.115129699463
86 149.115129699463
87 149.115443949263
88 149.113972688836
89 149.115129699463
90 149.11502971089
91 149.115443949263
92 149.11502971089
93 149.114475902066
94 149.11520441105
95 149.114717099719
96 149.114917079721
97 149.114475902066
98 149.11515991258
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/doubleHeatSource2_heat_flux_80_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=126.903719636344, ymax=128.957151253273,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 128
1 127.999627507163
2 127.998983565252
3 127.997394155463
4 127.996977077364
5 127.996520070458
6 127.996734179391
7 127.993297913474
8 127.993754029081
9 127.995129846877
10 127.988841939411
11 127.991319170881
12 127.990349093617
13 127.993040938185
14 127.987739902607
15 127.991206713832
16 127.991809381981
17 127.990131343369
18 127.992540091638
19 127.991780272654
20 127.987564826223
21 127.989067128404
22 127.994927858095
23 127.99012154791
24 127.994757123007
25 127.989158300274
26 127.987294993912
27 127.986344357196
28 127.986160656724
29 127.983869581411
30 127.984282401443
31 127.971498883992
32 127.963348163832
33 127.965332646284
34 127.960940967599
35 127.951733611894
36 127.942512775734
37 127.928951737562
38 127.92346332737
39 127.906699695013
40 127.896229252295
41 127.889593654248
42 127.882228268652
43 127.87375263075
44 127.855013103814
45 127.859619486636
46 127.844868324956
47 127.845000858959
48 127.845911544464
49 127.845315966507
50 127.847429471574
51 127.840164931923
52 127.837840933496
53 127.832379289619
54 127.830033074181
55 127.821273672006
56 127.827970686743
57 127.831670840787
58 127.831283908556
59 127.840847933127
60 127.830682907977
61 127.848489185978
62 127.849197600676
63 127.863155635063
64 127.878640359669
65 127.888651913773
66 127.913155558102
67 127.947369175011
68 127.98911720484
69 128.023923102268
70 128.071669863445
71 128.143804137734
72 128.228508018328
73 128.341376791877
74 128.458573739745
75 128.58054950722
76 128.721655093421
77 128.821709198643
78 128.863813452504
79 128.862755489351
80 128.860988538682
81 128.838647273769
82 128.844432666275
83 128.841313504685
84 128.838746683875
85 128.826179241901
86 128.825477177233
87 128.822980920958
88 128.831065288154
89 128.836278109224
90 128.835726478562
91 128.843224714589
92 128.839719954665
93 128.837973521523
94 128.831534376346
95 128.834476228732
96 128.836228537002
97 128.836184135002
98 128.834917035081
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 128
1 127.998558748823
2 127.998729895966
3 127.997943973272
4 127.996973633496
5 127.998059803698
6 127.996432190207
7 127.996758439481
8 127.991234582001
9 127.99643101873
10 127.995731863991
11 127.995702701159
12 127.99363066421
13 127.992988118359
14 127.993689050074
15 127.996358391409
16 127.998743305962
17 127.998528991717
18 128.000185698369
19 128.004656344627
20 128.003109887445
21 128.006494711449
22 128.010132435209
23 128.009222115947
24 128.013619815833
25 128.009507087491
26 128.004480146104
27 127.997087420225
28 127.988957370313
29 127.979151802277
30 127.96390752105
31 127.940414840616
32 127.922634508349
33 127.898161365843
34 127.883184375089
35 127.851820660319
36 127.838063153086
37 127.805789075546
38 127.773383400677
39 127.757728940867
40 127.734149022743
41 127.699867254742
42 127.671917172438
43 127.651146847953
44 127.639005097306
45 127.615083615384
46 127.592921617916
47 127.559100321314
48 127.535131045509
49 127.518246300076
50 127.502375754463
51 127.487083975567
52 127.468360573835
53 127.452255853798
54 127.436202415969
55 127.420797098345
56 127.40099978576
57 127.38863418884
58 127.372685978745
59 127.359875432131
60 127.350082148725
61 127.334262037434
62 127.322560827511
63 127.312453563468
64 127.29827719208
65 127.282449072884
66 127.274441460488
67 127.261634717024
68 127.250753517606
69 127.239714285714
70 127.229432776111
71 127.221615751722
72 127.211100155757
73 127.202497642386
74 127.192420366692
75 127.182689834529
76 127.173122812031
77 127.166040324079
78 127.158369294962
79 127.150092896956
80 127.146099534059
81 127.139881930845
82 127.135822410269
83 127.131411172737
84 127.125764766425
85 127.12119263039
86 127.11735109561
87 127.113981046041
88 127.107302150046
89 127.102440209855
90 127.098956397427
91 127.095213587236
92 127.091087155439
93 127.087581848855
94 127.084609335907
95 127.083398864757
96 127.080999156408
97 127.077320103513
98 127.074540022016
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 128
1 128.000427508764
2 128
3 128.001324427861
4 128.00139595174
5 128.001950594433
6 128.002677871946
7 128.006082794382
8 128.006908635082
9 128.007076747829
10 128.014670065944
11 128.016489702843
12 128.018909329267
13 128.026792458208
14 128.032728981812
15 128.044496687326
16 128.045310117835
17 128.057161994613
18 128.060189998718
19 128.059596894808
20 128.053819518659
21 128.040613114147
22 128.020936364284
23 127.995198677855
24 127.960072931356
25 127.926076360682
26 127.884366143022
27 127.841647786375
28 127.801679402372
29 127.756013794676
30 127.708761380961
31 127.670043456579
32 127.634631553446
33 127.600589987317
34 127.569311445508
35 127.53416848376
36 127.49952252676
37 127.465780172168
38 127.438136100579
39 127.409000199561
40 127.386055197582
41 127.360001710425
42 127.34061203837
43 127.320957742464
44 127.301486411378
45 127.28264432189
46 127.261561702795
47 127.247933648749
48 127.231544150126
49 127.216626766986
50 127.200940572894
51 127.189407220536
52 127.178261427289
53 127.16776648661
54 127.152948219096
55 127.140725432908
56 127.132044009919
57 127.121352926923
58 127.112465255506
59 127.104964579443
60 127.097515076344
61 127.091461154669
62 127.086029935852
63 127.079774191709
64 127.075473312044
65 127.070170936515
66 127.066314018478
67 127.061265808347
68 127.057315577861
69 127.053721895094
70 127.050343608315
71 127.045838858235
72 127.042857753889
73 127.039054924999
74 127.036660487666
75 127.034964636094
76 127.032839481527
77 127.031556132271
78 127.029515349408
79 127.027348038726
80 127.025380348766
81 127.022799212935
82 127.019976330686
83 127.01769469872
84 127.015584897051
85 127.012661837678
86 127.010708073117
87 127.010394536096
88 127.010337649005
89 127.009924284553
90 127.008541280479
91 127.007272105061
92 127.006245365881
93 127.005888811259
94 127.005432612787
95 127.00506181113
96 127.004848000913
97 127.004848000913
98 127.004120742019
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 128
1 128.001525498638
2 128.005990159024
3 128.010956871585
4 128.018023670327
5 128.021604586162
6 128.027906114533
7 128.038813631827
8 128.050255269388
9 128.056367759695
10 128.078983781008
11 128.09869715198
12 128.115943475595
13 128.127603461303
14 128.114984465411
15 128.10642149526
16 128.072667664457
17 128.037245036133
18 127.981867168456
19 127.929619437355
20 127.863008622533
21 127.80444577523
22 127.747925873129
23 127.691408924903
24 127.637532097004
25 127.588085895698
26 127.541596530769
27 127.494852270135
28 127.458285209109
29 127.42367539043
30 127.389445157609
31 127.362368244641
32 127.333823005063
33 127.305366159815
34 127.279371915913
35 127.2531981346
36 127.232808911837
37 127.21288675235
38 127.198256676558
39 127.181641795303
40 127.164995221045
41 127.149280344636
42 127.135089646122
43 127.126533348548
44 127.117487624998
45 127.10757534696
46 127.100300959934
47 127.091348622283
48 127.084279438613
49 127.076845182914
50 127.071172854474
51 127.066548738213
52 127.061024492532
53 127.056869401495
54 127.052729165775
55 127.049166999487
56 127.0445332002
57 127.040512974137
58 127.036677223316
59 127.034152674152
60 127.031184022825
61 127.029115964564
62 127.028174439008
63 127.026134466968
64 127.023580599144
65 127.021997146933
66 127.0207554706
67 127.018501611937
68 127.016703992696
69 127.016076803469
70 127.015434872541
71 127.013538961965
72 127.012211649571
73 127.011484086338
74 127.009971896087
75 127.009130075038
76 127.008373871239
77 127.008017347143
78 127.007104643698
79 127.006576976303
80 127.005663661265
81 127.005435325335
82 127.005064482995
83 127.004237106784
84 127.003909036437
85 127.003909036437
86 127.003680824048
87 127.003481039747
88 127.003224241733
89 127.002981667737
90 127.002653579479
91 127.002653579479
92 127.00235401538
93 127.00235401538
94 127.002197112367
95 127.002197112367
96 127.001811930205
97 127.001811930205
98 127.001811930205
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 128
1 128.003839675697
2 128.011818103965
3 128.024591333124
4 128.03288394322
5 128.051168631032
6 128.065524135961
7 128.08825713225
8 128.112496789475
9 128.145226202369
10 128.159904126006
11 128.175774342593
12 128.168433669611
13 128.137495540492
14 128.097419078854
15 128.033079061809
16 127.950882151422
17 127.882118808491
18 127.801732380096
19 127.728262420455
20 127.655258049783
21 127.591955581565
22 127.537927884204
23 127.487169972884
24 127.442675613935
25 127.403389782106
26 127.370255107139
27 127.331439583185
28 127.298190535989
29 127.267201507452
30 127.242869379015
31 127.218710294517
32 127.200265498094
33 127.182613660695
34 127.165519801273
35 127.151539812396
36 127.13776413478
37 127.12415053395
38 127.113452697107
39 127.100074256012
40 127.090736430234
41 127.081274456599
42 127.072259907176
43 127.067690110675
44 127.059582976292
45 127.055126319247
46 127.046726836513
47 127.041056179133
48 127.036473209185
49 127.033047228689
50 127.030390448716
51 127.026849855039
52 127.025206003742
53 127.022792185536
54 127.020092823991
55 127.018335784769
56 127.016594073545
57 127.014766576696
58 127.014138413641
59 127.013110352609
60 127.011881810262
61 127.011310569384
62 127.009539858901
63 127.009411193465
64 127.007711861986
65 127.006898029135
66 127.006398354709
67 127.005927216636
68 127.00481332305
69 127.004641995058
70 127.004641995058
71 127.004370679312
72 127.00329948151
73 127.001956835354
74 127.001956835354
75 127.00167118983
76 127.00167118983
77 127.001071260231
78 127.000628490623
79 127.000528495929
80 127.000528495929
81 127.000528495929
82 127.000314236334
83 126.999285826513
84 126.998700167121
85 126.998571591818
86 126.998571591818
87 126.999014398354
88 127.0006284996
89 126.998571591818
90 126.997971660382
91 126.999014398354
92 126.997971660382
93 126.997685912636
94 126.998471559581
95 126.997971631408
96 126.997057437113
97 126.997685912636
98 126.998257317125
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/singleHeatSource.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black0051}{RGB}{0,0,51}
\definecolor{lavender204204255}{RGB}{204,204,255}
\definecolor{mediumslateblue127127255}{RGB}{127,127,255}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{royalblue5151255}{RGB}{51,51,255}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=5 by 2}]
\nextgroupplot[
height=3.8cm,
legend cell align={left},
legend columns=5,
legend style={at={(axis cs:135,330)},anchor=south west,fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
xticklabels={},
ymajorgrids,
ylabel={\(\displaystyle x_d\)},
xlabel={$Q_s = 0.2$},
ymin=53.2507158134892, ymax=311.734967916726,
ytick style={color=black}
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.1083481349911
2 70.9267308022677
3 73.6922504152586
4 76.4373110592146
5 79.1809548364918
6 81.9249634701888
7 84.6828161026537
8 87.4234648557265
9 90.166774096515
10 92.9097094888838
11 95.6627284183995
12 98.401533280791
13 101.14122837172
14 103.873807409105
15 106.623723521577
16 109.354307577668
17 112.089470367506
18 114.824568440656
19 117.553219542256
20 120.260415472779
21 122.983138260533
22 125.707749606074
23 128.3773985068
24 131.064943063812
25 133.726682805942
26 136.324563539235
27 138.931033988857
28 141.473694013812
29 143.998324286389
30 146.480371930428
31 148.921375991751
32 151.357859004841
33 153.757592688098
34 156.168415928063
35 158.574425102085
36 161.013835973531
37 163.476445641584
38 165.979481595048
39 168.510838885307
40 171.115678324283
41 173.753972233764
42 176.456121250322
43 179.225722348762
44 182.049115266137
45 184.935183460607
46 187.876871498775
47 190.873513652904
48 193.930311192618
49 197.03126029713
50 200.149454107803
51 203.303967219221
52 206.568693758239
53 210.05116919239
54 213.390232718102
55 216.612634685924
56 219.743870107909
57 222.800022936437
58 225.800584996559
59 228.744811374842
60 231.647208849152
61 234.513060797547
62 237.369704179327
63 240.187628156412
64 243.004157765703
65 245.788912151891
66 248.578744390761
67 251.349988530137
68 254.116688891757
69 256.867540363052
70 259.624706084762
71 262.368422562279
72 265.103787379225
73 267.823888817177
74 270.567904067933
75 273.284157393599
76 275.982261672594
77 278.685704862555
78 281.378433819627
79 284.061787685471
80 286.72644865175
81 289.38585568785
82 292.031206080597
83 294.648955403777
84 297.244307101067
85 299.773075708421
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.4041411590108
2 71.6725193781851
3 74.9515742300117
4 78.2434526952774
5 81.5223026306399
6 84.7739268271785
7 88.0617023099106
8 91.3436433964688
9 94.6203220005138
10 97.8625589033271
11 101.147982638988
12 104.417114970248
13 107.669450631032
14 110.912181748083
15 114.178542868567
16 117.415026476171
17 120.639984013246
18 123.831583458324
19 127.040378656996
20 130.219109226178
21 133.357751666833
22 136.463565094461
23 139.506735233198
24 142.48446450765
25 145.387459301993
26 148.210648082031
27 150.962535529116
28 153.695927046466
29 156.420094518768
30 159.172103519196
31 162.009183352852
32 164.948886762543
33 167.97044039527
34 171.076981272125
35 174.270288014158
36 177.52959821811
37 180.892146641722
38 184.316482983097
39 187.84246154725
40 191.450687140553
41 195.164618217635
42 198.987373953781
43 202.891379187201
44 206.799300199943
45 210.657850767583
46 214.676697850461
47 218.619541461324
48 222.363685706532
49 225.972597651227
50 229.492689473985
51 232.965652726779
52 236.392821948328
53 239.789452633985
54 243.157492463963
55 246.499028987577
56 249.839945710408
57 253.154864980712
58 256.457758546825
59 259.756200354306
60 263.038612135242
61 266.307553879772
62 269.563561319071
63 272.834771798462
64 276.072900294345
65 279.2973915031
66 282.504706806657
67 285.699402891263
68 288.866873418988
69 291.999714171383
70 295.050999557023
71 297.956670239371
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5733724691164
2 74.2604441152592
3 78.9596520451601
4 83.65081423015
5 88.3271693758637
6 93.011263313778
7 97.6864583036554
8 102.340745277912
9 107.00316144743
10 111.643391414609
11 116.253600786403
12 120.840872835005
13 125.380193195418
14 129.875701467027
15 134.273594985398
16 138.572359044524
17 142.709535821683
18 146.621521097858
19 150.296322146886
20 153.906614231569
21 157.775119344496
22 161.942074213406
23 166.243950033472
24 170.670228529093
25 175.221546481321
26 179.931332611668
27 184.819405472389
28 189.853604341447
29 195.019231317132
30 200.358990796934
31 205.967661514353
32 211.686262217536
33 217.104702042445
34 222.308928724102
35 227.384550701917
36 232.286194806305
37 237.1431422584
38 241.967134142865
39 246.757177886123
40 251.515042683883
41 256.261204881109
42 261.000912265697
43 265.732802007442
44 270.447809048807
45 275.162206857224
46 279.878182284688
47 284.589306337777
48 289.219872005017
49 293.86561354985
50 298.566717047853
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, navy00127]
table {%
0 65
1 71.5964639623583
2 78.4168864306995
3 85.2090250442125
4 91.9938820039646
5 98.7565212430652
6 105.521190428657
7 112.235644807029
8 118.89242664156
9 125.472019395322
10 131.912578284377
11 138.141734529429
12 144.012323140119
13 149.349285367872
14 154.425788047354
15 160.154214805306
16 166.178718669311
17 172.466867169349
18 179.101367831011
19 186.110981175128
20 193.525643219807
21 201.257811831179
22 209.483004550188
23 217.436158224327
24 224.851267493117
25 232.029641675225
26 238.72295119377
27 245.520374700582
28 252.399626264211
29 259.290104872655
30 266.20616894697
31 273.179951776976
32 280.342505813041
33 287.178881739453
34 294.011185299321
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, black0051]
table {%
0 65
1 73.075393821677
2 81.5605678008417
3 89.9671344745371
4 98.3399003526204
5 106.687736374145
6 114.965787557294
7 123.150519673348
8 131.149288253687
9 138.820071971212
10 145.933173406443
11 152.23312918469
12 158.906917664521
13 166.178119516684
14 173.834515636374
15 182.092651027314
16 190.973397115522
17 200.445032829004
18 210.545143199623
19 220.069083691508
20 229.036813931911
21 237.758722050199
22 246.040933418968
23 254.44513368984
24 263.002012876701
25 271.719335550069
26 280.436474181486
27 288.87637802022
28 297.340263112836
};
\addlegendentry{$\alpha=135^\circ$}

\nextgroupplot[
height=3.8cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
xticklabels={},
ymajorgrids,
ymin=53.2507158134892, ymax=311.734967916726,
ytick style={color=black},
yticklabels={},
xlabel={$Q_s = 0.4$},
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.1067550921019
2 70.9236947216217
3 73.6890705766119
4 76.4330678204063
5 79.1753466254154
6 81.917914189528
7 84.6735883372238
8 87.4091449696935
9 90.1474261651723
10 92.8803517969433
11 95.6352336354914
12 98.3635686240793
13 101.096393996678
14 103.833373920268
15 106.566604100698
16 109.276978829461
17 112.00087382535
18 114.733967426337
19 117.421975503187
20 120.125674766248
21 122.817108975552
22 125.466503267974
23 128.09755573693
24 130.713244141408
25 133.259120847652
26 135.765184273074
27 138.188976265166
28 140.539059925791
29 142.846792668958
30 145.058057771349
31 147.212722063037
32 149.309036731419
33 151.355187577889
34 153.371761268423
35 155.370810655972
36 157.383935604921
37 159.426604584527
38 161.501139311254
39 163.652267385197
40 165.883373445648
41 168.168677288097
42 170.601825581062
43 173.124102755133
44 175.766093098557
45 178.521940384064
46 181.39246764786
47 184.399077046549
48 187.55196480266
49 190.821668099742
50 194.233442735729
51 197.749878164149
52 201.338494179712
53 204.961225864713
54 208.779774443632
55 212.57553008596
56 216.164003954665
57 219.578790527085
58 222.845591607429
59 226.015752207316
60 229.081418516979
61 232.083111149336
62 235.023936132093
63 237.922044783394
64 240.783495396265
65 243.623700623701
66 246.436359204508
67 249.238604437819
68 252.040316568217
69 254.814453685116
70 257.594938342415
71 260.349430066671
72 263.091172421705
73 265.844816456513
74 268.586547149516
75 271.311491863216
76 274.030795490404
77 276.741486645437
78 279.459120579585
79 282.138070031989
80 284.818033163119
81 287.504303913692
82 290.147201422957
83 292.786277941978
84 295.403489389787
85 297.968962993787
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.4006050314645
2 71.66847926925
3 74.934448695255
4 78.2287010874219
5 81.496190177221
6 84.7511351629209
7 88.0315038184284
8 91.3036838274125
9 94.5720810733657
10 97.8060562776746
11 101.061775455428
12 104.320765222357
13 107.564584285062
14 110.761803433207
15 113.97842815333
16 117.182456841775
17 120.354194027294
18 123.509483275729
19 126.608122189708
20 129.662678981856
21 132.659906084524
22 135.583527228606
23 138.403606201639
24 141.094376276658
25 143.671314996931
26 146.083652253384
27 148.372538941477
28 150.527611652703
29 152.612433635897
30 154.663065968407
31 156.748005423535
32 158.944365172227
33 161.284730047785
34 163.837624158009
35 166.59312067366
36 169.518852037904
37 172.59173126615
38 175.828994530681
39 179.158208699623
40 182.668361299536
41 186.308377591228
42 190.1402709764
43 194.179161136561
44 198.484876587245
45 203.036549686737
46 207.673381110096
47 212.13805911513
48 216.678022464213
49 220.826304288836
50 224.722380129405
51 228.464904636045
52 232.063297651884
53 235.608797519894
54 239.07854652492
55 242.530365587097
56 245.902834355302
57 249.298815765039
58 252.652926215923
59 255.968553908606
60 259.29930865044
61 262.606317323352
62 265.876776167196
63 269.168281598354
64 272.43540758734
65 275.691681076987
66 278.910972907284
67 282.141074567986
68 285.342703614251
69 288.521219742219
70 291.650796599271
71 294.708479858193
72 297.637687372287
};
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5680212014134
2 74.2549000056977
3 78.9374982199311
4 83.6103727760922
5 88.2802056921455
6 92.9445409499943
7 97.5859725605847
8 102.222733489088
9 106.826528432476
10 111.395865095536
11 115.935654774621
12 120.40738999088
13 124.806085383399
14 129.094631159214
15 133.236655792818
16 137.179007948944
17 140.841237730258
18 144.164961673268
19 147.058504196173
20 149.560136184276
21 151.853714497442
22 154.28101539908
23 157.355126871732
24 161.173717281963
25 165.290831088496
26 169.521238383032
27 173.938328062228
28 178.598834143352
29 183.549172152404
30 188.79380885223
31 194.263313103684
32 199.952811230671
33 206.387126200861
34 213.203368577047
35 219.209864052213
36 224.842286707409
37 230.031725906404
38 235.103455646598
39 240.072341516935
40 244.971377689129
41 249.834907878425
42 254.643084113481
43 259.411537529749
44 264.165517241379
45 268.919102980566
46 273.667763532764
47 278.38798717492
48 283.089063056644
49 287.831851091728
50 292.399033802656
51 297.091087867301
};
\addplot [very thick, navy00127]
table {%
0 65
1 71.588818369821
2 78.3899416805692
3 85.1619385848559
4 91.9121645719503
5 98.6440905137382
6 105.333081344763
7 111.936953513914
8 118.450633922332
9 124.797680853492
10 130.902095607641
11 136.633662236925
12 141.802014236601
13 146.148506940977
14 149.558621378052
15 152.55637597286
16 156.561815381105
17 161.952567027952
18 167.523586722394
19 173.500342104513
20 180.078876452556
21 187.375696910068
22 195.377054325496
23 203.796325593991
24 213.644317695708
25 222.069867313454
26 229.751012607679
27 236.858149553508
28 243.75034225087
29 250.718257645968
30 257.672313483915
31 264.632890270687
32 271.62454013974
33 278.804025333067
34 285.700640212168
35 292.547211249127
36 299.373333333333
};
\addplot [very thick, black0051]
table {%
0 65
1 73.0594972864896
2 81.5205786267601
3 89.8950885208452
4 98.2081258116536
5 106.458685231682
6 114.588897288508
7 122.515157567371
8 130.109585910383
9 137.162979993431
10 143.338129291026
11 148.229464668094
12 152.044466967396
13 156.699359459035
14 163.102151458084
15 169.771058038007
16 177.250702738182
17 185.810385422166
18 195.558399680393
19 206.267201392952
20 217.684009137636
21 227.34146236989
22 236.411552295045
23 244.929915481697
24 253.409060426625
25 262.018402981026
26 270.7388369604
27 279.521425819432
28 287.993102857388
29 296.449750931331
};

\nextgroupplot[
height=3.8cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
xticklabels={},
ymajorgrids,
ymin=53.2507158134892, ymax=311.734967916726,
ytick style={color=black},
yticklabels={},
xlabel={$Q_s = 0.6$},
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.1059816082734
2 70.9216034359341
3 73.6881631133575
4 76.4280986762936
5 79.1671465199891
6 81.9083564901023
7 84.6629059045874
8 87.3977103392939
9 90.1337333352426
10 92.8565841499054
11 95.607790905836
12 98.3251153196
13 101.050777780961
14 103.785497364199
15 106.496948424069
16 109.207610672701
17 111.917447088811
18 114.623963331662
19 117.299885403237
20 119.976727533119
21 122.638136030254
22 125.242317935794
23 127.821148339061
24 130.333481330832
25 132.800068744271
26 135.167644869446
27 137.447812074769
28 139.644642422333
29 141.714588525107
30 143.691370049416
31 145.569064572976
32 147.368562754196
33 149.073130543178
34 150.724138425163
35 152.320756879091
36 153.880302682871
37 155.454016898181
38 157.008409380686
39 158.60196246956
40 160.254464733262
41 161.951975135352
42 163.747087733375
43 165.658378688055
44 167.716401661653
45 169.919331509831
46 172.274575542661
47 174.807399238019
48 177.503881075817
49 180.402795480258
50 183.492764628345
51 186.803425167535
52 190.33542925893
53 194.120562193759
54 198.100961194115
55 202.183765824598
56 206.291273821464
57 210.573807135693
58 214.640906224923
59 218.409400300924
60 221.942634703065
61 225.310787965616
62 228.522441960447
63 231.62551758722
64 234.643454837231
65 237.596538483581
66 240.514985673352
67 243.396321621583
68 246.248243727599
69 249.08525864418
70 251.891208649393
71 254.684552985353
72 257.465383016244
73 260.239196224954
74 263.007083452825
75 265.755097943614
76 268.504863701578
77 271.238019421375
78 273.961011016755
79 276.68014632047
80 279.390421274582
81 282.076150579594
82 284.764321982845
83 287.449092604548
84 290.095891197062
85 292.736793007936
86 295.359338231074
87 297.929975606256
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.3964811141712
2 71.6640071934232
3 74.9238368523991
4 78.2170122290558
5 81.4788340538458
6 84.7276751292229
7 88.0003996574365
8 91.2632788523303
9 94.5170799251995
10 97.7389404540911
11 100.981427021471
12 104.219668199081
13 107.431650466036
14 110.623378106399
15 113.794224342312
16 116.927528988405
17 120.058038263849
18 123.146306290871
19 126.17117310137
20 129.119484007371
21 131.966685238361
22 134.744560021689
23 137.356630977873
24 139.812353713535
25 142.079926897871
26 144.169498058474
27 146.06635558029
28 147.790928682547
29 149.350759262431
30 150.795452600348
31 152.169727847469
32 153.480932052142
33 154.791200947854
34 156.134903762467
35 157.597041352525
36 159.199708953946
37 161.057084112683
38 163.206095977397
39 165.697271818312
40 168.46103794181
41 171.446669997859
42 174.644076505852
43 177.987049332477
44 181.550115651503
45 185.269059448347
46 189.221800054279
47 193.505173028898
48 198.286803661445
49 203.607002669179
50 208.922431027589
51 213.929873652652
52 218.729866754259
53 222.994444444444
54 226.992644748493
55 230.78507356092
56 234.440622768176
57 238.028893556823
58 241.521149287408
59 244.990740211489
60 248.404383295472
61 251.806217942307
62 255.159426709725
63 258.493751695968
64 261.834538129661
65 265.135043223548
66 268.427442744274
67 271.694924213203
68 274.97441654273
69 278.214255094167
70 281.444536506621
71 284.63767784698
72 287.834376518334
73 290.987275352787
74 294.081219871547
75 297.03535483502
76 299.941540705573
};
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5581756525704
2 74.2450956648099
3 78.9180622009569
4 83.5791003519371
5 88.2356704232978
6 92.8744180086284
7 97.4889215029709
8 102.085758628545
9 106.651351312846
10 111.161219546944
11 115.622177264244
12 119.990944814625
13 124.246709964109
14 128.349168815259
15 132.255356125356
16 135.886688982266
17 139.179369194826
18 142.051343419665
19 144.455287448009
20 146.365396947544
21 147.865521419916
22 149.054498048044
23 150.036947321925
24 150.90652115064
25 151.732211072467
26 152.600079807322
27 153.626956075592
28 155.046355161502
29 157.369392087305
30 160.957285178798
31 165.09235877558
32 169.311776185524
33 173.697568345734
34 178.370581446707
35 183.406140038464
36 188.802841386779
37 194.41529782172
38 200.399566834328
39 208.199583784708
40 215.488611419938
41 221.687687944475
42 227.369215420794
43 232.684098718259
44 237.817526258034
45 242.832152782726
46 247.77060282879
47 252.634560542976
48 257.461131698974
49 262.254319685219
50 267.029298545766
51 271.790038630953
52 276.526719407027
53 281.253863260535
54 285.99194491175
55 290.577263590095
56 295.270971145073
57 299.985683730215
};
\addplot [very thick, navy00127]
table {%
0 65
1 71.5817883628066
2 78.3646010126221
3 85.1062021363072
4 91.8332501105674
5 98.5195042288877
6 105.131275397448
7 111.645221558253
8 118.01213581849
9 124.150662275261
10 129.949111447072
11 135.267744052034
12 139.881026737968
13 143.592830344788
14 146.285962761256
15 148.10417468943
16 149.335359155432
17 150.250249593519
18 151.043168853394
19 151.82297114357
20 152.756192457886
21 154.128610532919
22 156.931726449405
23 162.099890230516
24 167.591428204799
25 173.4204378521
26 179.934971633834
27 187.331807160177
28 195.261976730923
29 205.410355553019
30 214.927089127551
31 223.171643706683
32 230.848011181311
33 237.941355250203
34 244.933859413796
35 251.970587395821
36 258.970733447489
37 265.963936203601
38 272.994891479616
39 280.202985202414
40 287.070181947913
41 293.929422508883
};
\addplot [very thick, black0051]
table {%
0 65
1 73.0443628990805
2 81.4819110388314
3 89.8185348581545
4 98.0795602198901
5 106.221944710063
6 114.204781957034
7 121.89667237932
8 129.14632822432
9 135.672531141646
10 141.16415374511
11 145.287068362526
12 148.01927442498
13 149.724927589995
14 150.98312001484
15 152.109107509701
16 153.5336871086
17 156.471332581994
18 162.433970615532
19 168.666528725135
20 175.636435015989
21 183.950352484516
22 193.528035849353
23 205.392761834087
24 216.840271829136
25 226.645047540188
26 235.832981334551
27 244.474636492059
28 253.003027576653
29 261.666290691034
30 270.418317361934
31 279.240826932412
32 287.741927652343
33 296.228013308392
};

\nextgroupplot[
height=3.8cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
xticklabels={},
ymajorgrids,
ymin=53.2507158134892, ymax=311.734967916726,
ytick style={color=black},
yticklabels={},
xlabel={$Q_s = 0.8$},
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.1046426678509
2 70.9193832409913
3 73.6865192990494
4 76.4239767338577
5 79.1591778271145
6 81.8990146372204
7 84.6506063773428
8 87.3775915180171
9 90.108775346546
10 92.8399770822889
11 95.5761869287413
12 98.2849571719139
13 101.009553683969
14 103.743461946091
15 106.429870929849
16 109.133568165872
17 111.837049767275
18 114.512880025216
19 117.174221814954
20 119.826277434965
21 122.423787826685
22 125.001775308889
23 127.518127883982
24 129.973128516414
25 132.331567038066
26 134.591172721935
27 136.730855146343
28 138.736793114806
29 140.619313052574
30 142.399510154974
31 144.021804532821
32 145.564441771898
33 146.982941361826
34 148.314198140907
35 149.597115811482
36 150.799670699406
37 151.933905948035
38 153.044705612895
39 154.123602262152
40 155.180049254031
41 156.253784135985
42 157.358076477073
43 158.491283313772
44 159.6541566472
45 160.887922636103
46 162.201795326996
47 163.641801729569
48 165.194082433477
49 166.891303102352
50 168.789742708647
51 170.883707269549
52 173.205897516684
53 175.742477647868
54 178.536677600951
55 181.584000458275
56 184.933190148912
57 188.611784921601
58 192.618836906245
59 196.928218495338
60 201.387071829534
61 205.805121521562
62 210.314343029087
63 214.56479319188
64 218.449493284406
65 222.070048620972
66 225.481400280859
67 228.721174244596
68 231.850501720183
69 234.897541394882
70 237.87658055452
71 240.798941798942
72 243.679423024533
73 246.543571500294
74 249.3691985543
75 252.202351591626
76 255.001233134024
77 257.794340380368
78 260.566182063462
79 263.319916196708
80 266.074411465133
81 268.817512592019
82 271.547461178564
83 274.277690077782
84 276.98127851261
85 279.704050738259
86 282.391664394276
87 285.063440813925
88 287.734470735102
89 290.392245214247
90 293.02155166229
91 295.632357795927
92 298.206428468934
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.3923882641703
2 71.6571045270309
3 74.914354230901
4 78.200082779094
5 81.4599940065928
6 84.7131556025189
7 87.963237918481
8 91.2271202409673
9 94.4590206038468
10 97.6943758299185
11 100.88830493709
12 104.107879255198
13 107.312516954355
14 110.481936137716
15 113.613430023411
16 116.71786015044
17 119.779483152484
18 122.791620869317
19 125.739368685427
20 128.594186146074
21 131.323016745421
22 133.920610665219
23 136.350192719486
24 138.599777368669
25 140.62924315528
26 142.442389210019
27 144.046296560582
28 145.464847040014
29 146.676035038662
30 147.740552107854
31 148.681272568974
32 149.534244815824
33 150.260801940639
34 150.929877135151
35 151.562121644774
36 152.148593861527
37 152.705419829899
38 153.238517186764
39 153.762381183456
40 154.307937096866
41 154.849524054174
42 155.433943945516
43 156.03730022831
44 156.699130831918
45 157.433652198744
46 158.253790366331
47 159.185008065552
48 160.225925291295
49 161.434210526316
50 162.798725969092
51 164.329789056033
52 166.086007225578
53 168.070065695516
54 170.332548213495
55 172.963257554121
56 175.92490434584
57 179.19943451191
58 182.667937459842
59 186.335372127587
60 190.054106928657
61 193.779001185325
62 197.523262123722
63 201.23416473815
64 204.905566586198
65 208.526687239271
66 212.144503710907
67 216.034187423146
68 219.766325480329
69 223.368951324778
70 226.890160935311
71 230.343462352067
72 233.794774306052
73 237.178596952631
74 240.550579625209
75 243.88271110857
76 247.190615039378
77 250.488075334734
78 253.788181987107
79 257.038574267618
80 260.304980350125
81 263.551939424245
82 266.787117248478
83 270.002788502789
84 273.217551632959
85 276.420821659329
86 279.601043304273
87 282.770094740001
88 285.915820340438
89 289.022682741952
90 292.091786541596
91 295.095069919071
92 297.956677771264
};
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5548620611035
2 74.2327297593777
3 78.8900754663249
4 83.5401827069705
5 88.1832049109114
6 92.8034577535995
7 97.3911439114391
8 101.958428246014
9 106.476639642079
10 110.931617846005
11 115.304538590843
12 119.577165331889
13 123.707709847513
14 127.638425807187
15 131.319661504708
16 134.694835078721
17 137.671491253063
18 140.194998575093
19 142.252725174197
20 143.847928960347
21 145.034122006841
22 145.89450965867
23 146.498924424817
24 146.958168835426
25 147.275553972212
26 147.529563458141
27 147.722196887647
28 147.885679680821
29 148.034300941958
30 148.19494641432
31 148.365413662401
32 148.591828300247
33 148.874130756954
34 149.226826453111
35 149.707338273012
36 150.333181345378
37 151.170082084022
38 152.248870905697
39 153.63488398609
40 155.402015422113
41 157.598132706151
42 160.274498346825
43 163.422600641254
44 167.00705299004
45 171.025238346325
46 175.379329019753
47 180.013939368025
48 184.83020885309
49 189.754346462977
50 194.73119229454
51 199.727565472628
52 204.706527318353
53 209.664979973488
54 214.567275889599
55 219.444393762294
56 224.391303727992
57 229.148477030744
58 233.918974022641
59 238.649340463458
60 243.3648490722
61 248.047572898555
62 252.751549962231
63 257.399942983394
64 262.038982326112
65 266.707253110614
66 271.329998147119
67 275.95215836053
68 280.582116580163
69 285.19533265856
70 289.723722097101
71 294.27993100794
72 298.890739051095
};
\addplot [very thick, navy00127]
table {%
0 65
1 71.572825916473
2 78.3410079742086
3 85.069748869843
4 91.7506024611787
5 98.4049652772826
6 104.943473733757
7 111.371596856772
8 117.587941704931
9 123.531833283427
10 129.058130747843
11 134.005175953915
12 138.181750763
13 141.43774865601
14 143.751760814394
15 145.229748035763
16 146.128369997576
17 146.666861509509
18 147.004406794164
19 147.226515713226
20 147.421795877612
21 147.640203569596
22 147.930143335948
23 148.316251015956
24 148.906411390419
25 149.785441377737
26 151.087712293411
27 152.993640472829
28 155.723842391227
29 159.329457917261
30 163.854556083095
31 169.292091072498
32 175.483037916922
33 182.211597427231
34 189.279730655102
35 196.488092178532
36 203.726419400856
37 210.929083074113
38 218.081826872316
39 225.160190019687
40 232.163930916357
41 238.770905252347
42 245.517670717097
43 252.34002853067
44 259.189157950313
45 266.050505915429
46 272.97728472569
47 280.083059797346
48 286.864740709038
49 293.635673624288
};
\addplot [very thick, black0051]
table {%
0 65
1 73.0278392461989
2 81.4433775165152
3 89.7422937993461
4 97.9416234591707
5 105.999343204306
6 113.834328059855
7 121.312092459157
8 128.23136331192
9 134.324865489732
10 139.285926285298
11 142.912810041267
12 145.21177494365
13 146.528442408937
14 147.267541357673
15 147.69658205077
16 148.008035051664
17 148.290978108856
18 148.687975234318
19 149.293447700059
20 150.301305743846
21 151.962935476044
22 154.646661911555
23 158.510706592294
24 163.755221792328
25 170.406177264354
26 178.181340566778
27 186.655926105702
28 195.498429244609
29 204.43733580811
30 213.347790086798
31 222.152036587109
32 230.860609174731
33 239.458736547629
34 247.676324018677
35 256.11031596389
36 264.673089008227
37 273.426684562992
38 281.999957152651
39 290.420551271065
40 298.835276301503
};

\nextgroupplot[
height=3.8cm,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
xticklabels={},
ymajorgrids,
ymin=53.2507158134892, ymax=311.734967916726,
ytick style={color=black},
yticklabels={},
xlabel={$Q_s = 1.0$},
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.1035569498761
2 70.9179074561906
3 73.6861605417245
4 76.4168636721828
5 79.1528259188175
6 81.8832493125573
7 84.6341313249907
8 87.356658786446
9 90.08737182792
10 92.8184044686336
11 95.5370858649547
12 98.2455670457475
13 100.961251521443
14 103.692144647333
15 106.362254691305
16 109.068726012488
17 111.755939339262
18 114.395249215605
19 117.052639111518
20 119.670088921345
21 122.237207837749
22 124.76512786735
23 127.22324036424
24 129.588732313685
25 131.857920288714
26 134.005067640112
27 136.016177291664
28 137.876042174025
29 139.589861091222
30 141.168793412102
31 142.616933232148
32 143.929757745834
33 145.118677070656
34 146.20467953491
35 147.210159248439
36 148.142135177311
37 148.976388093875
38 149.756457987285
39 150.504876057911
40 151.20427091086
41 151.849596814621
42 152.483398213877
43 153.108923790571
44 153.674351337419
45 154.267128483304
46 154.841347323819
47 155.408743451001
48 156.004912069657
49 156.584503514121
50 157.218439858507
51 157.864869507953
52 158.536689102105
53 159.264797284718
54 160.055928732043
55 160.914907028049
56 161.846027177571
57 162.89002363389
58 164.066057594547
59 165.394571367185
60 166.867151591518
61 168.545735856625
62 170.44874053071
63 172.60705130959
64 175.005356861509
65 177.684779182071
66 180.576189111748
67 183.637034489676
68 186.842468796125
69 190.107079912307
70 193.405219209671
71 196.683705062783
72 199.922719515868
73 203.136537027477
74 206.36565013549
75 209.802029729226
76 213.106889927459
77 216.279357160266
78 219.34775004659
79 222.345579908545
80 225.291900883331
81 228.197903371528
82 231.065972521011
83 233.909577214318
84 236.732741051181
85 239.528377699648
86 242.29957406531
87 245.071633484423
88 247.821537181547
89 250.561060271379
90 253.295568339957
91 256.012567788586
92 258.72478551548
93 261.421181063934
94 264.11740466345
95 266.808911345889
96 269.488994432647
97 272.162006283984
98 274.813489046068
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.3895777742897
2 71.6521373010776
3 74.9045647891747
4 78.1861109128542
5 81.4485587899543
6 84.695733500871
7 87.92716186886
8 91.1802216003198
9 94.409971745769
10 97.6242132754856
11 100.81693782228
12 104.010651208612
13 107.182699446062
14 110.323295065113
15 113.435500678039
16 116.499485875868
17 119.517964242874
18 122.453639452868
19 125.313475015343
20 128.049484447745
21 130.691501048637
22 133.133583698648
23 135.408078213088
24 137.461177243013
25 139.290549506999
26 140.890885219699
27 142.281274968611
28 143.476523476523
29 144.467478340303
30 145.292412434701
31 145.986227467995
32 146.592924393723
33 147.064398749982
34 147.507185363835
35 147.859671410423
36 148.165674390714
37 148.436699735922
38 148.671700590939
39 148.877952025571
40 149.060586170486
41 149.25320448771
42 149.43827072391
43 149.599101091532
44 149.782197158969
45 149.97397573162
46 150.212471098678
47 150.455802603037
48 150.752748194044
49 151.09771001085
50 151.538736216649
51 152.046827945479
52 152.677796184165
53 153.428334808807
54 154.32998243635
55 155.411870554968
56 156.700057110223
57 158.20811327757
58 159.952593841056
59 161.965157640605
60 164.187406296852
61 166.667451954653
62 169.376388769885
63 172.291972470514
64 175.370570767781
65 178.598120295382
66 181.926555690505
67 185.36579619926
68 188.860264815529
69 192.397951604148
70 195.938325235782
71 199.485989717224
72 203.003358486252
73 206.500950013572
74 209.969194041799
75 213.58231249732
76 217.365894797027
77 220.921664521664
78 224.430569644669
79 227.885271916281
80 231.249774906747
81 234.61030462365
82 237.947084727346
83 241.247673504396
84 244.530487107655
85 247.790383213505
86 251.025619763818
87 254.267749957126
88 257.500908037923
89 260.704219511846
90 263.880814119801
91 267.069603511632
92 270.247083547778
93 273.406158860868
94 276.556257774854
95 279.6925211322
96 282.78873803631
97 285.881625820851
98 288.946966337144
};
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5477255885538
2 74.2184726713295
3 78.8726009453841
4 83.5070251937985
5 88.1322582483332
6 92.7357780912083
7 97.2992294215676
8 101.828007518797
9 106.299426015866
10 110.701229677548
11 115.002861943274
12 119.177039558968
13 123.17885275558
14 126.952805468527
15 130.448626624117
16 133.583932870799
17 136.303659179284
18 138.558007665019
19 140.365054713325
20 141.734491704202
21 142.738167514644
22 143.443712950296
23 143.953065557186
24 144.28817569012
25 144.52898592031
26 144.717916571689
27 144.861599441094
28 144.97346898065
29 145.07268374022
30 145.187019093759
31 145.311942552646
32 145.473816917861
33 145.680377853133
34 145.947761513134
35 146.270010687567
36 146.71435493295
37 147.290653446728
38 148.025146115467
39 148.961957141229
40 150.170258559252
41 151.674819692694
42 153.537101668115
43 155.790883954277
44 158.477495972513
45 161.578137028483
46 165.108657872995
47 169.016645527227
48 173.262418621878
49 177.788006612324
50 182.494179999715
51 187.337196869253
52 192.24811515713
53 197.199387071485
54 202.148685429284
55 207.083887066876
56 211.988730748956
57 216.874572308394
58 221.72381441241
59 226.60503279156
60 231.335489846812
61 236.058664195595
62 240.779953785588
63 245.461523106098
64 250.12593194486
65 254.781588216002
66 259.411409998717
67 264.041278713302
68 268.652695977069
69 273.254783972622
70 277.858208423064
71 282.448623447725
72 287.054185084842
73 291.495908300305
74 296.073168297065
};
\addplot [very thick, navy00127]
table {%
0 65
1 71.5619795825254
2 78.3163690306384
3 85.020576659822
4 91.6873155080214
5 98.2770386847471
6 104.75157918752
7 111.077543043807
8 117.174175244504
9 122.921903973982
10 128.211613878471
11 132.84645882655
12 136.671568557532
13 139.582771354026
14 141.60939304504
15 142.91836123549
16 143.696496556444
17 144.16335235378
18 144.439732492977
19 144.64053414662
20 144.800601816859
21 144.970006418028
22 145.171369904034
23 145.474597786399
24 145.907506702413
25 146.526206945732
26 147.443478136896
27 148.758723501384
28 150.643669965491
29 153.265739750446
30 156.64791544836
31 160.880049622838
32 165.962241290838
33 171.811273111162
34 178.281263380241
35 185.131964851217
36 192.234220998731
37 199.432325624527
38 206.630263251766
39 213.788502959846
40 220.887232099541
41 227.92599780248
42 234.795896821321
43 241.378710469232
44 248.151153994376
45 254.973948524796
46 261.807674750357
47 268.674475005706
48 275.617501462259
49 282.621404224368
50 289.368127558224
51 296.105674113197
};
\addplot [very thick, black0051]
table {%
0 65
1 73.0119749368426
2 81.40299721687
3 89.6694016752522
4 97.8134201545074
5 105.776039510684
6 113.48063973064
7 120.751598538479
8 127.376946684748
9 133.098907689013
10 137.632189484198
11 140.879850384033
12 142.924989657189
13 144.095729958769
14 144.735718769617
15 145.100743552784
16 145.344863507285
17 145.577319146508
18 145.888177044689
19 146.315635439568
20 147.04207687698
21 148.157752789749
22 150.002611897694
23 152.737907424577
24 156.560037108399
25 161.65205788332
26 168.052681923961
27 175.530465949821
28 183.809111155526
29 192.51095442673
30 201.381360287819
31 210.269124279272
32 219.090423480683
33 227.818431086929
34 236.468394536658
35 244.75687752509
36 253.092507994518
37 261.601669401441
38 270.239163335237
39 278.956544711964
40 287.375494409778
41 295.752376737945
};

\nextgroupplot[
height=3.8cm,
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ymajorgrids,
ymin=53.2507158134892, ymax=311.734967916726,
ytick style={color=black},
ylabel={\(\displaystyle z_d\)},
xlabel={\(\displaystyle t^*\)}
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.999541626081
2 127.997537651034
3 127.997880749184
4 127.99713454733
5 127.99621846934
6 127.995487493912
7 127.995632062096
8 127.994913894381
9 127.991577499893
10 127.99520112308
11 127.991092398465
12 127.990585369349
13 127.98672224132
14 127.991762885712
15 127.989315535441
16 127.985369139058
17 127.985420068173
18 127.983955304061
19 127.987617696376
20 127.984813753582
21 127.984241364984
22 127.983154275892
23 127.984251178654
24 127.984630809998
25 127.984156770617
26 127.987897970583
27 127.994055888967
28 127.999340917557
29 128.001417911517
30 128.011719533511
31 128.013963280154
32 128.037984473918
33 128.043937310183
34 128.055871361274
35 128.083114836306
36 128.098427339655
37 128.114161269987
38 128.143628834664
39 128.160212049574
40 128.192128601516
41 128.219923492414
42 128.233475632467
43 128.265131004054
44 128.297442510208
45 128.324827714658
46 128.351906242389
47 128.378585140827
48 128.407072038512
49 128.428475236744
50 128.44622746941
51 128.464905368426
52 128.487318736746
53 128.504752756312
54 128.519517367878
55 128.53190910133
56 128.539344520715
57 128.548625247283
58 128.552621013994
59 128.552373581011
60 128.551897065566
61 128.548582154781
62 128.542595883736
63 128.53985574786
64 128.550029391102
65 128.539320847793
66 128.543934853981
67 128.533893444973
68 128.53951047447
69 128.537538355654
70 128.539341629868
71 128.530956444419
72 128.529860374437
73 128.530499261363
74 128.533349589764
75 128.525252380406
76 128.528321096708
77 128.522505986779
78 128.521137266715
79 128.521539674575
80 128.517211703959
81 128.51139004447
82 128.520450308332
83 128.51605636228
84 128.515558678444
85 128.510292555482
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.998444568118
2 127.999343354317
3 127.997188365256
4 127.995404398647
5 127.992848884512
6 127.995187501785
7 127.992661964994
8 127.992463710195
9 127.995575347549
10 127.991703555619
11 127.988421232975
12 127.989026669901
13 127.990734395523
14 127.987576930217
15 127.986662477866
16 127.986283773176
17 127.991849610323
18 127.990957788729
19 127.986035952425
20 127.988947436062
21 127.98892109133
22 127.996644247383
23 128.00217127348
24 128.006357052042
25 128.023333523733
26 128.039187683871
27 128.062559810321
28 128.07215435552
29 128.109310526992
30 128.140582152651
31 128.168770887486
32 128.193484811699
33 128.225509796082
34 128.256109398196
35 128.291325321839
36 128.315500157058
37 128.349409462875
38 128.382423481042
39 128.422887419488
40 128.453484223595
41 128.493683354032
42 128.526880338218
43 128.570273551889
44 128.608140531277
45 128.636115672974
46 128.659415839463
47 128.670009285051
48 128.675679536073
49 128.680115438466
50 128.685461762522
51 128.682959237616
52 128.690441165969
53 128.693406467832
54 128.6712573396
55 128.684763672712
56 128.685720408601
57 128.668109729961
58 128.675706166281
59 128.68192468141
60 128.671753979822
61 128.66913749518
62 128.672546023222
63 128.667457346175
64 128.667947875289
65 128.659124025028
66 128.6592671952
67 128.660733672362
68 128.656486258593
69 128.657334362316
70 128.650733770595
71 128.652490175063
};
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128
2 128
3 128
4 128.000398922908
5 128
6 128.000384462038
7 128.001068406507
8 128.002108202046
9 128.001552242207
10 128.004145948795
11 128.002350661747
12 128.006309822242
13 128.007722117741
14 128.012605042017
15 128.020015670632
16 128.032552306026
17 128.042983168726
18 128.074572841406
19 128.111987920916
20 128.162691288365
21 128.216031350196
22 128.257937186503
23 128.287806059225
24 128.338790106571
25 128.377305550412
26 128.433697014585
27 128.475038101614
28 128.528223681399
29 128.57750933075
30 128.626933925977
31 128.67343827908
32 128.740973983416
33 128.781345761891
34 128.809726694976
35 128.820352027364
36 128.828867478122
37 128.831140319615
38 128.826249928738
39 128.833119493628
40 128.839140906694
41 128.845754690084
42 128.83550709144
43 128.835854517458
44 128.840441752761
45 128.840715660418
46 128.837657154261
47 128.838112212162
48 128.847033167519
49 128.839124050128
50 128.839502652142
};
\addplot [very thick, navy00127]
table {%
0 128
1 128.00346474656
2 128.006699833217
3 128.00802955103
4 128.010581708761
5 128.015645278606
6 128.021347289165
7 128.023076703654
8 128.034821186574
9 128.041856816885
10 128.05128607501
11 128.067986365646
12 128.092694545869
13 128.158773856731
14 128.238182855513
15 128.31296534018
16 128.386253726872
17 128.466895676839
18 128.54733208769
19 128.643368511124
20 128.750399338239
21 128.855049510601
22 128.96754960275
23 129.044234911487
24 129.086976989686
25 129.113046331165
26 129.129660267564
27 129.13406809627
28 129.15291784945
29 129.170364557323
30 129.183870001284
31 129.193049036253
32 129.202536340423
33 129.217189082764
34 129.226573646065
};
\addplot [very thick, black0051]
table {%
0 128
1 128.005141461603
2 128.012383194236
3 128.016332824122
4 128.02880922809
5 128.037976851389
6 128.047291990919
7 128.060490548798
8 128.079255843173
9 128.113468898155
10 128.166752341787
11 128.258069581852
12 128.364080094766
13 128.464543003467
14 128.604287692154
15 128.740137355969
16 128.891260888191
17 129.058692549244
18 129.230532128944
19 129.325684339792
20 129.384983227464
21 129.435938414121
22 129.480725041033
23 129.511001782531
24 129.553555368385
25 129.593723688154
26 129.630220078212
27 129.666390586622
28 129.704839906398
};

\nextgroupplot[
height=3.8cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ymajorgrids,
ymin=53.2507158134892, ymax=311.734967916726,
ytick style={color=black},
yticklabels={},
xlabel={\(\displaystyle t^*\)}
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.999212192397
2 127.997995733776
3 127.998768596343
4 127.996002979857
5 127.995917841183
6 127.997822505551
7 127.993283592777
8 127.992992964306
9 127.993311180498
10 127.991591823872
11 127.991064140568
12 127.989181211131
13 127.98701094117
14 127.990946726067
15 127.989726763429
16 127.9892285215
17 127.986591794637
18 127.986821561072
19 127.985674378626
20 127.988058248257
21 127.988900505564
22 127.991127737645
23 127.992052923236
24 127.993797627915
25 127.996449026346
26 128.000987944217
27 128.013622104766
28 128.014283053737
29 128.027806414662
30 128.046371747318
31 128.064871060172
32 128.08697209329
33 128.117975677186
34 128.150660994858
35 128.191621311945
36 128.233403514803
37 128.295501432665
38 128.346794880981
39 128.397480364616
40 128.45268179474
41 128.514055246719
42 128.58262402201
43 128.645844377265
44 128.723426508303
45 128.802794496991
46 128.885080038407
47 128.961763357028
48 129.048525323168
49 129.142318715964
50 129.236825132931
51 129.325660063641
52 129.421755834624
53 129.484110488368
54 129.549919034722
55 129.610573065903
56 129.643363757505
57 129.685124428717
58 129.695224719101
59 129.713020295838
60 129.72640224761
61 129.733450875835
62 129.732517307113
63 129.744674445942
64 129.744571608869
65 129.730919779196
66 129.72718409016
67 129.728613611605
68 129.728006537822
69 129.727960997993
70 129.719013478635
71 129.717499462327
72 129.71465240335
73 129.715826770524
74 129.700480458946
75 129.706731665352
76 129.70135402622
77 129.694279484752
78 129.691686392655
79 129.687438137453
80 129.683114349647
81 129.67882761391
82 129.676592936856
83 129.672329191655
84 129.666384492876
85 129.674950854486
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.997859558498
2 127.999500463855
3 127.996359846971
4 127.998159088963
5 127.994463628321
6 127.995959105577
7 127.995731924916
8 127.99096527411
9 127.993905224094
10 127.992486787602
11 127.991405402319
12 127.99046327361
13 127.995388876199
14 127.994344634543
15 127.991234206581
16 127.990518755444
17 127.989636270199
18 127.995172669885
19 127.997387766755
20 127.999643106968
21 128.004453135036
22 128.013617871672
23 128.030051680324
24 128.050152127644
25 128.058420519262
26 128.096661335466
27 128.133393298211
28 128.17613222763
29 128.229948050465
30 128.298834172862
31 128.368200956255
32 128.447732656032
33 128.532273019043
34 128.612527114967
35 128.697823449654
36 128.779755109031
37 128.851985095721
38 128.933611321347
39 129.00860543441
40 129.100621206712
41 129.175603906116
42 129.26178204817
43 129.384410098329
44 129.523555428734
45 129.664445047025
46 129.79294198264
47 129.882741182017
48 129.958396962907
49 129.997929133521
50 130.025066773314
51 130.036731195085
52 130.056309042318
53 130.048673514579
54 130.067086762689
55 130.053902310099
56 130.061060846447
57 130.063954401954
58 130.0477653312
59 130.052757965152
60 130.052365443949
61 130.037172490643
62 130.043128341482
63 130.039773052078
64 130.033421447453
65 130.021208180298
66 130.024061762814
67 130.014236096222
68 130.014791419548
69 130.006458803692
70 130.003114953204
71 129.998713440261
72 129.993526814421
};
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128
2 128
3 128
4 128.00041308776
5 128.000712230421
6 128.001452329422
7 128.001894829821
8 128.002678215283
9 128.004087212863
10 128.005699385891
11 128.009641814427
12 128.012953146375
13 128.017891483027
14 128.029749359157
15 128.038476331572
16 128.062309467506
17 128.088270910205
18 128.131009033141
19 128.20423749341
20 128.304163876978
21 128.416667854242
22 128.54869727489
23 128.668808502757
24 128.759842127011
25 128.849531791166
26 128.948414960944
27 129.070689802547
28 129.207074954036
29 129.348536661822
30 129.491089362793
31 129.630410006553
32 129.756260243711
33 129.970851506599
34 130.178146997635
35 130.294710291561
36 130.368349074747
37 130.399772063537
38 130.419750623441
39 130.435844459327
40 130.449422994729
41 130.456760569401
42 130.463101497599
43 130.463353807128
44 130.470775149615
45 130.470849717901
46 130.471438746439
47 130.465678660492
48 130.469312433203
49 130.474374323015
50 130.465826825514
51 130.469233619289
};
\addplot [very thick, navy00127]
table {%
0 128
1 128.001982457391
2 128.007785430124
3 128.007117082424
4 128.014551264676
5 128.017965864857
6 128.026986549516
7 128.031665882152
8 128.042570487314
9 128.052016773163
10 128.071627270004
11 128.096232818114
12 128.153435756979
13 128.250189039962
14 128.387291809263
15 128.590329845768
16 128.783917161114
17 128.94251283514
18 129.148438725875
19 129.384482709468
20 129.660027090611
21 129.977427956253
22 130.309161721068
23 130.601844329471
24 131.011920718665
25 131.22398344985
26 131.318814535912
27 131.381971983681
28 131.43423079117
29 131.475810936052
30 131.509682295232
31 131.537280013691
32 131.566148581206
33 131.60208826634
34 131.632184563615
35 131.655752199769
36 131.678445632799
};
\addplot [very thick, black0051]
table {%
0 128
1 128.005355612682
2 128.014665392242
3 128.016976013706
4 128.026672184722
5 128.043511755307
6 128.053402558873
7 128.073854801204
8 128.106857689726
9 128.145586702272
10 128.225766853652
11 128.363911491792
12 128.604622280592
13 128.871663551935
14 129.099654739485
15 129.414241282885
16 129.786638699827
17 130.274904036873
18 130.767899437834
19 131.276035794311
20 131.767704169046
21 131.987535159987
22 132.141156656771
23 132.256581577294
24 132.364728543911
25 132.459003754836
26 132.555048162683
27 132.649024672156
28 132.749161061846
29 132.841266895991
};

\nextgroupplot[
height=3.8cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ymajorgrids,
ymin=53.2507158134892, ymax=311.734967916726,
ytick style={color=black},
yticklabels={},
xlabel={\(\displaystyle t^*\)}
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.998782479159
2 127.997380100215
3 127.997207943758
4 127.998825282219
5 127.995874693825
6 127.996075285759
7 127.995132008476
8 127.992563617607
9 127.993126458838
10 127.993539052203
11 127.99335481561
12 127.9902443916
13 127.990990345776
14 127.985187944075
15 127.988495702006
16 127.988929149421
17 127.989074089985
18 127.986263696913
19 127.992164446354
20 127.99007518797
21 127.991877721751
22 127.996405968098
23 127.995360824742
24 127.999856776614
25 128.006186984418
26 128.013799816766
27 128.028289049631
28 128.039116547546
29 128.055541233422
30 128.084781207477
31 128.110491854951
32 128.147118634359
33 128.192139612855
34 128.242860213513
35 128.29354131752
36 128.367031644118
37 128.431304596878
38 128.515135452631
39 128.609167741011
40 128.721288936627
41 128.823397977599
42 128.947557708014
43 129.092208536236
44 129.23622690159
45 129.39444929757
46 129.572834730282
47 129.746197255722
48 129.930470025492
49 130.127987741132
50 130.342125623245
51 130.57633598717
52 130.822638861039
53 131.088999684805
54 131.36250340214
55 131.623245689408
56 131.839532884367
57 132.029875340307
58 132.18085807635
59 132.274600558859
60 132.360981274912
61 132.390186246418
62 132.430022929206
63 132.452338992765
64 132.464437184778
65 132.474568743194
66 132.472936962751
67 132.475780902823
68 132.469003584229
69 132.467538613776
70 132.458337515594
71 132.456932381689
72 132.455174984588
73 132.446694683094
74 132.430642386005
75 132.426578139788
76 132.419153515065
77 132.412897858485
78 132.400361487262
79 132.395710801894
80 132.393921138316
81 132.376090324802
82 132.371267104621
83 132.364708414031
84 132.347928382876
85 132.338523802006
86 132.331845835964
87 132.314966279237
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.999086744959
2 127.99920073076
3 127.995203220695
4 127.996432597497
5 127.994564054274
6 127.995816317789
7 127.995118469883
8 127.991164085362
9 127.991863303499
10 127.994759388833
11 127.99103471905
12 127.992975643186
13 127.991778358241
14 127.99389068901
15 127.995115541718
16 127.994116639059
17 127.997687035979
18 127.999714440732
19 128.004027938467
20 128.012028399594
21 128.02305747225
22 128.031405619052
23 128.047980014276
24 128.070174687446
25 128.106155142135
26 128.14455801736
27 128.190447650442
28 128.254499264989
29 128.337686247645
30 128.421818389296
31 128.528792225029
32 128.646496951698
33 128.797367707307
34 128.96898140882
35 129.176362234407
36 129.361624721794
37 129.579165298342
38 129.794574694274
39 129.9824167976
40 130.172086585522
41 130.355514312228
42 130.544105052812
43 130.740429785107
44 130.943030926069
45 131.151190680144
46 131.387521604365
47 131.687748840528
48 132.06523198195
49 132.509456315391
50 132.907794025247
51 133.203540581055
52 133.368746518901
53 133.485761211083
54 133.550544145791
55 133.594686473361
56 133.619725753464
57 133.636229833812
58 133.643232513638
59 133.65
60 133.650993670796
61 133.657298795559
62 133.633019919408
63 133.634770562276
64 133.634803851539
65 133.615017503751
66 133.603317474605
67 133.591108444406
68 133.593024253518
69 133.577805721471
70 133.56657762032
71 133.550839952003
72 133.542356169082
73 133.533462962698
74 133.517787409346
75 133.504417567336
76 133.495159375938
};
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128
2 128
3 128.001836978811
4 128.001353604149
5 128.001809451893
6 128.002861902524
7 128.004559638649
8 128.00250598018
9 128.006211622573
10 128.009445789999
11 128.014218752226
12 128.020174839114
13 128.028684555347
14 128.041281463227
15 128.054715099715
16 128.083455594331
17 128.121274716508
18 128.187053024475
19 128.268902056863
20 128.373790489219
21 128.528205859291
22 128.716909355142
23 128.957367378635
24 129.251471070141
25 129.605151376931
26 130.02287334863
27 130.497961975886
28 131.037545970294
29 131.52650624724
30 131.845858928495
31 132.126432195178
32 132.448811270495
33 132.858818666439
34 133.343083476997
35 133.854348600328
36 134.391538538268
37 134.836564899634
38 135.349339564839
39 136.413621073037
40 137.191168505374
41 137.570068550743
42 137.791662509798
43 137.931635751864
44 138.018241673674
45 138.079640846576
46 138.121178852515
47 138.150558945988
48 138.166875712657
49 138.174483918796
50 138.193327630453
51 138.201992844008
52 138.199515358848
53 138.200704225352
54 138.214593253685
55 138.207419129493
56 138.205177919708
57 138.2197918152
};
\addplot [very thick, navy00127]
table {%
0 128
1 128.001597261837
2 128.006945732012
3 128.010881191084
4 128.01495156435
5 128.020295808195
6 128.024852071006
7 128.029750274541
8 128.045263323018
9 128.054307997205
10 128.079256639188
11 128.130027956867
12 128.192213903743
13 128.307056960671
14 128.471686008383
15 128.714446678933
16 129.078835865611
17 129.553099238383
18 130.185211066743
19 130.987417171357
20 132.001496451273
21 133.224473211485
22 134.447193895743
23 135.218184669337
24 136.156707586581
25 137.451301433359
26 139.016378253556
27 140.714277563828
28 142.172650279457
29 144.879323136628
30 146.807168428109
31 147.919882490517
32 148.775475277037
33 149.460910634533
34 149.9714318331
35 150.339565018838
36 150.609845890411
37 150.823518502668
38 150.991866322293
39 151.13578960887
40 151.253856582233
41 151.351389146535
};
\addplot [very thick, black0051]
table {%
0 128
1 128.007581815067
2 128.014907700648
3 128.022586770606
4 128.030913114871
5 128.042259551572
6 128.059496110199
7 128.088003427592
8 128.120802205494
9 128.177132828218
10 128.262043462121
11 128.429660399983
12 128.704116160535
13 129.141452765848
14 129.765021474537
15 130.619421935631
16 131.757164662416
17 133.009315662582
18 133.851935405571
19 135.072148177745
20 136.771899269073
21 138.911136798242
22 141.062379586419
23 144.079417179227
24 146.262891896522
25 147.104873939982
26 147.508904617843
27 147.723491388536
28 147.875926481299
29 147.957153055397
30 148.023521514974
31 148.067602295765
32 148.117961241306
33 148.150076394739
};

\nextgroupplot[
height=3.8cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ymajorgrids,
ymin=53.2507158134892, ymax=311.734967916726,
ytick style={color=black},
yticklabels={},
xlabel={\(\displaystyle t^*\)}
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.999255110373
2 127.99746596229
3 127.997465926011
4 127.997865360095
5 127.996018047697
6 127.997980579187
7 127.995618619436
8 127.993566874418
9 127.989059456982
10 127.993797894435
11 127.993238016103
12 127.991334116366
13 127.990474962759
14 127.991535619146
15 127.987895196757
16 127.992740237983
17 127.989373433584
18 127.988509699418
19 127.988660118553
20 127.993886637937
21 127.99426868409
22 127.995246753619
23 128.001533346708
24 128.006828821348
25 128.011700512703
26 128.024001489353
27 128.043315768372
28 128.064656098294
29 128.084657600986
30 128.111174768684
31 128.149279390275
32 128.200770266014
33 128.253731129508
34 128.307652644696
35 128.393146114079
36 128.466890972868
37 128.554176508482
38 128.6692385874
39 128.79079390078
40 128.929469373729
41 129.092279932981
42 129.271091322959
43 129.467552171299
44 129.690312607351
45 129.948037249284
46 130.218288283129
47 130.544900062998
48 130.903717812849
49 131.266750694663
50 131.715404550205
51 132.16626550904
52 132.650645891215
53 133.205725584594
54 133.785119823524
55 134.440961232761
56 135.161411798396
57 135.968869478055
58 136.84390886569
59 137.751084886069
60 138.599066330622
61 139.339272159604
62 139.925805989397
63 140.336795656098
64 140.63702822413
65 140.839464739039
66 140.987203737139
67 141.083954475087
68 141.136453555046
69 141.171084510071
70 141.192949508272
71 141.186360964139
72 141.185280243179
73 141.191269920962
74 141.173268888761
75 141.168210496128
76 141.149768428901
77 141.122429075471
78 141.112587723704
79 141.085123480707
80 141.065244523506
81 141.036491741645
82 141.022747495623
83 141.004018254356
84 140.975081054716
85 140.960267466387
86 140.937612124517
87 140.912279191241
88 140.889741860498
89 140.866902964728
90 140.840902242693
91 140.81497323133
92 140.795551729086
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.999100976083
2 127.998444368328
3 127.997573369876
4 127.997787800074
5 127.997445666909
6 127.996587225657
7 127.992205011064
8 127.99236270717
9 127.995319901832
10 127.995131144966
11 127.990959854901
12 127.993003198538
13 127.994531774247
14 127.993262629002
15 127.996331296751
16 127.998772498252
17 128.000414049115
18 128.006366426379
19 128.009346994691
20 128.021491566059
21 128.025125269454
22 128.049227385679
23 128.068622412562
24 128.099456265788
25 128.142233134439
26 128.191051166774
27 128.249493363779
28 128.331073075331
29 128.410962421891
30 128.51074969684
31 128.634243466594
32 128.774365268521
33 128.962128995434
34 129.162135936184
35 129.401342090234
36 129.65431834404
37 129.967535247446
38 130.330522380606
39 130.715696628893
40 131.197585478623
41 131.707282613349
42 132.336112737189
43 133.019006849315
44 133.818873364066
45 134.740591090805
46 135.781971847072
47 136.961942013676
48 138.320739090701
49 139.837181755908
50 141.557331390865
51 143.490751577084
52 145.690499650145
53 148.117252213653
54 150.767804376686
55 153.495844519335
56 156.162041002798
57 158.553264408522
58 160.665552937817
59 162.387847261918
60 163.776303764209
61 164.848421233023
62 165.652253384361
63 166.214565298134
64 166.590769494479
65 166.821489799417
66 166.941669407542
67 166.972775887214
68 166.916685727356
69 166.809043358962
70 166.686776434268
71 166.528057286605
72 166.361238958292
73 166.182742059975
74 165.981846510099
75 165.79492310331
76 165.587939339365
77 165.3944927909
78 165.191649633367
79 165.003231202551
80 164.792483029653
81 164.615486820487
82 164.422806415645
83 164.241455741456
84 164.055699278211
85 163.855766481789
86 163.675275117908
87 163.50150755205
88 163.32544700329
89 163.154231203787
90 162.974590328024
91 162.800022877406
92 162.638466707654
};
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128.000242248062
2 128.000769307481
3 128.001523565428
4 128.000598571978
5 128.002335816325
6 128.002250103248
7 128.00364729516
8 128.006093394077
9 128.010501118504
10 128.013827378494
11 128.018419328186
12 128.02701855388
13 128.031680205216
14 128.053589239406
15 128.074665564942
16 128.103740115409
17 128.154937603282
18 128.222014819037
19 128.314253551632
20 128.439351178768
21 128.594526795895
22 128.800074078295
23 129.047538998504
24 129.337086498582
25 129.698168863555
26 130.120319712771
27 130.618836572992
28 131.2083784554
29 131.887848602739
30 132.691340782123
31 133.619538886831
32 134.708418247374
33 135.961169060648
34 137.400245094547
35 139.057552009119
36 140.943802453656
37 143.061620019381
38 145.415193263902
39 148.003534576136
40 150.764762895708
41 153.671256503457
42 156.643013909474
43 159.562807267545
44 162.183762449596
45 164.779752319334
46 167.126200723997
47 169.180698678753
48 170.891339368451
49 172.335561192498
50 173.487233557506
51 174.422102533413
52 175.159532907494
53 175.719928161124
54 176.180428832117
55 176.524118368161
56 176.789222325184
57 176.993970837669
58 177.159742222476
59 177.275736185383
60 177.365932217883
61 177.429053957757
62 177.478728104557
63 177.517725037417
64 177.542702394527
65 177.556675170674
66 177.5797380311
67 177.575068762559
68 177.589374322706
69 177.593482258685
70 177.58806340337
71 177.596339429533
72 177.584240989963
};
\addplot [very thick, navy00127]
table {%
0 128
1 128.002381190025
2 128.008245246145
3 128.010210629893
4 128.013689058735
5 128.025182882485
6 128.028270264873
7 128.039318872203
8 128.047272053161
9 128.068585932041
10 128.09079632138
11 128.150730051902
12 128.239539062723
13 128.349023913756
14 128.523026034389
15 128.777310385147
16 129.146989635163
17 129.598899375552
18 130.205807270497
19 130.949438202247
20 131.901832964838
21 133.074456862633
22 134.523097767953
23 136.32309535013
24 138.508003538106
25 141.163392449818
26 144.316867968115
27 148.016982504171
28 152.234302582605
29 156.300984308131
30 160.349344853644
31 164.157023024908
32 167.505924964707
33 170.272408334403
34 172.427599292399
35 174.065321682515
36 175.238616262482
37 176.079164407408
38 176.650833963502
39 177.067305771919
40 177.351056237511
41 177.530526946449
42 177.664570140909
43 177.749144079886
44 177.798142096777
45 177.829929642791
46 177.856231718627
47 177.85567289853
48 177.866652400314
49 177.867800430868
};
\addplot [very thick, black0051]
table {%
0 128
1 128.008237561568
2 128.013897013712
3 128.022529661198
4 128.035108768622
5 128.048959835516
6 128.064581072591
7 128.092130983805
8 128.132219842969
9 128.196506300932
10 128.2997959504
11 128.482743356514
12 128.767668121772
13 129.194837991696
14 129.804007415859
15 130.626452699809
16 131.714049209339
17 133.165995947142
18 135.066322381842
19 137.531990808797
20 140.692044238316
21 144.724435183467
22 149.457161198288
23 154.331240994622
24 159.322344845309
25 163.962145335637
26 167.874138054108
27 170.896710732947
28 173.047522490361
29 174.507852655625
30 175.473860781179
31 176.089452622553
32 176.46545916474
33 176.692215466301
34 176.846529493239
35 176.939049822877
36 176.984503542048
37 177.004769180244
38 177.010240516453
39 177.008469008855
40 177.002057260415
};

\nextgroupplot[
height=3.8cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=3.8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ymajorgrids,
ymin=53.2507158134892, ymax=311.734967916726,
ytick style={color=black},
yticklabels={},
xlabel={\(\displaystyle t^*\)}
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.997822567937
2 127.997752262055
3 127.997308556785
4 127.995329178308
5 127.995660144948
6 127.995445692026
7 127.993728701927
8 127.990715667311
9 127.990691413187
10 127.991234603266
11 127.991273071191
12 127.991850239193
13 127.99279730794
14 127.987468671679
15 127.991634436327
16 127.993040041244
17 127.991536710057
18 127.991461195719
19 127.991842225784
20 127.996362959463
21 127.997323486052
22 127.999971362296
23 128.006271118493
24 128.012315976399
25 128.019806092199
26 128.04178655787
27 128.056792315071
28 128.08166919749
29 128.104997851926
30 128.145678481919
31 128.191053709246
32 128.245132008476
33 128.301582074594
34 128.374090726846
35 128.45836913559
36 128.553594181735
37 128.666256439611
38 128.782819749127
39 128.910440921654
40 129.079678822923
41 129.268580185909
42 129.469787611633
43 129.677466462411
44 129.936365198465
45 130.241609297399
46 130.54373935325
47 130.915428440551
48 131.350632983903
49 131.80087602525
50 132.351525914045
51 132.941389529141
52 133.626006014607
53 134.404413765449
54 135.280689190931
55 136.278686645847
56 137.386056102066
57 138.658053426914
58 140.068449014076
59 141.661061376495
60 143.412792279385
61 145.353122358638
62 147.421245578611
63 149.637066632298
64 151.887104859848
65 154.141833605594
66 156.254340974212
67 158.22234162977
68 159.925855867475
69 161.407972603132
70 162.620246637735
71 163.619717906083
72 164.41452397
73 165.011644582114
74 165.485569271797
75 165.811017301435
76 166.031668434785
77 166.171318796324
78 166.243387760368
79 166.273275899141
80 166.262446942756
81 166.226298203095
82 166.179373547887
83 166.11258031207
84 166.029781554095
85 165.947564038172
86 165.863815629078
87 165.764845946411
88 165.660417144824
89 165.546257781348
90 165.438646830122
91 165.317437089323
92 165.211572121316
93 165.092785576895
94 164.973581438089
95 164.859095084979
96 164.734775870975
97 164.621411457511
98 164.502890919786
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.999215193847
2 127.998158852494
3 127.99881526735
4 127.997587609735
5 127.998016552511
6 127.996987177657
7 127.997672492575
8 127.992618082129
9 127.991166985359
10 127.997531005152
11 127.994972075019
12 127.992889675752
13 127.99574553138
14 127.997543979895
15 127.998886589109
16 128.002085058981
17 128.006183240989
18 128.007224649476
19 128.014601144684
20 128.032861100797
21 128.049350130545
22 128.068512515886
23 128.094697780632
24 128.13144072393
25 128.169189937358
26 128.220841122829
27 128.289379066317
28 128.385043527901
29 128.470618461055
30 128.57420570352
31 128.716699730258
32 128.868031383738
33 129.047246678748
34 129.267820701269
35 129.486817876872
36 129.74566325438
37 130.063236028834
38 130.400896400126
39 130.781161260863
40 131.214291829571
41 131.710354277884
42 132.258592144325
43 132.880131269173
44 133.56790634592
45 134.355231977159
46 135.218536808152
47 136.177888457586
48 137.264411957856
49 138.459625378334
50 139.769153859338
51 141.228245200885
52 142.796626870787
53 144.505183196733
54 146.343133755051
55 148.298220559253
56 150.347115933752
57 152.459804733221
58 154.621693423984
59 156.790260139141
60 158.893310487613
61 160.948356606414
62 162.868091851598
63 164.623111631493
64 166.181437912229
65 167.530388081873
66 168.650953775809
67 169.625865589172
68 170.496564825527
69 171.333685684084
70 172.108445270077
71 172.790731219652
72 173.353384210827
73 173.842169173845
74 174.239200045744
75 174.577295272946
76 174.846783876501
77 175.048176748177
78 175.231744081382
79 175.374135071768
80 175.495119406611
81 175.598288277991
82 175.678705212891
83 175.737016653563
84 175.798725058602
85 175.851231400352
86 175.868212621165
87 175.903847253187
88 175.93289099255
89 175.957433118378
90 175.96603066537
91 175.980397203277
92 175.992322868417
93 175.999785554984
94 176.005433461544
95 176.00758041678
96 176.01055809096
97 176.006452351317
98 176.009384969742
};
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128
2 128.000370365095
3 128.00069764793
4 128.000755243958
5 128.001082682774
6 128.003675684917
7 128.007036335408
8 128.007362155388
9 128.011664838843
10 128.012937974666
11 128.022183620002
12 128.035028989017
13 128.045781519308
14 128.05961264597
15 128.091848073855
16 128.130810764606
17 128.183229592491
18 128.266779694824
19 128.355337398837
20 128.484734021324
21 128.641868684709
22 128.843208504332
23 129.09059173874
24 129.375664467215
25 129.727312888332
26 130.121395600638
27 130.575602036015
28 131.108161636887
29 131.725426482535
30 132.429324593901
31 133.252728464366
32 134.187911336505
33 135.254395463483
34 136.473652703146
35 137.865464909156
36 139.431303529948
37 141.222473894896
38 143.20079828938
39 145.392796078878
40 147.792340146526
41 150.397887625075
42 153.157808515791
43 156.030130269947
44 158.966083572131
45 161.684215778519
46 164.447152502778
47 167.06633983668
48 169.467170961722
49 171.579832411788
50 173.406887119064
51 174.949545927605
52 176.244338345329
53 177.290813199344
54 178.142785892412
55 178.820305147583
56 179.371714322349
57 179.780708257299
58 180.128311517951
59 180.38500142572
60 180.583954399715
61 180.731969491767
62 180.855308951903
63 180.95150642351
64 181.026001796177
65 181.079253946299
66 181.120985331224
67 181.154862903341
68 181.176033541064
69 181.184985027806
70 181.208266183664
71 181.199261466516
72 181.207015542564
73 181.207279518691
74 181.205915067165
};
\addplot [very thick, navy00127]
table {%
0 128
1 128.002352572146
2 128.008073258401
3 128.012234770705
4 128.014360071301
5 128.023227959105
6 128.029943962014
7 128.039285051995
8 128.049342761826
9 128.080364020198
10 128.118477532336
11 128.178370746456
12 128.254874552483
13 128.391265914826
14 128.560460242098
15 128.829606707926
16 129.175614207697
17 129.615092724679
18 130.18090946684
19 130.869498916885
20 131.71224027039
21 132.755444626685
22 134.016369832737
23 135.568219420356
24 137.439977753693
25 139.69297582543
26 142.376384710797
27 145.522639732945
28 149.244317371588
29 153.296998217469
30 157.303019497654
31 161.362275235637
32 165.279762244142
33 168.828734877882
34 171.88968972112
35 174.380260192291
36 176.330998873183
37 177.794744125662
38 178.878561746451
39 179.65664360602
40 180.216460717445
41 180.588421638437
42 180.860797237916
43 181.051389998858
44 181.184011076062
45 181.268290247104
46 181.314507845934
47 181.348293768546
48 181.367333837397
49 181.379209036325
50 181.379608368869
51 181.381343230319
};
\addplot [very thick, black0051]
table {%
0 128
1 128.005623510269
2 128.011503603796
3 128.021632728778
4 128.033214811007
5 128.050687297486
6 128.071777092964
7 128.095013130852
8 128.143886945971
9 128.218347968873
10 128.328615252907
11 128.519401536133
12 128.804599340913
13 129.234716733483
14 129.793428636649
15 130.551613409639
16 131.526948927608
17 132.811815381105
18 134.463315450031
19 136.544099591697
20 139.217161772679
21 142.556608350695
22 146.771508906143
23 151.321902859996
24 156.13762934418
25 161.096001255851
26 165.78750196308
27 169.883933798855
28 173.16237900808
29 175.614732455076
30 177.345754097424
31 178.520337386539
32 179.288523887738
33 179.80020850292
34 180.11842950319
35 180.311005467757
36 180.436058131567
37 180.504244845545
38 180.539363221017
39 180.561134435781
40 180.556780374966
41 180.557441402347
};
\end{groupplot}

\end{tikzpicture}


==> figures/droplet_migration/3D/singleHeatSource_heat_flux_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black0051}{RGB}{0,0,51}
\definecolor{lavender204204255}{RGB}{204,204,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumslateblue127127255}{RGB}{127,127,255}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{royalblue5151255}{RGB}{51,51,255}

\def\mywidth{8cm}
\def\myheight{4cm}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\myheight,
tick align=outside,
tick pos=left,
width=\mywidth,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=53.4447162943402, ymax=307.660957818857,
ytick style={color=black}
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.1035569498761
2 70.9179074561906
3 73.6861605417245
4 76.4168636721828
5 79.1528259188175
6 81.8832493125573
7 84.6341313249907
8 87.356658786446
9 90.08737182792
10 92.8184044686336
11 95.5370858649547
12 98.2455670457475
13 100.961251521443
14 103.692144647333
15 106.362254691305
16 109.068726012488
17 111.755939339262
18 114.395249215605
19 117.052639111518
20 119.670088921345
21 122.237207837749
22 124.76512786735
23 127.22324036424
24 129.588732313685
25 131.857920288714
26 134.005067640112
27 136.016177291664
28 137.876042174025
29 139.589861091222
30 141.168793412102
31 142.616933232148
32 143.929757745834
33 145.118677070656
34 146.20467953491
35 147.210159248439
36 148.142135177311
37 148.976388093875
38 149.756457987285
39 150.504876057911
40 151.20427091086
41 151.849596814621
42 152.483398213877
43 153.108923790571
44 153.674351337419
45 154.267128483304
46 154.841347323819
47 155.408743451001
48 156.004912069657
49 156.584503514121
50 157.218439858507
51 157.864869507953
52 158.536689102105
53 159.264797284718
54 160.055928732043
55 160.914907028049
56 161.846027177571
57 162.89002363389
58 164.066057594547
59 165.394571367185
60 166.867151591518
61 168.545735856625
62 170.44874053071
63 172.60705130959
64 175.005356861509
65 177.684779182071
66 180.576189111748
67 183.637034489676
68 186.842468796125
69 190.107079912307
70 193.405219209671
71 196.683705062783
72 199.922719515868
73 203.136537027477
74 206.36565013549
75 209.802029729226
76 213.106889927459
77 216.279357160266
78 219.34775004659
79 222.345579908545
80 225.291900883331
81 228.197903371528
82 231.065972521011
83 233.909577214318
84 236.732741051181
85 239.528377699648
86 242.29957406531
87 245.071633484423
88 247.821537181547
89 250.561060271379
90 253.295568339957
91 256.012567788586
92 258.72478551548
93 261.421181063934
94 264.11740466345
95 266.808911345889
96 269.488994432647
97 272.162006283984
98 274.813489046068
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.3895777742897
2 71.6521373010776
3 74.9045647891747
4 78.1861109128542
5 81.4485587899543
6 84.695733500871
7 87.92716186886
8 91.1802216003198
9 94.409971745769
10 97.6242132754856
11 100.81693782228
12 104.010651208612
13 107.182699446062
14 110.323295065113
15 113.435500678039
16 116.499485875868
17 119.517964242874
18 122.453639452868
19 125.313475015343
20 128.049484447745
21 130.691501048637
22 133.133583698648
23 135.408078213088
24 137.461177243013
25 139.290549506999
26 140.890885219699
27 142.281274968611
28 143.476523476523
29 144.467478340303
30 145.292412434701
31 145.986227467995
32 146.592924393723
33 147.064398749982
34 147.507185363835
35 147.859671410423
36 148.165674390714
37 148.436699735922
38 148.671700590939
39 148.877952025571
40 149.060586170486
41 149.25320448771
42 149.43827072391
43 149.599101091532
44 149.782197158969
45 149.97397573162
46 150.212471098678
47 150.455802603037
48 150.752748194044
49 151.09771001085
50 151.538736216649
51 152.046827945479
52 152.677796184165
53 153.428334808807
54 154.32998243635
55 155.411870554968
56 156.700057110223
57 158.20811327757
58 159.952593841056
59 161.965157640605
60 164.187406296852
61 166.667451954653
62 169.376388769885
63 172.291972470514
64 175.370570767781
65 178.598120295382
66 181.926555690505
67 185.36579619926
68 188.860264815529
69 192.397951604148
70 195.938325235782
71 199.485989717224
72 203.003358486252
73 206.500950013572
74 209.969194041799
75 213.58231249732
76 217.365894797027
77 220.921664521664
78 224.430569644669
79 227.885271916281
80 231.249774906747
81 234.61030462365
82 237.947084727346
83 241.247673504396
84 244.530487107655
85 247.790383213505
86 251.025619763818
87 254.267749957126
88 257.500908037923
89 260.704219511846
90 263.880814119801
91 267.069603511632
92 270.247083547778
93 273.406158860868
94 276.556257774854
95 279.6925211322
96 282.78873803631
97 285.881625820851
98 288.946966337144
};
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5477255885538
2 74.2184726713295
3 78.8726009453841
4 83.5070251937985
5 88.1322582483332
6 92.7357780912083
7 97.2992294215676
8 101.828007518797
9 106.299426015866
10 110.701229677548
11 115.002861943274
12 119.177039558968
13 123.17885275558
14 126.952805468527
15 130.448626624117
16 133.583932870799
17 136.303659179284
18 138.558007665019
19 140.365054713325
20 141.734491704202
21 142.738167514644
22 143.443712950296
23 143.953065557186
24 144.28817569012
25 144.52898592031
26 144.717916571689
27 144.861599441094
28 144.97346898065
29 145.07268374022
30 145.187019093759
31 145.311942552646
32 145.473816917861
33 145.680377853133
34 145.947761513134
35 146.270010687567
36 146.71435493295
37 147.290653446728
38 148.025146115467
39 148.961957141229
40 150.170258559252
41 151.674819692694
42 153.537101668115
43 155.790883954277
44 158.477495972513
45 161.578137028483
46 165.108657872995
47 169.016645527227
48 173.262418621878
49 177.788006612324
50 182.494179999715
51 187.337196869253
52 192.24811515713
53 197.199387071485
54 202.148685429284
55 207.083887066876
56 211.988730748956
57 216.874572308394
58 221.72381441241
59 226.60503279156
60 231.335489846812
61 236.058664195595
62 240.779953785588
63 245.461523106098
64 250.12593194486
65 254.781588216002
66 259.411409998717
67 264.041278713302
68 268.652695977069
69 273.254783972622
70 277.858208423064
71 282.448623447725
72 287.054185084842
73 291.495908300305
74 296.073168297065
};
\addplot [very thick, navy00127]
table {%
0 65
1 71.5619795825254
2 78.3163690306384
3 85.020576659822
4 91.6873155080214
5 98.2770386847471
6 104.75157918752
7 111.077543043807
8 117.174175244504
9 122.921903973982
10 128.211613878471
11 132.84645882655
12 136.671568557532
13 139.582771354026
14 141.60939304504
15 142.91836123549
16 143.696496556444
17 144.16335235378
18 144.439732492977
19 144.64053414662
20 144.800601816859
21 144.970006418028
22 145.171369904034
23 145.474597786399
24 145.907506702413
25 146.526206945732
26 147.443478136896
27 148.758723501384
28 150.643669965491
29 153.265739750446
30 156.64791544836
31 160.880049622838
32 165.962241290838
33 171.811273111162
34 178.281263380241
35 185.131964851217
36 192.234220998731
37 199.432325624527
38 206.630263251766
39 213.788502959846
40 220.887232099541
41 227.92599780248
42 234.795896821321
43 241.378710469232
44 248.151153994376
45 254.973948524796
46 261.807674750357
47 268.674475005706
48 275.617501462259
49 282.621404224368
50 289.368127558224
51 296.105674113197
};
\addplot [very thick, black0051]
table {%
0 65
1 73.0119749368426
2 81.40299721687
3 89.6694016752522
4 97.8134201545074
5 105.776039510684
6 113.48063973064
7 120.751598538479
8 127.376946684748
9 133.098907689013
10 137.632189484198
11 140.879850384033
12 142.924989657189
13 144.095729958769
14 144.735718769617
15 145.100743552784
16 145.344863507285
17 145.577319146508
18 145.888177044689
19 146.315635439568
20 147.04207687698
21 148.157752789749
22 150.002611897694
23 152.737907424577
24 156.560037108399
25 161.65205788332
26 168.052681923961
27 175.530465949821
28 183.809111155526
29 192.51095442673
30 201.381360287819
31 210.269124279272
32 219.090423480683
33 227.818431086929
34 236.468394536658
35 244.75687752509
36 253.092507994518
37 261.601669401441
38 270.239163335237
39 278.956544711964
40 287.375494409778
41 295.752376737945
};

\nextgroupplot[
height=\myheight,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\mywidth,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=53.4447162943402, ymax=307.660957818857,
ytick style={color=black},
xshift=.5cm
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.997822567937
2 127.997752262055
3 127.997308556785
4 127.995329178308
5 127.995660144948
6 127.995445692026
7 127.993728701927
8 127.990715667311
9 127.990691413187
10 127.991234603266
11 127.991273071191
12 127.991850239193
13 127.99279730794
14 127.987468671679
15 127.991634436327
16 127.993040041244
17 127.991536710057
18 127.991461195719
19 127.991842225784
20 127.996362959463
21 127.997323486052
22 127.999971362296
23 128.006271118493
24 128.012315976399
25 128.019806092199
26 128.04178655787
27 128.056792315071
28 128.08166919749
29 128.104997851926
30 128.145678481919
31 128.191053709246
32 128.245132008476
33 128.301582074594
34 128.374090726846
35 128.45836913559
36 128.553594181735
37 128.666256439611
38 128.782819749127
39 128.910440921654
40 129.079678822923
41 129.268580185909
42 129.469787611633
43 129.677466462411
44 129.936365198465
45 130.241609297399
46 130.54373935325
47 130.915428440551
48 131.350632983903
49 131.80087602525
50 132.351525914045
51 132.941389529141
52 133.626006014607
53 134.404413765449
54 135.280689190931
55 136.278686645847
56 137.386056102066
57 138.658053426914
58 140.068449014076
59 141.661061376495
60 143.412792279385
61 145.353122358638
62 147.421245578611
63 149.637066632298
64 151.887104859848
65 154.141833605594
66 156.254340974212
67 158.22234162977
68 159.925855867475
69 161.407972603132
70 162.620246637735
71 163.619717906083
72 164.41452397
73 165.011644582114
74 165.485569271797
75 165.811017301435
76 166.031668434785
77 166.171318796324
78 166.243387760368
79 166.273275899141
80 166.262446942756
81 166.226298203095
82 166.179373547887
83 166.11258031207
84 166.029781554095
85 165.947564038172
86 165.863815629078
87 165.764845946411
88 165.660417144824
89 165.546257781348
90 165.438646830122
91 165.317437089323
92 165.211572121316
93 165.092785576895
94 164.973581438089
95 164.859095084979
96 164.734775870975
97 164.621411457511
98 164.502890919786
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.999215193847
2 127.998158852494
3 127.99881526735
4 127.997587609735
5 127.998016552511
6 127.996987177657
7 127.997672492575
8 127.992618082129
9 127.991166985359
10 127.997531005152
11 127.994972075019
12 127.992889675752
13 127.99574553138
14 127.997543979895
15 127.998886589109
16 128.002085058981
17 128.006183240989
18 128.007224649476
19 128.014601144684
20 128.032861100797
21 128.049350130545
22 128.068512515886
23 128.094697780632
24 128.13144072393
25 128.169189937358
26 128.220841122829
27 128.289379066317
28 128.385043527901
29 128.470618461055
30 128.57420570352
31 128.716699730258
32 128.868031383738
33 129.047246678748
34 129.267820701269
35 129.486817876872
36 129.74566325438
37 130.063236028834
38 130.400896400126
39 130.781161260863
40 131.214291829571
41 131.710354277884
42 132.258592144325
43 132.880131269173
44 133.56790634592
45 134.355231977159
46 135.218536808152
47 136.177888457586
48 137.264411957856
49 138.459625378334
50 139.769153859338
51 141.228245200885
52 142.796626870787
53 144.505183196733
54 146.343133755051
55 148.298220559253
56 150.347115933752
57 152.459804733221
58 154.621693423984
59 156.790260139141
60 158.893310487613
61 160.948356606414
62 162.868091851598
63 164.623111631493
64 166.181437912229
65 167.530388081873
66 168.650953775809
67 169.625865589172
68 170.496564825527
69 171.333685684084
70 172.108445270077
71 172.790731219652
72 173.353384210827
73 173.842169173845
74 174.239200045744
75 174.577295272946
76 174.846783876501
77 175.048176748177
78 175.231744081382
79 175.374135071768
80 175.495119406611
81 175.598288277991
82 175.678705212891
83 175.737016653563
84 175.798725058602
85 175.851231400352
86 175.868212621165
87 175.903847253187
88 175.93289099255
89 175.957433118378
90 175.96603066537
91 175.980397203277
92 175.992322868417
93 175.999785554984
94 176.005433461544
95 176.00758041678
96 176.01055809096
97 176.006452351317
98 176.009384969742
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128
2 128.000370365095
3 128.00069764793
4 128.000755243958
5 128.001082682774
6 128.003675684917
7 128.007036335408
8 128.007362155388
9 128.011664838843
10 128.012937974666
11 128.022183620002
12 128.035028989017
13 128.045781519308
14 128.05961264597
15 128.091848073855
16 128.130810764606
17 128.183229592491
18 128.266779694824
19 128.355337398837
20 128.484734021324
21 128.641868684709
22 128.843208504332
23 129.09059173874
24 129.375664467215
25 129.727312888332
26 130.121395600638
27 130.575602036015
28 131.108161636887
29 131.725426482535
30 132.429324593901
31 133.252728464366
32 134.187911336505
33 135.254395463483
34 136.473652703146
35 137.865464909156
36 139.431303529948
37 141.222473894896
38 143.20079828938
39 145.392796078878
40 147.792340146526
41 150.397887625075
42 153.157808515791
43 156.030130269947
44 158.966083572131
45 161.684215778519
46 164.447152502778
47 167.06633983668
48 169.467170961722
49 171.579832411788
50 173.406887119064
51 174.949545927605
52 176.244338345329
53 177.290813199344
54 178.142785892412
55 178.820305147583
56 179.371714322349
57 179.780708257299
58 180.128311517951
59 180.38500142572
60 180.583954399715
61 180.731969491767
62 180.855308951903
63 180.95150642351
64 181.026001796177
65 181.079253946299
66 181.120985331224
67 181.154862903341
68 181.176033541064
69 181.184985027806
70 181.208266183664
71 181.199261466516
72 181.207015542564
73 181.207279518691
74 181.205915067165
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, navy00127]
table {%
0 128
1 128.002352572146
2 128.008073258401
3 128.012234770705
4 128.014360071301
5 128.023227959105
6 128.029943962014
7 128.039285051995
8 128.049342761826
9 128.080364020198
10 128.118477532336
11 128.178370746456
12 128.254874552483
13 128.391265914826
14 128.560460242098
15 128.829606707926
16 129.175614207697
17 129.615092724679
18 130.18090946684
19 130.869498916885
20 131.71224027039
21 132.755444626685
22 134.016369832737
23 135.568219420356
24 137.439977753693
25 139.69297582543
26 142.376384710797
27 145.522639732945
28 149.244317371588
29 153.296998217469
30 157.303019497654
31 161.362275235637
32 165.279762244142
33 168.828734877882
34 171.88968972112
35 174.380260192291
36 176.330998873183
37 177.794744125662
38 178.878561746451
39 179.65664360602
40 180.216460717445
41 180.588421638437
42 180.860797237916
43 181.051389998858
44 181.184011076062
45 181.268290247104
46 181.314507845934
47 181.348293768546
48 181.367333837397
49 181.379209036325
50 181.379608368869
51 181.381343230319
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, black0051]
table {%
0 128
1 128.005623510269
2 128.011503603796
3 128.021632728778
4 128.033214811007
5 128.050687297486
6 128.071777092964
7 128.095013130852
8 128.143886945971
9 128.218347968873
10 128.328615252907
11 128.519401536133
12 128.804599340913
13 129.234716733483
14 129.793428636649
15 130.551613409639
16 131.526948927608
17 132.811815381105
18 134.463315450031
19 136.544099591697
20 139.217161772679
21 142.556608350695
22 146.771508906143
23 151.321902859996
24 156.13762934418
25 161.096001255851
26 165.78750196308
27 169.883933798855
28 173.16237900808
29 175.614732455076
30 177.345754097424
31 178.520337386539
32 179.288523887738
33 179.80020850292
34 180.11842950319
35 180.311005467757
36 180.436058131567
37 180.504244845545
38 180.539363221017
39 180.561134435781
40 180.556780374966
41 180.557441402347
};
\addlegendentry{$\alpha=135^\circ$}
\end{groupplot}

\end{tikzpicture}


==> figures/droplet_migration/3D/singleHeatSource_heat_flux_100_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
%  at={(0.03,0.97)},
%  anchor=north west,
  draw=lightgray204
},
legend pos=outer north east,
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=53.4447162943402, ymax=307.660957818857,
ytick style={color=black}
]
\addplot [very thick, color1!20!white]%,, steelblue31119180]
table {%
0 65
1 68.1035569498761
2 70.9179074561906
3 73.6861605417245
4 76.4168636721828
5 79.1528259188175
6 81.8832493125573
7 84.6341313249907
8 87.356658786446
9 90.08737182792
10 92.8184044686336
11 95.5370858649547
12 98.2455670457475
13 100.961251521443
14 103.692144647333
15 106.362254691305
16 109.068726012488
17 111.755939339262
18 114.395249215605
19 117.052639111518
20 119.670088921345
21 122.237207837749
22 124.76512786735
23 127.22324036424
24 129.588732313685
25 131.857920288714
26 134.005067640112
27 136.016177291664
28 137.876042174025
29 139.589861091222
30 141.168793412102
31 142.616933232148
32 143.929757745834
33 145.118677070656
34 146.20467953491
35 147.210159248439
36 148.142135177311
37 148.976388093875
38 149.756457987285
39 150.504876057911
40 151.20427091086
41 151.849596814621
42 152.483398213877
43 153.108923790571
44 153.674351337419
45 154.267128483304
46 154.841347323819
47 155.408743451001
48 156.004912069657
49 156.584503514121
50 157.218439858507
51 157.864869507953
52 158.536689102105
53 159.264797284718
54 160.055928732043
55 160.914907028049
56 161.846027177571
57 162.89002363389
58 164.066057594547
59 165.394571367185
60 166.867151591518
61 168.545735856625
62 170.44874053071
63 172.60705130959
64 175.005356861509
65 177.684779182071
66 180.576189111748
67 183.637034489676
68 186.842468796125
69 190.107079912307
70 193.405219209671
71 196.683705062783
72 199.922719515868
73 203.136537027477
74 206.36565013549
75 209.802029729226
76 213.106889927459
77 216.279357160266
78 219.34775004659
79 222.345579908545
80 225.291900883331
81 228.197903371528
82 231.065972521011
83 233.909577214318
84 236.732741051181
85 239.528377699648
86 242.29957406531
87 245.071633484423
88 247.821537181547
89 250.561060271379
90 253.295568339957
91 256.012567788586
92 258.72478551548
93 261.421181063934
94 264.11740466345
95 266.808911345889
96 269.488994432647
97 272.162006283984
98 274.813489046068
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, color1!50!white]%,, darkorange25512714]
table {%
0 65
1 68.3895777742897
2 71.6521373010776
3 74.9045647891747
4 78.1861109128542
5 81.4485587899543
6 84.695733500871
7 87.92716186886
8 91.1802216003198
9 94.409971745769
10 97.6242132754856
11 100.81693782228
12 104.010651208612
13 107.182699446062
14 110.323295065113
15 113.435500678039
16 116.499485875868
17 119.517964242874
18 122.453639452868
19 125.313475015343
20 128.049484447745
21 130.691501048637
22 133.133583698648
23 135.408078213088
24 137.461177243013
25 139.290549506999
26 140.890885219699
27 142.281274968611
28 143.476523476523
29 144.467478340303
30 145.292412434701
31 145.986227467995
32 146.592924393723
33 147.064398749982
34 147.507185363835
35 147.859671410423
36 148.165674390714
37 148.436699735922
38 148.671700590939
39 148.877952025571
40 149.060586170486
41 149.25320448771
42 149.43827072391
43 149.599101091532
44 149.782197158969
45 149.97397573162
46 150.212471098678
47 150.455802603037
48 150.752748194044
49 151.09771001085
50 151.538736216649
51 152.046827945479
52 152.677796184165
53 153.428334808807
54 154.32998243635
55 155.411870554968
56 156.700057110223
57 158.20811327757
58 159.952593841056
59 161.965157640605
60 164.187406296852
61 166.667451954653
62 169.376388769885
63 172.291972470514
64 175.370570767781
65 178.598120295382
66 181.926555690505
67 185.36579619926
68 188.860264815529
69 192.397951604148
70 195.938325235782
71 199.485989717224
72 203.003358486252
73 206.500950013572
74 209.969194041799
75 213.58231249732
76 217.365894797027
77 220.921664521664
78 224.430569644669
79 227.885271916281
80 231.249774906747
81 234.61030462365
82 237.947084727346
83 241.247673504396
84 244.530487107655
85 247.790383213505
86 251.025619763818
87 254.267749957126
88 257.500908037923
89 260.704219511846
90 263.880814119801
91 267.069603511632
92 270.247083547778
93 273.406158860868
94 276.556257774854
95 279.6925211322
96 282.78873803631
97 285.881625820851
98 288.946966337144
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, color1!80!white]%,, forestgreen4416044]
table {%
0 65
1 69.5477255885538
2 74.2184726713295
3 78.8726009453841
4 83.5070251937985
5 88.1322582483332
6 92.7357780912083
7 97.2992294215676
8 101.828007518797
9 106.299426015866
10 110.701229677548
11 115.002861943274
12 119.177039558968
13 123.17885275558
14 126.952805468527
15 130.448626624117
16 133.583932870799
17 136.303659179284
18 138.558007665019
19 140.365054713325
20 141.734491704202
21 142.738167514644
22 143.443712950296
23 143.953065557186
24 144.28817569012
25 144.52898592031
26 144.717916571689
27 144.861599441094
28 144.97346898065
29 145.07268374022
30 145.187019093759
31 145.311942552646
32 145.473816917861
33 145.680377853133
34 145.947761513134
35 146.270010687567
36 146.71435493295
37 147.290653446728
38 148.025146115467
39 148.961957141229
40 150.170258559252
41 151.674819692694
42 153.537101668115
43 155.790883954277
44 158.477495972513
45 161.578137028483
46 165.108657872995
47 169.016645527227
48 173.262418621878
49 177.788006612324
50 182.494179999715
51 187.337196869253
52 192.24811515713
53 197.199387071485
54 202.148685429284
55 207.083887066876
56 211.988730748956
57 216.874572308394
58 221.72381441241
59 226.60503279156
60 231.335489846812
61 236.058664195595
62 240.779953785588
63 245.461523106098
64 250.12593194486
65 254.781588216002
66 259.411409998717
67 264.041278713302
68 268.652695977069
69 273.254783972622
70 277.858208423064
71 282.448623447725
72 287.054185084842
73 291.495908300305
74 296.073168297065
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, color1!50!black]%,, crimson2143940]
table {%
0 65
1 71.5619795825254
2 78.3163690306384
3 85.020576659822
4 91.6873155080214
5 98.2770386847471
6 104.75157918752
7 111.077543043807
8 117.174175244504
9 122.921903973982
10 128.211613878471
11 132.84645882655
12 136.671568557532
13 139.582771354026
14 141.60939304504
15 142.91836123549
16 143.696496556444
17 144.16335235378
18 144.439732492977
19 144.64053414662
20 144.800601816859
21 144.970006418028
22 145.171369904034
23 145.474597786399
24 145.907506702413
25 146.526206945732
26 147.443478136896
27 148.758723501384
28 150.643669965491
29 153.265739750446
30 156.64791544836
31 160.880049622838
32 165.962241290838
33 171.811273111162
34 178.281263380241
35 185.131964851217
36 192.234220998731
37 199.432325624527
38 206.630263251766
39 213.788502959846
40 220.887232099541
41 227.92599780248
42 234.795896821321
43 241.378710469232
44 248.151153994376
45 254.973948524796
46 261.807674750357
47 268.674475005706
48 275.617501462259
49 282.621404224368
50 289.368127558224
51 296.105674113197
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, color1!20!black]%,, mediumpurple148103189]
table {%
0 65
1 73.0119749368426
2 81.40299721687
3 89.6694016752522
4 97.8134201545074
5 105.776039510684
6 113.48063973064
7 120.751598538479
8 127.376946684748
9 133.098907689013
10 137.632189484198
11 140.879850384033
12 142.924989657189
13 144.095729958769
14 144.735718769617
15 145.100743552784
16 145.344863507285
17 145.577319146508
18 145.888177044689
19 146.315635439568
20 147.04207687698
21 148.157752789749
22 150.002611897694
23 152.737907424577
24 156.560037108399
25 161.65205788332
26 168.052681923961
27 175.530465949821
28 183.809111155526
29 192.51095442673
30 201.381360287819
31 210.269124279272
32 219.090423480683
33 227.818431086929
34 236.468394536658
35 244.75687752509
36 253.092507994518
37 261.601669401441
38 270.239163335237
39 278.956544711964
40 287.375494409778
41 295.752376737945
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/singleHeatSource_heat_flux_100_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
%  at={(0.03,0.97)},
%  anchor=north west,
  draw=lightgray204
},
legend pos=outer north east,
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=125.317774943747, ymax=184.051036958251,
ytick style={color=black}
]
\addplot [very thick, blue!20!white]%,, steelblue31119180]
table {%
0 128
1 127.997822567937
2 127.997752262055
3 127.997308556785
4 127.995329178308
5 127.995660144948
6 127.995445692026
7 127.993728701927
8 127.990715667311
9 127.990691413187
10 127.991234603266
11 127.991273071191
12 127.991850239193
13 127.99279730794
14 127.987468671679
15 127.991634436327
16 127.993040041244
17 127.991536710057
18 127.991461195719
19 127.991842225784
20 127.996362959463
21 127.997323486052
22 127.999971362296
23 128.006271118493
24 128.012315976399
25 128.019806092199
26 128.04178655787
27 128.056792315071
28 128.08166919749
29 128.104997851926
30 128.145678481919
31 128.191053709246
32 128.245132008476
33 128.301582074594
34 128.374090726846
35 128.45836913559
36 128.553594181735
37 128.666256439611
38 128.782819749127
39 128.910440921654
40 129.079678822923
41 129.268580185909
42 129.469787611633
43 129.677466462411
44 129.936365198465
45 130.241609297399
46 130.54373935325
47 130.915428440551
48 131.350632983903
49 131.80087602525
50 132.351525914045
51 132.941389529141
52 133.626006014607
53 134.404413765449
54 135.280689190931
55 136.278686645847
56 137.386056102066
57 138.658053426914
58 140.068449014076
59 141.661061376495
60 143.412792279385
61 145.353122358638
62 147.421245578611
63 149.637066632298
64 151.887104859848
65 154.141833605594
66 156.254340974212
67 158.22234162977
68 159.925855867475
69 161.407972603132
70 162.620246637735
71 163.619717906083
72 164.41452397
73 165.011644582114
74 165.485569271797
75 165.811017301435
76 166.031668434785
77 166.171318796324
78 166.243387760368
79 166.273275899141
80 166.262446942756
81 166.226298203095
82 166.179373547887
83 166.11258031207
84 166.029781554095
85 165.947564038172
86 165.863815629078
87 165.764845946411
88 165.660417144824
89 165.546257781348
90 165.438646830122
91 165.317437089323
92 165.211572121316
93 165.092785576895
94 164.973581438089
95 164.859095084979
96 164.734775870975
97 164.621411457511
98 164.502890919786
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, blue!50!white]%,, darkorange25512714]
table {%
0 128
1 127.999215193847
2 127.998158852494
3 127.99881526735
4 127.997587609735
5 127.998016552511
6 127.996987177657
7 127.997672492575
8 127.992618082129
9 127.991166985359
10 127.997531005152
11 127.994972075019
12 127.992889675752
13 127.99574553138
14 127.997543979895
15 127.998886589109
16 128.002085058981
17 128.006183240989
18 128.007224649476
19 128.014601144684
20 128.032861100797
21 128.049350130545
22 128.068512515886
23 128.094697780632
24 128.13144072393
25 128.169189937358
26 128.220841122829
27 128.289379066317
28 128.385043527901
29 128.470618461055
30 128.57420570352
31 128.716699730258
32 128.868031383738
33 129.047246678748
34 129.267820701269
35 129.486817876872
36 129.74566325438
37 130.063236028834
38 130.400896400126
39 130.781161260863
40 131.214291829571
41 131.710354277884
42 132.258592144325
43 132.880131269173
44 133.56790634592
45 134.355231977159
46 135.218536808152
47 136.177888457586
48 137.264411957856
49 138.459625378334
50 139.769153859338
51 141.228245200885
52 142.796626870787
53 144.505183196733
54 146.343133755051
55 148.298220559253
56 150.347115933752
57 152.459804733221
58 154.621693423984
59 156.790260139141
60 158.893310487613
61 160.948356606414
62 162.868091851598
63 164.623111631493
64 166.181437912229
65 167.530388081873
66 168.650953775809
67 169.625865589172
68 170.496564825527
69 171.333685684084
70 172.108445270077
71 172.790731219652
72 173.353384210827
73 173.842169173845
74 174.239200045744
75 174.577295272946
76 174.846783876501
77 175.048176748177
78 175.231744081382
79 175.374135071768
80 175.495119406611
81 175.598288277991
82 175.678705212891
83 175.737016653563
84 175.798725058602
85 175.851231400352
86 175.868212621165
87 175.903847253187
88 175.93289099255
89 175.957433118378
90 175.96603066537
91 175.980397203277
92 175.992322868417
93 175.999785554984
94 176.005433461544
95 176.00758041678
96 176.01055809096
97 176.006452351317
98 176.009384969742
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, blue!80!white]%,, forestgreen4416044]
table {%
0 128
1 128
2 128.000370365095
3 128.00069764793
4 128.000755243958
5 128.001082682774
6 128.003675684917
7 128.007036335408
8 128.007362155388
9 128.011664838843
10 128.012937974666
11 128.022183620002
12 128.035028989017
13 128.045781519308
14 128.05961264597
15 128.091848073855
16 128.130810764606
17 128.183229592491
18 128.266779694824
19 128.355337398837
20 128.484734021324
21 128.641868684709
22 128.843208504332
23 129.09059173874
24 129.375664467215
25 129.727312888332
26 130.121395600638
27 130.575602036015
28 131.108161636887
29 131.725426482535
30 132.429324593901
31 133.252728464366
32 134.187911336505
33 135.254395463483
34 136.473652703146
35 137.865464909156
36 139.431303529948
37 141.222473894896
38 143.20079828938
39 145.392796078878
40 147.792340146526
41 150.397887625075
42 153.157808515791
43 156.030130269947
44 158.966083572131
45 161.684215778519
46 164.447152502778
47 167.06633983668
48 169.467170961722
49 171.579832411788
50 173.406887119064
51 174.949545927605
52 176.244338345329
53 177.290813199344
54 178.142785892412
55 178.820305147583
56 179.371714322349
57 179.780708257299
58 180.128311517951
59 180.38500142572
60 180.583954399715
61 180.731969491767
62 180.855308951903
63 180.95150642351
64 181.026001796177
65 181.079253946299
66 181.120985331224
67 181.154862903341
68 181.176033541064
69 181.184985027806
70 181.208266183664
71 181.199261466516
72 181.207015542564
73 181.207279518691
74 181.205915067165
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, blue!50!black]%,, crimson2143940]
table {%
0 128
1 128.002352572146
2 128.008073258401
3 128.012234770705
4 128.014360071301
5 128.023227959105
6 128.029943962014
7 128.039285051995
8 128.049342761826
9 128.080364020198
10 128.118477532336
11 128.178370746456
12 128.254874552483
13 128.391265914826
14 128.560460242098
15 128.829606707926
16 129.175614207697
17 129.615092724679
18 130.18090946684
19 130.869498916885
20 131.71224027039
21 132.755444626685
22 134.016369832737
23 135.568219420356
24 137.439977753693
25 139.69297582543
26 142.376384710797
27 145.522639732945
28 149.244317371588
29 153.296998217469
30 157.303019497654
31 161.362275235637
32 165.279762244142
33 168.828734877882
34 171.88968972112
35 174.380260192291
36 176.330998873183
37 177.794744125662
38 178.878561746451
39 179.65664360602
40 180.216460717445
41 180.588421638437
42 180.860797237916
43 181.051389998858
44 181.184011076062
45 181.268290247104
46 181.314507845934
47 181.348293768546
48 181.367333837397
49 181.379209036325
50 181.379608368869
51 181.381343230319
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, blue!30!black]%,, mediumpurple148103189]
table {%
0 128
1 128.005623510269
2 128.011503603796
3 128.021632728778
4 128.033214811007
5 128.050687297486
6 128.071777092964
7 128.095013130852
8 128.143886945971
9 128.218347968873
10 128.328615252907
11 128.519401536133
12 128.804599340913
13 129.234716733483
14 129.793428636649
15 130.551613409639
16 131.526948927608
17 132.811815381105
18 134.463315450031
19 136.544099591697
20 139.217161772679
21 142.556608350695
22 146.771508906143
23 151.321902859996
24 156.13762934418
25 161.096001255851
26 165.78750196308
27 169.883933798855
28 173.16237900808
29 175.614732455076
30 177.345754097424
31 178.520337386539
32 179.288523887738
33 179.80020850292
34 180.11842950319
35 180.311005467757
36 180.436058131567
37 180.504244845545
38 180.539363221017
39 180.561134435781
40 180.556780374966
41 180.557441402347
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/singleHeatSource_heat_flux_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black0051}{RGB}{0,0,51}
\definecolor{lavender204204255}{RGB}{204,204,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumslateblue127127255}{RGB}{127,127,255}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{royalblue5151255}{RGB}{51,51,255}

\def\mywidth{8cm}
\def\myheight{4cm}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\myheight,
tick align=outside,
tick pos=left,
width=\mywidth,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.25, xmax=89.25,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=53.261346214579, ymax=311.511729493842,
ytick style={color=black}
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.1083481349911
2 70.9267308022677
3 73.6922504152586
4 76.4373110592146
5 79.1809548364918
6 81.9249634701888
7 84.6828161026537
8 87.4234648557265
9 90.166774096515
10 92.9097094888838
11 95.6627284183995
12 98.401533280791
13 101.14122837172
14 103.873807409105
15 106.623723521577
16 109.354307577668
17 112.089470367506
18 114.824568440656
19 117.553219542256
20 120.260415472779
21 122.983138260533
22 125.707749606074
23 128.3773985068
24 131.064943063812
25 133.726682805942
26 136.324563539235
27 138.931033988857
28 141.473694013812
29 143.998324286389
30 146.480371930428
31 148.921375991751
32 151.357859004841
33 153.757592688098
34 156.168415928063
35 158.574425102085
36 161.013835973531
37 163.476445641584
38 165.979481595048
39 168.510838885307
40 171.115678324283
41 173.753972233764
42 176.456121250322
43 179.225722348762
44 182.049115266137
45 184.935183460607
46 187.876871498775
47 190.873513652904
48 193.930311192618
49 197.03126029713
50 200.149454107803
51 203.303967219221
52 206.568693758239
53 210.05116919239
54 213.390232718102
55 216.612634685924
56 219.743870107909
57 222.800022936437
58 225.800584996559
59 228.744811374842
60 231.647208849152
61 234.513060797547
62 237.369704179327
63 240.187628156412
64 243.004157765703
65 245.788912151891
66 248.578744390761
67 251.349988530137
68 254.116688891757
69 256.867540363052
70 259.624706084762
71 262.368422562279
72 265.103787379225
73 267.823888817177
74 270.567904067933
75 273.284157393599
76 275.982261672594
77 278.685704862555
78 281.378433819627
79 284.061787685471
80 286.72644865175
81 289.38585568785
82 292.031206080597
83 294.648955403777
84 297.244307101067
85 299.773075708421
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.4041411590108
2 71.6725193781851
3 74.9515742300117
4 78.2434526952774
5 81.5223026306399
6 84.7739268271785
7 88.0617023099106
8 91.3436433964688
9 94.6203220005138
10 97.8625589033271
11 101.147982638988
12 104.417114970248
13 107.669450631032
14 110.912181748083
15 114.178542868567
16 117.415026476171
17 120.639984013246
18 123.831583458324
19 127.040378656996
20 130.219109226178
21 133.357751666833
22 136.463565094461
23 139.506735233198
24 142.48446450765
25 145.387459301993
26 148.210648082031
27 150.962535529116
28 153.695927046466
29 156.420094518768
30 159.172103519196
31 162.009183352852
32 164.948886762543
33 167.97044039527
34 171.076981272125
35 174.270288014158
36 177.52959821811
37 180.892146641722
38 184.316482983097
39 187.84246154725
40 191.450687140553
41 195.164618217635
42 198.987373953781
43 202.891379187201
44 206.799300199943
45 210.657850767583
46 214.676697850461
47 218.619541461324
48 222.363685706532
49 225.972597651227
50 229.492689473985
51 232.965652726779
52 236.392821948328
53 239.789452633985
54 243.157492463963
55 246.499028987577
56 249.839945710408
57 253.154864980712
58 256.457758546825
59 259.756200354306
60 263.038612135242
61 266.307553879772
62 269.563561319071
63 272.834771798462
64 276.072900294345
65 279.2973915031
66 282.504706806657
67 285.699402891263
68 288.866873418988
69 291.999714171383
70 295.050999557023
71 297.956670239371
};
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5733724691164
2 74.2604441152592
3 78.9596520451601
4 83.65081423015
5 88.3271693758637
6 93.011263313778
7 97.6864583036554
8 102.340745277912
9 107.00316144743
10 111.643391414609
11 116.253600786403
12 120.840872835005
13 125.380193195418
14 129.875701467027
15 134.273594985398
16 138.572359044524
17 142.709535821683
18 146.621521097858
19 150.296322146886
20 153.906614231569
21 157.775119344496
22 161.942074213406
23 166.243950033472
24 170.670228529093
25 175.221546481321
26 179.931332611668
27 184.819405472389
28 189.853604341447
29 195.019231317132
30 200.358990796934
31 205.967661514353
32 211.686262217536
33 217.104702042445
34 222.308928724102
35 227.384550701917
36 232.286194806305
37 237.1431422584
38 241.967134142865
39 246.757177886123
40 251.515042683883
41 256.261204881109
42 261.000912265697
43 265.732802007442
44 270.447809048807
45 275.162206857224
46 279.878182284688
47 284.589306337777
48 289.219872005017
49 293.86561354985
50 298.566717047853
};
\addplot [very thick, navy00127]
table {%
0 65
1 71.5964639623583
2 78.4168864306995
3 85.2090250442125
4 91.9938820039646
5 98.7565212430652
6 105.521190428657
7 112.235644807029
8 118.89242664156
9 125.472019395322
10 131.912578284377
11 138.141734529429
12 144.012323140119
13 149.349285367872
14 154.425788047354
15 160.154214805306
16 166.178718669311
17 172.466867169349
18 179.101367831011
19 186.110981175128
20 193.525643219807
21 201.257811831179
22 209.483004550188
23 217.436158224327
24 224.851267493117
25 232.029641675225
26 238.72295119377
27 245.520374700582
28 252.399626264211
29 259.290104872655
30 266.20616894697
31 273.179951776976
32 280.342505813041
33 287.178881739453
34 294.011185299321
};
\addplot [very thick, black0051]
table {%
0 65
1 73.075393821677
2 81.5605678008417
3 89.9671344745371
4 98.3399003526204
5 106.687736374145
6 114.965787557294
7 123.150519673348
8 131.149288253687
9 138.820071971212
10 145.933173406443
11 152.23312918469
12 158.906917664521
13 166.178119516684
14 173.834515636374
15 182.092651027314
16 190.973397115522
17 200.445032829004
18 210.545143199623
19 220.069083691508
20 229.036813931911
21 237.758722050199
22 246.040933418968
23 254.44513368984
24 263.002012876701
25 271.719335550069
26 280.436474181486
27 288.87637802022
28 297.340263112836
};

\nextgroupplot[
height=\myheight,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\mywidth,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.25, xmax=89.25,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=53.261346214579, ymax=311.511729493842,
ytick style={color=black},
xshift=.5cm
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.999541626081
2 127.997537651034
3 127.997880749184
4 127.99713454733
5 127.99621846934
6 127.995487493912
7 127.995632062096
8 127.994913894381
9 127.991577499893
10 127.99520112308
11 127.991092398465
12 127.990585369349
13 127.98672224132
14 127.991762885712
15 127.989315535441
16 127.985369139058
17 127.985420068173
18 127.983955304061
19 127.987617696376
20 127.984813753582
21 127.984241364984
22 127.983154275892
23 127.984251178654
24 127.984630809998
25 127.984156770617
26 127.987897970583
27 127.994055888967
28 127.999340917557
29 128.001417911517
30 128.011719533511
31 128.013963280154
32 128.037984473918
33 128.043937310183
34 128.055871361274
35 128.083114836306
36 128.098427339655
37 128.114161269987
38 128.143628834664
39 128.160212049574
40 128.192128601516
41 128.219923492414
42 128.233475632467
43 128.265131004054
44 128.297442510208
45 128.324827714658
46 128.351906242389
47 128.378585140827
48 128.407072038512
49 128.428475236744
50 128.44622746941
51 128.464905368426
52 128.487318736746
53 128.504752756312
54 128.519517367878
55 128.53190910133
56 128.539344520715
57 128.548625247283
58 128.552621013994
59 128.552373581011
60 128.551897065566
61 128.548582154781
62 128.542595883736
63 128.53985574786
64 128.550029391102
65 128.539320847793
66 128.543934853981
67 128.533893444973
68 128.53951047447
69 128.537538355654
70 128.539341629868
71 128.530956444419
72 128.529860374437
73 128.530499261363
74 128.533349589764
75 128.525252380406
76 128.528321096708
77 128.522505986779
78 128.521137266715
79 128.521539674575
80 128.517211703959
81 128.51139004447
82 128.520450308332
83 128.51605636228
84 128.515558678444
85 128.510292555482
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.998444568118
2 127.999343354317
3 127.997188365256
4 127.995404398647
5 127.992848884512
6 127.995187501785
7 127.992661964994
8 127.992463710195
9 127.995575347549
10 127.991703555619
11 127.988421232975
12 127.989026669901
13 127.990734395523
14 127.987576930217
15 127.986662477866
16 127.986283773176
17 127.991849610323
18 127.990957788729
19 127.986035952425
20 127.988947436062
21 127.98892109133
22 127.996644247383
23 128.00217127348
24 128.006357052042
25 128.023333523733
26 128.039187683871
27 128.062559810321
28 128.07215435552
29 128.109310526992
30 128.140582152651
31 128.168770887486
32 128.193484811699
33 128.225509796082
34 128.256109398196
35 128.291325321839
36 128.315500157058
37 128.349409462875
38 128.382423481042
39 128.422887419488
40 128.453484223595
41 128.493683354032
42 128.526880338218
43 128.570273551889
44 128.608140531277
45 128.636115672974
46 128.659415839463
47 128.670009285051
48 128.675679536073
49 128.680115438466
50 128.685461762522
51 128.682959237616
52 128.690441165969
53 128.693406467832
54 128.6712573396
55 128.684763672712
56 128.685720408601
57 128.668109729961
58 128.675706166281
59 128.68192468141
60 128.671753979822
61 128.66913749518
62 128.672546023222
63 128.667457346175
64 128.667947875289
65 128.659124025028
66 128.6592671952
67 128.660733672362
68 128.656486258593
69 128.657334362316
70 128.650733770595
71 128.652490175063
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128
2 128
3 128
4 128.000398922908
5 128
6 128.000384462038
7 128.001068406507
8 128.002108202046
9 128.001552242207
10 128.004145948795
11 128.002350661747
12 128.006309822242
13 128.007722117741
14 128.012605042017
15 128.020015670632
16 128.032552306026
17 128.042983168726
18 128.074572841406
19 128.111987920916
20 128.162691288365
21 128.216031350196
22 128.257937186503
23 128.287806059225
24 128.338790106571
25 128.377305550412
26 128.433697014585
27 128.475038101614
28 128.528223681399
29 128.57750933075
30 128.626933925977
31 128.67343827908
32 128.740973983416
33 128.781345761891
34 128.809726694976
35 128.820352027364
36 128.828867478122
37 128.831140319615
38 128.826249928738
39 128.833119493628
40 128.839140906694
41 128.845754690084
42 128.83550709144
43 128.835854517458
44 128.840441752761
45 128.840715660418
46 128.837657154261
47 128.838112212162
48 128.847033167519
49 128.839124050128
50 128.839502652142
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, navy00127]
table {%
0 128
1 128.00346474656
2 128.006699833217
3 128.00802955103
4 128.010581708761
5 128.015645278606
6 128.021347289165
7 128.023076703654
8 128.034821186574
9 128.041856816885
10 128.05128607501
11 128.067986365646
12 128.092694545869
13 128.158773856731
14 128.238182855513
15 128.31296534018
16 128.386253726872
17 128.466895676839
18 128.54733208769
19 128.643368511124
20 128.750399338239
21 128.855049510601
22 128.96754960275
23 129.044234911487
24 129.086976989686
25 129.113046331165
26 129.129660267564
27 129.13406809627
28 129.15291784945
29 129.170364557323
30 129.183870001284
31 129.193049036253
32 129.202536340423
33 129.217189082764
34 129.226573646065
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, black0051]
table {%
0 128
1 128.005141461603
2 128.012383194236
3 128.016332824122
4 128.02880922809
5 128.037976851389
6 128.047291990919
7 128.060490548798
8 128.079255843173
9 128.113468898155
10 128.166752341787
11 128.258069581852
12 128.364080094766
13 128.464543003467
14 128.604287692154
15 128.740137355969
16 128.891260888191
17 129.058692549244
18 129.230532128944
19 129.325684339792
20 129.384983227464
21 129.435938414121
22 129.480725041033
23 129.511001782531
24 129.553555368385
25 129.593723688154
26 129.630220078212
27 129.666390586622
28 129.704839906398
};
\addlegendentry{$\alpha=135^\circ$}
\end{groupplot}

\end{tikzpicture}


==> figures/droplet_migration/3D/singleHeatSource_heat_flux_20_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
%  at={(0.03,0.97)},
%  anchor=north west,
  draw=lightgray204
},
legend pos=outer north east,
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.25, xmax=89.25,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=53.261346214579, ymax=311.511729493842,
ytick style={color=black}
]
\addplot [very thick, blue!20!white]%steelblue31119180]
table {%
0 65
1 68.1083481349911
2 70.9267308022677
3 73.6922504152586
4 76.4373110592146
5 79.1809548364918
6 81.9249634701888
7 84.6828161026537
8 87.4234648557265
9 90.166774096515
10 92.9097094888838
11 95.6627284183995
12 98.401533280791
13 101.14122837172
14 103.873807409105
15 106.623723521577
16 109.354307577668
17 112.089470367506
18 114.824568440656
19 117.553219542256
20 120.260415472779
21 122.983138260533
22 125.707749606074
23 128.3773985068
24 131.064943063812
25 133.726682805942
26 136.324563539235
27 138.931033988857
28 141.473694013812
29 143.998324286389
30 146.480371930428
31 148.921375991751
32 151.357859004841
33 153.757592688098
34 156.168415928063
35 158.574425102085
36 161.013835973531
37 163.476445641584
38 165.979481595048
39 168.510838885307
40 171.115678324283
41 173.753972233764
42 176.456121250322
43 179.225722348762
44 182.049115266137
45 184.935183460607
46 187.876871498775
47 190.873513652904
48 193.930311192618
49 197.03126029713
50 200.149454107803
51 203.303967219221
52 206.568693758239
53 210.05116919239
54 213.390232718102
55 216.612634685924
56 219.743870107909
57 222.800022936437
58 225.800584996559
59 228.744811374842
60 231.647208849152
61 234.513060797547
62 237.369704179327
63 240.187628156412
64 243.004157765703
65 245.788912151891
66 248.578744390761
67 251.349988530137
68 254.116688891757
69 256.867540363052
70 259.624706084762
71 262.368422562279
72 265.103787379225
73 267.823888817177
74 270.567904067933
75 273.284157393599
76 275.982261672594
77 278.685704862555
78 281.378433819627
79 284.061787685471
80 286.72644865175
81 289.38585568785
82 292.031206080597
83 294.648955403777
84 297.244307101067
85 299.773075708421
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, blue!50!white]%, darkorange25512714]
table {%
0 65
1 68.4041411590108
2 71.6725193781851
3 74.9515742300117
4 78.2434526952774
5 81.5223026306399
6 84.7739268271785
7 88.0617023099106
8 91.3436433964688
9 94.6203220005138
10 97.8625589033271
11 101.147982638988
12 104.417114970248
13 107.669450631032
14 110.912181748083
15 114.178542868567
16 117.415026476171
17 120.639984013246
18 123.831583458324
19 127.040378656996
20 130.219109226178
21 133.357751666833
22 136.463565094461
23 139.506735233198
24 142.48446450765
25 145.387459301993
26 148.210648082031
27 150.962535529116
28 153.695927046466
29 156.420094518768
30 159.172103519196
31 162.009183352852
32 164.948886762543
33 167.97044039527
34 171.076981272125
35 174.270288014158
36 177.52959821811
37 180.892146641722
38 184.316482983097
39 187.84246154725
40 191.450687140553
41 195.164618217635
42 198.987373953781
43 202.891379187201
44 206.799300199943
45 210.657850767583
46 214.676697850461
47 218.619541461324
48 222.363685706532
49 225.972597651227
50 229.492689473985
51 232.965652726779
52 236.392821948328
53 239.789452633985
54 243.157492463963
55 246.499028987577
56 249.839945710408
57 253.154864980712
58 256.457758546825
59 259.756200354306
60 263.038612135242
61 266.307553879772
62 269.563561319071
63 272.834771798462
64 276.072900294345
65 279.2973915031
66 282.504706806657
67 285.699402891263
68 288.866873418988
69 291.999714171383
70 295.050999557023
71 297.956670239371
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, blue!80!white]%, forestgreen4416044]
table {%
0 65
1 69.5733724691164
2 74.2604441152592
3 78.9596520451601
4 83.65081423015
5 88.3271693758637
6 93.011263313778
7 97.6864583036554
8 102.340745277912
9 107.00316144743
10 111.643391414609
11 116.253600786403

12 120.840872835005
13 125.380193195418
14 129.875701467027
15 134.273594985398
16 138.572359044524
17 142.709535821683
18 146.621521097858
19 150.296322146886
20 153.906614231569
21 157.775119344496
22 161.942074213406
23 166.243950033472
24 170.670228529093
25 175.221546481321
26 179.931332611668
27 184.819405472389
28 189.853604341447
29 195.019231317132
30 200.358990796934
31 205.967661514353
32 211.686262217536
33 217.104702042445
34 222.308928724102
35 227.384550701917
36 232.286194806305
37 237.1431422584
38 241.967134142865
39 246.757177886123
40 251.515042683883
41 256.261204881109
42 261.000912265697
43 265.732802007442
44 270.447809048807
45 275.162206857224
46 279.878182284688
47 284.589306337777
48 289.219872005017
49 293.86561354985
50 298.566717047853
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, blue!50!black]%, crimson2143940]
table {%
0 65
1 71.5964639623583
2 78.4168864306995
3 85.2090250442125
4 91.9938820039646
5 98.7565212430652
6 105.521190428657
7 112.235644807029
8 118.89242664156
9 125.472019395322
10 131.912578284377
11 138.141734529429
12 144.012323140119
13 149.349285367872
14 154.425788047354
15 160.154214805306
16 166.178718669311
17 172.466867169349
18 179.101367831011
19 186.110981175128
20 193.525643219807
21 201.257811831179
22 209.483004550188
23 217.436158224327
24 224.851267493117
25 232.029641675225
26 238.72295119377
27 245.520374700582
28 252.399626264211
29 259.290104872655
30 266.20616894697
31 273.179951776976
32 280.342505813041
33 287.178881739453
34 294.011185299321
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, blue!30!black]%, mediumpurple148103189]
table {%
0 65
1 73.075393821677
2 81.5605678008417
3 89.9671344745371
4 98.3399003526204
5 106.687736374145
6 114.965787557294
7 123.150519673348
8 131.149288253687
9 138.820071971212
10 145.933173406443
11 152.23312918469
12 158.906917664521
13 166.178119516684
14 173.834515636374
15 182.092651027314
16 190.973397115522
17 200.445032829004
18 210.545143199623
19 220.069083691508
20 229.036813931911
21 237.758722050199
22 246.040933418968
23 254.44513368984
24 263.002012876701
25 271.719335550069
26 280.436474181486
27 288.87637802022
28 297.340263112836
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/singleHeatSource_heat_flux_20_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
legend pos=outer north east,
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.25, xmax=89.25,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=127.897069994366, ymax=129.790924187923,
ytick style={color=black}
]
\addplot [very thick, blue!20!white]% steelblue31119180]
table {%
0 128
1 127.999541626081
2 127.997537651034
3 127.997880749184
4 127.99713454733
5 127.99621846934
6 127.995487493912
7 127.995632062096
8 127.994913894381
9 127.991577499893
10 127.99520112308
11 127.991092398465
12 127.990585369349
13 127.98672224132
14 127.991762885712
15 127.989315535441
16 127.985369139058
17 127.985420068173
18 127.983955304061
19 127.987617696376
20 127.984813753582
21 127.984241364984
22 127.983154275892
23 127.984251178654
24 127.984630809998
25 127.984156770617
26 127.987897970583
27 127.994055888967
28 127.999340917557
29 128.001417911517
30 128.011719533511
31 128.013963280154
32 128.037984473918
33 128.043937310183
34 128.055871361274
35 128.083114836306
36 128.098427339655
37 128.114161269987
38 128.143628834664
39 128.160212049574
40 128.192128601516
41 128.219923492414
42 128.233475632467
43 128.265131004054
44 128.297442510208
45 128.324827714658
46 128.351906242389
47 128.378585140827
48 128.407072038512
49 128.428475236744
50 128.44622746941
51 128.464905368426
52 128.487318736746
53 128.504752756312
54 128.519517367878
55 128.53190910133
56 128.539344520715
57 128.548625247283
58 128.552621013994
59 128.552373581011
60 128.551897065566
61 128.548582154781
62 128.542595883736
63 128.53985574786
64 128.550029391102
65 128.539320847793
66 128.543934853981
67 128.533893444973
68 128.53951047447
69 128.537538355654
70 128.539341629868
71 128.530956444419
72 128.529860374437
73 128.530499261363
74 128.533349589764
75 128.525252380406
76 128.528321096708
77 128.522505986779
78 128.521137266715
79 128.521539674575
80 128.517211703959
81 128.51139004447
82 128.520450308332
83 128.51605636228
84 128.515558678444
85 128.510292555482
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, blue!50!white]%,, darkorange25512714]
table {%
0 128
1 127.998444568118
2 127.999343354317
3 127.997188365256
4 127.995404398647
5 127.992848884512
6 127.995187501785
7 127.992661964994
8 127.992463710195
9 127.995575347549
10 127.991703555619
11 127.988421232975
12 127.989026669901
13 127.990734395523
14 127.987576930217
15 127.986662477866
16 127.986283773176
17 127.991849610323
18 127.990957788729
19 127.986035952425
20 127.988947436062
21 127.98892109133
22 127.996644247383
23 128.00217127348
24 128.006357052042
25 128.023333523733
26 128.039187683871
27 128.062559810321
28 128.07215435552
29 128.109310526992
30 128.140582152651
31 128.168770887486
32 128.193484811699
33 128.225509796082
34 128.256109398196
35 128.291325321839
36 128.315500157058
37 128.349409462875
38 128.382423481042
39 128.422887419488
40 128.453484223595
41 128.493683354032
42 128.526880338218
43 128.570273551889
44 128.608140531277
45 128.636115672974
46 128.659415839463
47 128.670009285051
48 128.675679536073
49 128.680115438466
50 128.685461762522
51 128.682959237616
52 128.690441165969
53 128.693406467832
54 128.6712573396
55 128.684763672712
56 128.685720408601
57 128.668109729961
58 128.675706166281
59 128.68192468141
60 128.671753979822
61 128.66913749518
62 128.672546023222
63 128.667457346175
64 128.667947875289
65 128.659124025028
66 128.6592671952
67 128.660733672362
68 128.656486258593
69 128.657334362316
70 128.650733770595
71 128.652490175063
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, blue!80!white]%,, forestgreen4416044]
table {%
0 128
1 128
2 128
3 128
4 128.000398922908
5 128
6 128.000384462038
7 128.001068406507
8 128.002108202046
9 128.001552242207
10 128.004145948795
11 128.002350661747
12 128.006309822242
13 128.007722117741
14 128.012605042017
15 128.020015670632
16 128.032552306026
17 128.042983168726
18 128.074572841406
19 128.111987920916
20 128.162691288365
21 128.216031350196
22 128.257937186503
23 128.287806059225
24 128.338790106571
25 128.377305550412
26 128.433697014585
27 128.475038101614
28 128.528223681399
29 128.57750933075
30 128.626933925977
31 128.67343827908
32 128.740973983416
33 128.781345761891
34 128.809726694976
35 128.820352027364
36 128.828867478122
37 128.831140319615
38 128.826249928738
39 128.833119493628
40 128.839140906694
41 128.845754690084
42 128.83550709144
43 128.835854517458
44 128.840441752761
45 128.840715660418
46 128.837657154261
47 128.838112212162
48 128.847033167519
49 128.839124050128
50 128.839502652142
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, blue!50!black]%,, crimson2143940]
table {%
0 128
1 128.00346474656
2 128.006699833217
3 128.00802955103
4 128.010581708761
5 128.015645278606
6 128.021347289165
7 128.023076703654
8 128.034821186574
9 128.041856816885
10 128.05128607501
11 128.067986365646
12 128.092694545869
13 128.158773856731
14 128.238182855513
15 128.31296534018
16 128.386253726872
17 128.466895676839
18 128.54733208769
19 128.643368511124
20 128.750399338239
21 128.855049510601
22 128.96754960275
23 129.044234911487
24 129.086976989686
25 129.113046331165
26 129.129660267564
27 129.13406809627
28 129.15291784945
29 129.170364557323
30 129.183870001284
31 129.193049036253
32 129.202536340423
33 129.217189082764
34 129.226573646065
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, blue!30!black]%,, mediumpurple148103189]
table {%
0 128
1 128.005141461603
2 128.012383194236
3 128.016332824122
4 128.02880922809
5 128.037976851389
6 128.047291990919
7 128.060490548798
8 128.079255843173
9 128.113468898155
10 128.166752341787
11 128.258069581852
12 128.364080094766
13 128.464543003467
14 128.604287692154
15 128.740137355969
16 128.891260888191
17 129.058692549244
18 129.230532128944
19 129.325684339792
20 129.384983227464
21 129.435938414121
22 129.480725041033
23 129.511001782531
24 129.553555368385
25 129.593723688154
26 129.630220078212
27 129.666390586622
28 129.704839906398
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/singleHeatSource_heat_flux_40_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.25, xmax=89.25,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=53.2813333333333, ymax=311.092,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 65
1 68.1067550921019
2 70.9236947216217
3 73.6890705766119
4 76.4330678204063
5 79.1753466254154
6 81.917914189528
7 84.6735883372238
8 87.4091449696935
9 90.1474261651723
10 92.8803517969433
11 95.6352336354914
12 98.3635686240793
13 101.096393996678
14 103.833373920268
15 106.566604100698
16 109.276978829461
17 112.00087382535
18 114.733967426337
19 117.421975503187
20 120.125674766248
21 122.817108975552
22 125.466503267974
23 128.09755573693
24 130.713244141408
25 133.259120847652
26 135.765184273074
27 138.188976265166
28 140.539059925791
29 142.846792668958
30 145.058057771349
31 147.212722063037
32 149.309036731419
33 151.355187577889
34 153.371761268423
35 155.370810655972
36 157.383935604921
37 159.426604584527
38 161.501139311254
39 163.652267385197
40 165.883373445648
41 168.168677288097
42 170.601825581062
43 173.124102755133
44 175.766093098557
45 178.521940384064
46 181.39246764786
47 184.399077046549
48 187.55196480266
49 190.821668099742
50 194.233442735729
51 197.749878164149
52 201.338494179712
53 204.961225864713
54 208.779774443632
55 212.57553008596
56 216.164003954665
57 219.578790527085
58 222.845591607429
59 226.015752207316
60 229.081418516979
61 232.083111149336
62 235.023936132093
63 237.922044783394
64 240.783495396265
65 243.623700623701
66 246.436359204508
67 249.238604437819
68 252.040316568217
69 254.814453685116
70 257.594938342415
71 260.349430066671
72 263.091172421705
73 265.844816456513
74 268.586547149516
75 271.311491863216
76 274.030795490404
77 276.741486645437
78 279.459120579585
79 282.138070031989
80 284.818033163119
81 287.504303913692
82 290.147201422957
83 292.786277941978
84 295.403489389787
85 297.968962993787
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 65
1 68.4006050314645
2 71.66847926925
3 74.934448695255
4 78.2287010874219
5 81.496190177221
6 84.7511351629209
7 88.0315038184284
8 91.3036838274125
9 94.5720810733657
10 97.8060562776746
11 101.061775455428
12 104.320765222357
13 107.564584285062
14 110.761803433207
15 113.97842815333
16 117.182456841775
17 120.354194027294
18 123.509483275729
19 126.608122189708
20 129.662678981856
21 132.659906084524
22 135.583527228606
23 138.403606201639
24 141.094376276658
25 143.671314996931
26 146.083652253384
27 148.372538941477
28 150.527611652703
29 152.612433635897
30 154.663065968407
31 156.748005423535
32 158.944365172227
33 161.284730047785
34 163.837624158009
35 166.59312067366
36 169.518852037904
37 172.59173126615
38 175.828994530681
39 179.158208699623
40 182.668361299536
41 186.308377591228
42 190.1402709764
43 194.179161136561
44 198.484876587245
45 203.036549686737
46 207.673381110096
47 212.13805911513
48 216.678022464213
49 220.826304288836
50 224.722380129405
51 228.464904636045
52 232.063297651884
53 235.608797519894
54 239.07854652492
55 242.530365587097
56 245.902834355302
57 249.298815765039
58 252.652926215923
59 255.968553908606
60 259.29930865044
61 262.606317323352
62 265.876776167196
63 269.168281598354
64 272.43540758734
65 275.691681076987
66 278.910972907284
67 282.141074567986
68 285.342703614251
69 288.521219742219
70 291.650796599271
71 294.708479858193
72 297.637687372287
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 65
1 69.5680212014134
2 74.2549000056977
3 78.9374982199311
4 83.6103727760922
5 88.2802056921455
6 92.9445409499943
7 97.5859725605847
8 102.222733489088
9 106.826528432476
10 111.395865095536
11 115.935654774621
12 120.40738999088
13 124.806085383399
14 129.094631159214
15 133.236655792818
16 137.179007948944
17 140.841237730258
18 144.164961673268
19 147.058504196173
20 149.560136184276
21 151.853714497442
22 154.28101539908
23 157.355126871732
24 161.173717281963
25 165.290831088496
26 169.521238383032
27 173.938328062228
28 178.598834143352
29 183.549172152404
30 188.79380885223
31 194.263313103684
32 199.952811230671
33 206.387126200861
34 213.203368577047
35 219.209864052213
36 224.842286707409
37 230.031725906404
38 235.103455646598
39 240.072341516935
40 244.971377689129
41 249.834907878425
42 254.643084113481
43 259.411537529749
44 264.165517241379
45 268.919102980566
46 273.667763532764
47 278.38798717492
48 283.089063056644
49 287.831851091728
50 292.399033802656
51 297.091087867301
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 65
1 71.588818369821
2 78.3899416805692
3 85.1619385848559
4 91.9121645719503
5 98.6440905137382
6 105.333081344763
7 111.936953513914
8 118.450633922332
9 124.797680853492
10 130.902095607641
11 136.633662236925
12 141.802014236601
13 146.148506940977
14 149.558621378052
15 152.55637597286
16 156.561815381105
17 161.952567027952
18 167.523586722394
19 173.500342104513
20 180.078876452556
21 187.375696910068
22 195.377054325496
23 203.796325593991
24 213.644317695708
25 222.069867313454
26 229.751012607679
27 236.858149553508
28 243.75034225087
29 250.718257645968
30 257.672313483915
31 264.632890270687
32 271.62454013974
33 278.804025333067
34 285.700640212168
35 292.547211249127
36 299.373333333333
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 65
1 73.0594972864896
2 81.5205786267601
3 89.8950885208452
4 98.2081258116536
5 106.458685231682
6 114.588897288508
7 122.515157567371
8 130.109585910383
9 137.162979993431
10 143.338129291026
11 148.229464668094
12 152.044466967396
13 156.699359459035
14 163.102151458084
15 169.771058038007
16 177.250702738182
17 185.810385422166
18 195.558399680393
19 206.267201392952
20 217.684009137636
21 227.34146236989
22 236.411552295045
23 244.929915481697
24 253.409060426625
25 262.018402981026
26 270.7388369604
27 279.521425819432
28 287.993102857388
29 296.449750931331
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/singleHeatSource_heat_flux_40_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.25, xmax=89.25,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=127.742894752758, ymax=133.084046521859,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 128
1 127.999212192397
2 127.997995733776
3 127.998768596343
4 127.996002979857
5 127.995917841183
6 127.997822505551
7 127.993283592777
8 127.992992964306
9 127.993311180498
10 127.991591823872
11 127.991064140568
12 127.989181211131
13 127.98701094117
14 127.990946726067
15 127.989726763429
16 127.9892285215
17 127.986591794637
18 127.986821561072
19 127.985674378626
20 127.988058248257
21 127.988900505564
22 127.991127737645
23 127.992052923236
24 127.993797627915
25 127.996449026346
26 128.000987944217
27 128.013622104766
28 128.014283053737
29 128.027806414662
30 128.046371747318
31 128.064871060172
32 128.08697209329
33 128.117975677186
34 128.150660994858
35 128.191621311945
36 128.233403514803
37 128.295501432665
38 128.346794880981
39 128.397480364616
40 128.45268179474
41 128.514055246719
42 128.58262402201
43 128.645844377265
44 128.723426508303
45 128.802794496991
46 128.885080038407
47 128.961763357028
48 129.048525323168
49 129.142318715964
50 129.236825132931
51 129.325660063641
52 129.421755834624
53 129.484110488368
54 129.549919034722
55 129.610573065903
56 129.643363757505
57 129.685124428717
58 129.695224719101
59 129.713020295838
60 129.72640224761
61 129.733450875835
62 129.732517307113
63 129.744674445942
64 129.744571608869
65 129.730919779196
66 129.72718409016
67 129.728613611605
68 129.728006537822
69 129.727960997993
70 129.719013478635
71 129.717499462327
72 129.71465240335
73 129.715826770524
74 129.700480458946
75 129.706731665352
76 129.70135402622
77 129.694279484752
78 129.691686392655
79 129.687438137453
80 129.683114349647
81 129.67882761391
82 129.676592936856
83 129.672329191655
84 129.666384492876
85 129.674950854486
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 128
1 127.997859558498
2 127.999500463855
3 127.996359846971
4 127.998159088963
5 127.994463628321
6 127.995959105577
7 127.995731924916
8 127.99096527411
9 127.993905224094
10 127.992486787602
11 127.991405402319
12 127.99046327361
13 127.995388876199
14 127.994344634543
15 127.991234206581
16 127.990518755444
17 127.989636270199
18 127.995172669885
19 127.997387766755
20 127.999643106968
21 128.004453135036
22 128.013617871672
23 128.030051680324
24 128.050152127644
25 128.058420519262
26 128.096661335466
27 128.133393298211
28 128.17613222763
29 128.229948050465
30 128.298834172862
31 128.368200956255
32 128.447732656032
33 128.532273019043
34 128.612527114967
35 128.697823449654
36 128.779755109031
37 128.851985095721
38 128.933611321347
39 129.00860543441
40 129.100621206712
41 129.175603906116
42 129.26178204817
43 129.384410098329
44 129.523555428734
45 129.664445047025
46 129.79294198264
47 129.882741182017
48 129.958396962907
49 129.997929133521
50 130.025066773314
51 130.036731195085
52 130.056309042318
53 130.048673514579
54 130.067086762689
55 130.053902310099
56 130.061060846447
57 130.063954401954
58 130.0477653312
59 130.052757965152
60 130.052365443949
61 130.037172490643
62 130.043128341482
63 130.039773052078
64 130.033421447453
65 130.021208180298
66 130.024061762814
67 130.014236096222
68 130.014791419548
69 130.006458803692
70 130.003114953204
71 129.998713440261
72 129.993526814421
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 128
1 128
2 128
3 128
4 128.00041308776
5 128.000712230421
6 128.001452329422
7 128.001894829821
8 128.002678215283
9 128.004087212863
10 128.005699385891
11 128.009641814427
12 128.012953146375
13 128.017891483027
14 128.029749359157
15 128.038476331572
16 128.062309467506
17 128.088270910205
18 128.131009033141
19 128.20423749341
20 128.304163876978
21 128.416667854242
22 128.54869727489
23 128.668808502757
24 128.759842127011
25 128.849531791166
26 128.948414960944
27 129.070689802547
28 129.207074954036
29 129.348536661822
30 129.491089362793
31 129.630410006553
32 129.756260243711
33 129.970851506599
34 130.178146997635
35 130.294710291561
36 130.368349074747
37 130.399772063537
38 130.419750623441
39 130.435844459327
40 130.449422994729
41 130.456760569401
42 130.463101497599
43 130.463353807128
44 130.470775149615
45 130.470849717901
46 130.471438746439
47 130.465678660492
48 130.469312433203
49 130.474374323015
50 130.465826825514
51 130.469233619289
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 128
1 128.001982457391
2 128.007785430124
3 128.007117082424
4 128.014551264676
5 128.017965864857
6 128.026986549516
7 128.031665882152
8 128.042570487314
9 128.052016773163
10 128.071627270004
11 128.096232818114
12 128.153435756979
13 128.250189039962
14 128.387291809263
15 128.590329845768
16 128.783917161114
17 128.94251283514
18 129.148438725875
19 129.384482709468
20 129.660027090611
21 129.977427956253
22 130.309161721068
23 130.601844329471
24 131.011920718665
25 131.22398344985
26 131.318814535912
27 131.381971983681
28 131.43423079117
29 131.475810936052
30 131.509682295232
31 131.537280013691
32 131.566148581206
33 131.60208826634
34 131.632184563615
35 131.655752199769
36 131.678445632799
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 128
1 128.005355612682
2 128.014665392242
3 128.016976013706
4 128.026672184722
5 128.043511755307
6 128.053402558873
7 128.073854801204
8 128.106857689726
9 128.145586702272
10 128.225766853652
11 128.363911491792
12 128.604622280592
13 128.871663551935
14 129.099654739485
15 129.414241282885
16 129.786638699827
17 130.274904036873
18 130.767899437834
19 131.276035794311
20 131.767704169046
21 131.987535159987
22 132.141156656771
23 132.256581577294
24 132.364728543911
25 132.459003754836
26 132.555048162683
27 132.649024672156
28 132.749161061846
29 132.841266895991
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/singleHeatSource_heat_flux_60_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.35, xmax=91.35,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=53.2507158134892, ymax=311.734967916726,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 65
1 68.1059816082734
2 70.9216034359341
3 73.6881631133575
4 76.4280986762936
5 79.1671465199891
6 81.9083564901023
7 84.6629059045874
8 87.3977103392939
9 90.1337333352426
10 92.8565841499054
11 95.607790905836
12 98.3251153196
13 101.050777780961
14 103.785497364199
15 106.496948424069
16 109.207610672701
17 111.917447088811
18 114.623963331662
19 117.299885403237
20 119.976727533119
21 122.638136030254
22 125.242317935794
23 127.821148339061
24 130.333481330832
25 132.800068744271
26 135.167644869446
27 137.447812074769
28 139.644642422333
29 141.714588525107
30 143.691370049416
31 145.569064572976
32 147.368562754196
33 149.073130543178
34 150.724138425163
35 152.320756879091
36 153.880302682871
37 155.454016898181
38 157.008409380686
39 158.60196246956
40 160.254464733262
41 161.951975135352
42 163.747087733375
43 165.658378688055
44 167.716401661653
45 169.919331509831
46 172.274575542661
47 174.807399238019
48 177.503881075817
49 180.402795480258
50 183.492764628345
51 186.803425167535
52 190.33542925893
53 194.120562193759
54 198.100961194115
55 202.183765824598
56 206.291273821464
57 210.573807135693
58 214.640906224923
59 218.409400300924
60 221.942634703065
61 225.310787965616
62 228.522441960447
63 231.62551758722
64 234.643454837231
65 237.596538483581
66 240.514985673352
67 243.396321621583
68 246.248243727599
69 249.08525864418
70 251.891208649393
71 254.684552985353
72 257.465383016244
73 260.239196224954
74 263.007083452825
75 265.755097943614
76 268.504863701578
77 271.238019421375
78 273.961011016755
79 276.68014632047
80 279.390421274582
81 282.076150579594
82 284.764321982845
83 287.449092604548
84 290.095891197062
85 292.736793007936
86 295.359338231074
87 297.929975606256
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 65
1 68.3964811141712
2 71.6640071934232
3 74.9238368523991
4 78.2170122290558
5 81.4788340538458
6 84.7276751292229
7 88.0003996574365
8 91.2632788523303
9 94.5170799251995
10 97.7389404540911
11 100.981427021471
12 104.219668199081
13 107.431650466036
14 110.623378106399
15 113.794224342312
16 116.927528988405
17 120.058038263849
18 123.146306290871
19 126.17117310137
20 129.119484007371
21 131.966685238361
22 134.744560021689
23 137.356630977873
24 139.812353713535
25 142.079926897871
26 144.169498058474
27 146.06635558029
28 147.790928682547
29 149.350759262431
30 150.795452600348
31 152.169727847469
32 153.480932052142
33 154.791200947854
34 156.134903762467
35 157.597041352525
36 159.199708953946
37 161.057084112683
38 163.206095977397
39 165.697271818312
40 168.46103794181
41 171.446669997859
42 174.644076505852
43 177.987049332477
44 181.550115651503
45 185.269059448347
46 189.221800054279
47 193.505173028898
48 198.286803661445
49 203.607002669179
50 208.922431027589
51 213.929873652652
52 218.729866754259
53 222.994444444444
54 226.992644748493
55 230.78507356092
56 234.440622768176
57 238.028893556823
58 241.521149287408
59 244.990740211489
60 248.404383295472
61 251.806217942307
62 255.159426709725
63 258.493751695968
64 261.834538129661
65 265.135043223548
66 268.427442744274
67 271.694924213203
68 274.97441654273
69 278.214255094167
70 281.444536506621
71 284.63767784698
72 287.834376518334
73 290.987275352787
74 294.081219871547
75 297.03535483502
76 299.941540705573
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 65
1 69.5581756525704
2 74.2450956648099
3 78.9180622009569
4 83.5791003519371
5 88.2356704232978
6 92.8744180086284
7 97.4889215029709
8 102.085758628545
9 106.651351312846
10 111.161219546944
11 115.622177264244
12 119.990944814625
13 124.246709964109
14 128.349168815259
15 132.255356125356
16 135.886688982266
17 139.179369194826
18 142.051343419665
19 144.455287448009
20 146.365396947544
21 147.865521419916
22 149.054498048044
23 150.036947321925
24 150.90652115064
25 151.732211072467
26 152.600079807322
27 153.626956075592
28 155.046355161502
29 157.369392087305
30 160.957285178798
31 165.09235877558
32 169.311776185524
33 173.697568345734
34 178.370581446707
35 183.406140038464
36 188.802841386779
37 194.41529782172
38 200.399566834328
39 208.199583784708
40 215.488611419938
41 221.687687944475
42 227.369215420794
43 232.684098718259
44 237.817526258034
45 242.832152782726
46 247.77060282879
47 252.634560542976
48 257.461131698974
49 262.254319685219
50 267.029298545766
51 271.790038630953
52 276.526719407027
53 281.253863260535
54 285.99194491175
55 290.577263590095
56 295.270971145073
57 299.985683730215
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 65
1 71.5817883628066
2 78.3646010126221
3 85.1062021363072
4 91.8332501105674
5 98.5195042288877
6 105.131275397448
7 111.645221558253
8 118.01213581849
9 124.150662275261
10 129.949111447072
11 135.267744052034
12 139.881026737968
13 143.592830344788
14 146.285962761256
15 148.10417468943
16 149.335359155432
17 150.250249593519
18 151.043168853394
19 151.82297114357
20 152.756192457886
21 154.128610532919
22 156.931726449405
23 162.099890230516
24 167.591428204799
25 173.4204378521
26 179.934971633834
27 187.331807160177
28 195.261976730923
29 205.410355553019
30 214.927089127551
31 223.171643706683
32 230.848011181311
33 237.941355250203
34 244.933859413796
35 251.970587395821
36 258.970733447489
37 265.963936203601
38 272.994891479616
39 280.202985202414
40 287.070181947913
41 293.929422508883
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 65
1 73.0443628990805
2 81.4819110388314
3 89.8185348581545
4 98.0795602198901
5 106.221944710063
6 114.204781957034
7 121.89667237932
8 129.14632822432
9 135.672531141646
10 141.16415374511
11 145.287068362526
12 148.01927442498
13 149.724927589995
14 150.98312001484
15 152.109107509701
16 153.5336871086
17 156.471332581994
18 162.433970615532
19 168.666528725135
20 175.636435015989
21 183.950352484516
22 193.528035849353
23 205.392761834087
24 216.840271829136
25 226.645047540188
26 235.832981334551
27 244.474636492059
28 253.003027576653
29 261.666290691034
30 270.418317361934
31 279.240826932412
32 287.741927652343
33 296.228013308392
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/singleHeatSource_heat_flux_60_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.35, xmax=91.35,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=126.816877883952, ymax=152.519699206658,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 128
1 127.998782479159
2 127.997380100215
3 127.997207943758
4 127.998825282219
5 127.995874693825
6 127.996075285759
7 127.995132008476
8 127.992563617607
9 127.993126458838
10 127.993539052203
11 127.99335481561
12 127.9902443916
13 127.990990345776
14 127.985187944075
15 127.988495702006
16 127.988929149421
17 127.989074089985
18 127.986263696913
19 127.992164446354
20 127.99007518797
21 127.991877721751
22 127.996405968098
23 127.995360824742
24 127.999856776614
25 128.006186984418
26 128.013799816766
27 128.028289049631
28 128.039116547546
29 128.055541233422
30 128.084781207477
31 128.110491854951
32 128.147118634359
33 128.192139612855
34 128.242860213513
35 128.29354131752
36 128.367031644118
37 128.431304596878
38 128.515135452631
39 128.609167741011
40 128.721288936627
41 128.823397977599
42 128.947557708014
43 129.092208536236
44 129.23622690159
45 129.39444929757
46 129.572834730282
47 129.746197255722
48 129.930470025492
49 130.127987741132
50 130.342125623245
51 130.57633598717
52 130.822638861039
53 131.088999684805
54 131.36250340214
55 131.623245689408
56 131.839532884367
57 132.029875340307
58 132.18085807635
59 132.274600558859
60 132.360981274912
61 132.390186246418
62 132.430022929206
63 132.452338992765
64 132.464437184778
65 132.474568743194
66 132.472936962751
67 132.475780902823
68 132.469003584229
69 132.467538613776
70 132.458337515594
71 132.456932381689
72 132.455174984588
73 132.446694683094
74 132.430642386005
75 132.426578139788
76 132.419153515065
77 132.412897858485
78 132.400361487262
79 132.395710801894
80 132.393921138316
81 132.376090324802
82 132.371267104621
83 132.364708414031
84 132.347928382876
85 132.338523802006
86 132.331845835964
87 132.314966279237
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 128
1 127.999086744959
2 127.99920073076
3 127.995203220695
4 127.996432597497
5 127.994564054274
6 127.995816317789
7 127.995118469883
8 127.991164085362
9 127.991863303499
10 127.994759388833
11 127.99103471905
12 127.992975643186
13 127.991778358241
14 127.99389068901
15 127.995115541718
16 127.994116639059
17 127.997687035979
18 127.999714440732
19 128.004027938467
20 128.012028399594
21 128.02305747225
22 128.031405619052
23 128.047980014276
24 128.070174687446
25 128.106155142135
26 128.14455801736
27 128.190447650442
28 128.254499264989
29 128.337686247645
30 128.421818389296
31 128.528792225029
32 128.646496951698
33 128.797367707307
34 128.96898140882
35 129.176362234407
36 129.361624721794
37 129.579165298342
38 129.794574694274
39 129.9824167976
40 130.172086585522
41 130.355514312228
42 130.544105052812
43 130.740429785107
44 130.943030926069
45 131.151190680144
46 131.387521604365
47 131.687748840528
48 132.06523198195
49 132.509456315391
50 132.907794025247
51 133.203540581055
52 133.368746518901
53 133.485761211083
54 133.550544145791
55 133.594686473361
56 133.619725753464
57 133.636229833812
58 133.643232513638
59 133.65
60 133.650993670796
61 133.657298795559
62 133.633019919408
63 133.634770562276
64 133.634803851539
65 133.615017503751
66 133.603317474605
67 133.591108444406
68 133.593024253518
69 133.577805721471
70 133.56657762032
71 133.550839952003
72 133.542356169082
73 133.533462962698
74 133.517787409346
75 133.504417567336
76 133.495159375938
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 128
1 128
2 128
3 128.001836978811
4 128.001353604149
5 128.001809451893
6 128.002861902524
7 128.004559638649
8 128.00250598018
9 128.006211622573
10 128.009445789999
11 128.014218752226
12 128.020174839114
13 128.028684555347
14 128.041281463227
15 128.054715099715
16 128.083455594331
17 128.121274716508
18 128.187053024475
19 128.268902056863
20 128.373790489219
21 128.528205859291
22 128.716909355142
23 128.957367378635
24 129.251471070141
25 129.605151376931
26 130.02287334863
27 130.497961975886
28 131.037545970294
29 131.52650624724
30 131.845858928495
31 132.126432195178
32 132.448811270495
33 132.858818666439
34 133.343083476997
35 133.854348600328
36 134.391538538268
37 134.836564899634
38 135.349339564839
39 136.413621073037
40 137.191168505374
41 137.570068550743
42 137.791662509798
43 137.931635751864
44 138.018241673674
45 138.079640846576
46 138.121178852515
47 138.150558945988
48 138.166875712657
49 138.174483918796
50 138.193327630453
51 138.201992844008
52 138.199515358848
53 138.200704225352
54 138.214593253685
55 138.207419129493
56 138.205177919708
57 138.2197918152
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 128
1 128.001597261837
2 128.006945732012
3 128.010881191084
4 128.01495156435
5 128.020295808195
6 128.024852071006
7 128.029750274541
8 128.045263323018
9 128.054307997205
10 128.079256639188
11 128.130027956867
12 128.192213903743
13 128.307056960671
14 128.471686008383
15 128.714446678933
16 129.078835865611
17 129.553099238383
18 130.185211066743
19 130.987417171357
20 132.001496451273
21 133.224473211485
22 134.447193895743
23 135.218184669337
24 136.156707586581
25 137.451301433359
26 139.016378253556
27 140.714277563828
28 142.172650279457
29 144.879323136628
30 146.807168428109
31 147.919882490517
32 148.775475277037
33 149.460910634533
34 149.9714318331
35 150.339565018838
36 150.609845890411
37 150.823518502668
38 150.991866322293
39 151.13578960887
40 151.253856582233
41 151.351389146535
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 128
1 128.007581815067
2 128.014907700648
3 128.022586770606
4 128.030913114871
5 128.042259551572
6 128.059496110199
7 128.088003427592
8 128.120802205494
9 128.177132828218
10 128.262043462121
11 128.429660399983
12 128.704116160535
13 129.141452765848
14 129.765021474537
15 130.619421935631
16 131.757164662416
17 133.009315662582
18 133.851935405571
19 135.072148177745
20 136.771899269073
21 138.911136798242
22 141.062379586419
23 144.079417179227
24 146.262891896522
25 147.104873939982
26 147.508904617843
27 147.723491388536
28 147.875926481299
29 147.957153055397
30 148.023521514974
31 148.067602295765
32 148.117961241306
33 148.150076394739
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/singleHeatSource_heat_flux_80_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.6, xmax=96.6,
xtick style={color=black},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=53.3054630474453, ymax=310.58527600365,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 65
1 68.1046426678509
2 70.9193832409913
3 73.6865192990494
4 76.4239767338577
5 79.1591778271145
6 81.8990146372204
7 84.6506063773428
8 87.3775915180171
9 90.108775346546
10 92.8399770822889
11 95.5761869287413
12 98.2849571719139
13 101.009553683969
14 103.743461946091
15 106.429870929849
16 109.133568165872
17 111.837049767275
18 114.512880025216
19 117.174221814954
20 119.826277434965
21 122.423787826685
22 125.001775308889
23 127.518127883982
24 129.973128516414
25 132.331567038066
26 134.591172721935
27 136.730855146343
28 138.736793114806
29 140.619313052574
30 142.399510154974
31 144.021804532821
32 145.564441771898
33 146.982941361826
34 148.314198140907
35 149.597115811482
36 150.799670699406
37 151.933905948035
38 153.044705612895
39 154.123602262152
40 155.180049254031
41 156.253784135985
42 157.358076477073
43 158.491283313772
44 159.6541566472
45 160.887922636103
46 162.201795326996
47 163.641801729569
48 165.194082433477
49 166.891303102352
50 168.789742708647
51 170.883707269549
52 173.205897516684
53 175.742477647868
54 178.536677600951
55 181.584000458275
56 184.933190148912
57 188.611784921601
58 192.618836906245
59 196.928218495338
60 201.387071829534
61 205.805121521562
62 210.314343029087
63 214.56479319188
64 218.449493284406
65 222.070048620972
66 225.481400280859
67 228.721174244596
68 231.850501720183
69 234.897541394882
70 237.87658055452
71 240.798941798942
72 243.679423024533
73 246.543571500294
74 249.3691985543
75 252.202351591626
76 255.001233134024
77 257.794340380368
78 260.566182063462
79 263.319916196708
80 266.074411465133
81 268.817512592019
82 271.547461178564
83 274.277690077782
84 276.98127851261
85 279.704050738259
86 282.391664394276
87 285.063440813925
88 287.734470735102
89 290.392245214247
90 293.02155166229
91 295.632357795927
92 298.206428468934
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 65
1 68.3923882641703
2 71.6571045270309
3 74.914354230901
4 78.200082779094
5 81.4599940065928
6 84.7131556025189
7 87.963237918481
8 91.2271202409673
9 94.4590206038468
10 97.6943758299185
11 100.88830493709
12 104.107879255198
13 107.312516954355
14 110.481936137716
15 113.613430023411
16 116.71786015044
17 119.779483152484
18 122.791620869317
19 125.739368685427
20 128.594186146074
21 131.323016745421
22 133.920610665219
23 136.350192719486
24 138.599777368669
25 140.62924315528
26 142.442389210019
27 144.046296560582
28 145.464847040014
29 146.676035038662
30 147.740552107854
31 148.681272568974
32 149.534244815824
33 150.260801940639
34 150.929877135151
35 151.562121644774
36 152.148593861527
37 152.705419829899
38 153.238517186764
39 153.762381183456
40 154.307937096866
41 154.849524054174
42 155.433943945516
43 156.03730022831
44 156.699130831918
45 157.433652198744
46 158.253790366331
47 159.185008065552
48 160.225925291295
49 161.434210526316
50 162.798725969092
51 164.329789056033
52 166.086007225578
53 168.070065695516
54 170.332548213495
55 172.963257554121
56 175.92490434584
57 179.19943451191
58 182.667937459842
59 186.335372127587
60 190.054106928657
61 193.779001185325
62 197.523262123722
63 201.23416473815
64 204.905566586198
65 208.526687239271
66 212.144503710907
67 216.034187423146
68 219.766325480329
69 223.368951324778
70 226.890160935311
71 230.343462352067
72 233.794774306052
73 237.178596952631
74 240.550579625209
75 243.88271110857
76 247.190615039378
77 250.488075334734
78 253.788181987107
79 257.038574267618
80 260.304980350125
81 263.551939424245
82 266.787117248478
83 270.002788502789
84 273.217551632959
85 276.420821659329
86 279.601043304273
87 282.770094740001
88 285.915820340438
89 289.022682741952
90 292.091786541596
91 295.095069919071
92 297.956677771264
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 65
1 69.5548620611035
2 74.2327297593777
3 78.8900754663249
4 83.5401827069705
5 88.1832049109114
6 92.8034577535995
7 97.3911439114391
8 101.958428246014
9 106.476639642079
10 110.931617846005
11 115.304538590843
12 119.577165331889
13 123.707709847513
14 127.638425807187
15 131.319661504708
16 134.694835078721
17 137.671491253063
18 140.194998575093
19 142.252725174197
20 143.847928960347
21 145.034122006841
22 145.89450965867
23 146.498924424817
24 146.958168835426
25 147.275553972212
26 147.529563458141
27 147.722196887647
28 147.885679680821
29 148.034300941958
30 148.19494641432
31 148.365413662401
32 148.591828300247
33 148.874130756954
34 149.226826453111
35 149.707338273012
36 150.333181345378
37 151.170082084022
38 152.248870905697
39 153.63488398609
40 155.402015422113
41 157.598132706151
42 160.274498346825
43 163.422600641254
44 167.00705299004
45 171.025238346325
46 175.379329019753
47 180.013939368025
48 184.83020885309
49 189.754346462977
50 194.73119229454
51 199.727565472628
52 204.706527318353
53 209.664979973488
54 214.567275889599
55 219.444393762294
56 224.391303727992
57 229.148477030744
58 233.918974022641
59 238.649340463458
60 243.3648490722
61 248.047572898555
62 252.751549962231
63 257.399942983394
64 262.038982326112
65 266.707253110614
66 271.329998147119
67 275.95215836053
68 280.582116580163
69 285.19533265856
70 289.723722097101
71 294.27993100794
72 298.890739051095
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 65
1 71.572825916473
2 78.3410079742086
3 85.069748869843
4 91.7506024611787
5 98.4049652772826
6 104.943473733757
7 111.371596856772
8 117.587941704931
9 123.531833283427
10 129.058130747843
11 134.005175953915
12 138.181750763
13 141.43774865601
14 143.751760814394
15 145.229748035763
16 146.128369997576
17 146.666861509509
18 147.004406794164
19 147.226515713226
20 147.421795877612
21 147.640203569596
22 147.930143335948
23 148.316251015956
24 148.906411390419
25 149.785441377737
26 151.087712293411
27 152.993640472829
28 155.723842391227
29 159.329457917261
30 163.854556083095
31 169.292091072498
32 175.483037916922
33 182.211597427231
34 189.279730655102
35 196.488092178532
36 203.726419400856
37 210.929083074113
38 218.081826872316
39 225.160190019687
40 232.163930916357
41 238.770905252347
42 245.517670717097
43 252.34002853067
44 259.189157950313
45 266.050505915429
46 272.97728472569
47 280.083059797346
48 286.864740709038
49 293.635673624288
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 65
1 73.0278392461989
2 81.4433775165152
3 89.7422937993461
4 97.9416234591707
5 105.999343204306
6 113.834328059855
7 121.312092459157
8 128.23136331192
9 134.324865489732
10 139.285926285298
11 142.912810041267
12 145.21177494365
13 146.528442408937
14 147.267541357673
15 147.69658205077
16 148.008035051664
17 148.290978108856
18 148.687975234318
19 149.293447700059
20 150.301305743846
21 151.962935476044
22 154.646661911555
23 158.510706592294
24 163.755221792328
25 170.406177264354
26 178.181340566778
27 186.655926105702
28 195.498429244609
29 204.43733580811
30 213.347790086798
31 222.152036587109
32 230.860609174731
33 239.458736547629
34 247.676324018677
35 256.11031596389
36 264.673089008227
37 273.426684562992
38 281.999957152651
39 290.420551271065
40 298.835276301503
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/3D/singleHeatSource_heat_flux_80_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.6, xmax=96.6,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=125.493899935051, ymax=180.361795692574,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 128
1 127.999255110373
2 127.99746596229
3 127.997465926011
4 127.997865360095
5 127.996018047697
6 127.997980579187
7 127.995618619436
8 127.993566874418
9 127.989059456982
10 127.993797894435
11 127.993238016103
12 127.991334116366
13 127.990474962759
14 127.991535619146
15 127.987895196757
16 127.992740237983
17 127.989373433584
18 127.988509699418
19 127.988660118553
20 127.993886637937
21 127.99426868409
22 127.995246753619
23 128.001533346708
24 128.006828821348
25 128.011700512703
26 128.024001489353
27 128.043315768372
28 128.064656098294
29 128.084657600986
30 128.111174768684
31 128.149279390275
32 128.200770266014
33 128.253731129508
34 128.307652644696
35 128.393146114079
36 128.466890972868
37 128.554176508482
38 128.6692385874
39 128.79079390078
40 128.929469373729
41 129.092279932981
42 129.271091322959
43 129.467552171299
44 129.690312607351
45 129.948037249284
46 130.218288283129
47 130.544900062998
48 130.903717812849
49 131.266750694663
50 131.715404550205
51 132.16626550904
52 132.650645891215
53 133.205725584594
54 133.785119823524
55 134.440961232761
56 135.161411798396
57 135.968869478055
58 136.84390886569
59 137.751084886069
60 138.599066330622
61 139.339272159604
62 139.925805989397
63 140.336795656098
64 140.63702822413
65 140.839464739039
66 140.987203737139
67 141.083954475087
68 141.136453555046
69 141.171084510071
70 141.192949508272
71 141.186360964139
72 141.185280243179
73 141.191269920962
74 141.173268888761
75 141.168210496128
76 141.149768428901
77 141.122429075471
78 141.112587723704
79 141.085123480707
80 141.065244523506
81 141.036491741645
82 141.022747495623
83 141.004018254356
84 140.975081054716
85 140.960267466387
86 140.937612124517
87 140.912279191241
88 140.889741860498
89 140.866902964728
90 140.840902242693
91 140.81497323133
92 140.795551729086
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, darkorange25512714]
table {%
0 128
1 127.999100976083
2 127.998444368328
3 127.997573369876
4 127.997787800074
5 127.997445666909
6 127.996587225657
7 127.992205011064
8 127.99236270717
9 127.995319901832
10 127.995131144966
11 127.990959854901
12 127.993003198538
13 127.994531774247
14 127.993262629002
15 127.996331296751
16 127.998772498252
17 128.000414049115
18 128.006366426379
19 128.009346994691
20 128.021491566059
21 128.025125269454
22 128.049227385679
23 128.068622412562
24 128.099456265788
25 128.142233134439
26 128.191051166774
27 128.249493363779
28 128.331073075331
29 128.410962421891
30 128.51074969684
31 128.634243466594
32 128.774365268521
33 128.962128995434
34 129.162135936184
35 129.401342090234
36 129.65431834404
37 129.967535247446
38 130.330522380606
39 130.715696628893
40 131.197585478623
41 131.707282613349
42 132.336112737189
43 133.019006849315
44 133.818873364066
45 134.740591090805
46 135.781971847072
47 136.961942013676
48 138.320739090701
49 139.837181755908
50 141.557331390865
51 143.490751577084
52 145.690499650145
53 148.117252213653
54 150.767804376686
55 153.495844519335
56 156.162041002798
57 158.553264408522
58 160.665552937817
59 162.387847261918
60 163.776303764209
61 164.848421233023
62 165.652253384361
63 166.214565298134
64 166.590769494479
65 166.821489799417
66 166.941669407542
67 166.972775887214
68 166.916685727356
69 166.809043358962
70 166.686776434268
71 166.528057286605
72 166.361238958292
73 166.182742059975
74 165.981846510099
75 165.79492310331
76 165.587939339365
77 165.3944927909
78 165.191649633367
79 165.003231202551
80 164.792483029653
81 164.615486820487
82 164.422806415645
83 164.241455741456
84 164.055699278211
85 163.855766481789
86 163.675275117908
87 163.50150755205
88 163.32544700329
89 163.154231203787
90 162.974590328024
91 162.800022877406
92 162.638466707654
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, forestgreen4416044]
table {%
0 128
1 128.000242248062
2 128.000769307481
3 128.001523565428
4 128.000598571978
5 128.002335816325
6 128.002250103248
7 128.00364729516
8 128.006093394077
9 128.010501118504
10 128.013827378494
11 128.018419328186
12 128.02701855388
13 128.031680205216
14 128.053589239406
15 128.074665564942
16 128.103740115409
17 128.154937603282
18 128.222014819037
19 128.314253551632
20 128.439351178768
21 128.594526795895
22 128.800074078295
23 129.047538998504
24 129.337086498582
25 129.698168863555
26 130.120319712771
27 130.618836572992
28 131.2083784554
29 131.887848602739
30 132.691340782123
31 133.619538886831
32 134.708418247374
33 135.961169060648
34 137.400245094547
35 139.057552009119
36 140.943802453656
37 143.061620019381
38 145.415193263902
39 148.003534576136
40 150.764762895708
41 153.671256503457
42 156.643013909474
43 159.562807267545
44 162.183762449596
45 164.779752319334
46 167.126200723997
47 169.180698678753
48 170.891339368451
49 172.335561192498
50 173.487233557506
51 174.422102533413
52 175.159532907494
53 175.719928161124
54 176.180428832117
55 176.524118368161
56 176.789222325184
57 176.993970837669
58 177.159742222476
59 177.275736185383
60 177.365932217883
61 177.429053957757
62 177.478728104557
63 177.517725037417
64 177.542702394527
65 177.556675170674
66 177.5797380311
67 177.575068762559
68 177.589374322706
69 177.593482258685
70 177.58806340337
71 177.596339429533
72 177.584240989963
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, crimson2143940]
table {%
0 128
1 128.002381190025
2 128.008245246145
3 128.010210629893
4 128.013689058735
5 128.025182882485
6 128.028270264873
7 128.039318872203
8 128.047272053161
9 128.068585932041
10 128.09079632138
11 128.150730051902
12 128.239539062723
13 128.349023913756
14 128.523026034389
15 128.777310385147
16 129.146989635163
17 129.598899375552
18 130.205807270497
19 130.949438202247
20 131.901832964838
21 133.074456862633
22 134.523097767953
23 136.32309535013
24 138.508003538106
25 141.163392449818
26 144.316867968115
27 148.016982504171
28 152.234302582605
29 156.300984308131
30 160.349344853644
31 164.157023024908
32 167.505924964707
33 170.272408334403
34 172.427599292399
35 174.065321682515
36 175.238616262482
37 176.079164407408
38 176.650833963502
39 177.067305771919
40 177.351056237511
41 177.530526946449
42 177.664570140909
43 177.749144079886
44 177.798142096777
45 177.829929642791
46 177.856231718627
47 177.85567289853
48 177.866652400314
49 177.867800430868
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, mediumpurple148103189]
table {%
0 128
1 128.008237561568
2 128.013897013712
3 128.022529661198
4 128.035108768622
5 128.048959835516
6 128.064581072591
7 128.092130983805
8 128.132219842969
9 128.196506300932
10 128.2997959504
11 128.482743356514
12 128.767668121772
13 129.194837991696
14 129.804007415859
15 130.626452699809
16 131.714049209339
17 133.165995947142
18 135.066322381842
19 137.531990808797
20 140.692044238316
21 144.724435183467
22 149.457161198288
23 154.331240994622
24 159.322344845309
25 163.962145335637
26 167.874138054108
27 170.896710732947
28 173.047522490361
29 174.507852655625
30 175.473860781179
31 176.089452622553
32 176.46545916474
33 176.692215466301
34 176.846529493239
35 176.939049822877
36 176.984503542048
37 177.004769180244
38 177.010240516453
39 177.008469008855
40 177.002057260415
};
\addlegendentry{$\alpha=135^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/droplet_migration/droplet_schemantic3DSetup1.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
	
	\draw [draw opacity=1 ][line width=1]    (0,0) -- (200,0) ;
	\draw [draw opacity=1 ][line width=1]    (0,100) -- (200,100) ;
	
	\draw [draw opacity=1, line width=1, stealth-stealth] (0,-2) -- (200,-2) ;
	\draw[draw opacity=1, line width=1, stealth-stealth]   (0,0) -- (0,100) ;
	
	\draw[draw opacity=1, line width=1, -stealth]   (10,10) -- (10,30) ;
	\draw[draw opacity=1, line width=1, -stealth]   (10,10) -- (30,10) ;
	
	
	\filldraw[color=gray!60, fill=gray!5, very thick](32,50) circle (20);
	
	\draw[draw opacity=1, line width=1, -stealth]   (32,50) -- (52,50) ;
	\draw[draw opacity=1, fill=black]   (32,50) circle (1) ;
	
	\tikzset
	{
		myCircle/.style=
		{
			red,
			path fading=fade out,
		}
	}
	
	\fill[myCircle] (120,50) circle (10);
	
	
	
	
	
	% Text Node
	
	\draw (100,-5) node [anchor=north west][inner sep=0.75pt]    {$L$};
	% Text Node
	\draw (-8,50) node [anchor=north west][inner sep=0.75pt]    {$B$};
	% Text Node
	\draw (15,8) node [anchor=north west][inner sep=0.75pt]    {$x$};
	% Text Node
	\draw (3,20) node [anchor=north west][inner sep=0.75pt]    {$z$};
	
	\draw (40,52) node [above][inner sep=0.75pt]    {$R$};
	\draw (13,50) node [anchor=north west][inner sep=0.75pt]    {$(x_c, y_c, z_c)$};
	\draw (103, 40) node [anchor=north west][inner sep=0.75pt]    {$(x_s, y_s, z_s)$};
	
	
	
\end{tikzpicture}

==> figures/droplet_migration/droplet_schemantic3DSetup2.tex <==
\begin{tikzpicture}[x=1pt, y=1pt]
	
	\draw [draw opacity=1 ][line width=1]    (0,0) -- (200,0) ;
	\draw [draw opacity=1 ][line width=1]    (0,100) -- (200,100) ;
	
	\draw [draw opacity=1, line width=1, stealth-stealth] (0,0) -- (0,100) ;
	\draw [draw opacity=1, line width=1, stealth-stealth] (0,-2) -- (200,-2) ;
	
	\draw[draw opacity=1, line width=1, -stealth]   (100,60) -- (100,80) ;
	\draw[draw opacity=1, line width=1, -stealth]   (100,60) -- (120,60) ;
	
	\draw  [draw opacity=1 ][line width=1]  (5,0) -- (5,100) ;
	\draw  [draw opacity=1 ][line width=1]  (5,0) -- (35,100) ;
	
	\draw  [draw opacity=1, line width=1, -stealth]  (5,20) -- (11,20) ;
	\draw  [draw opacity=1, line width=1, -stealth]  (5,40) -- (17,40) ;
	\draw  [draw opacity=1, line width=1, -stealth]  (5,60) -- (23,60) ;
	\draw  [draw opacity=1, line width=1, -stealth]  (5,80) -- (29,80) ;
	\draw  [draw opacity=1, line width=1, -stealth]  (5,100) -- (35,100) ;
	
	
	% Text Node
	\draw (15,108) node [anchor=north west][inner sep=0.75pt]    {$u_w$};
	
	\draw (100,-5) node [anchor=north west][inner sep=0.75pt]    {$L$};
	% Text Node
	\draw (-10,50) node [anchor=north west][inner sep=0.75pt]    {$H$};
	% Text Node
	\draw (105,58) node [anchor=north west][inner sep=0.75pt]    {$x$};
	% Text Node
	\draw (93,70) node [anchor=north west][inner sep=0.75pt]    {$y$};
	
	\draw[thick,black,line width=1] (80,0) arc (0:180:32);
	\draw  [draw opacity=1, line width=1, stealth-stealth]  (48,0) -- (48,32) ;
	
	\tikzset
	{
		myCircle/.style=
		{
			red,
			path fading=fade out,
		}
	}
	
	\fill[myCircle] (130,21) circle (10);
	
	% \draw[color=red!60, very thick, fill=red!60](400,220) circle (5);
	
	\draw (40,20) node [anchor=north west][inner sep=0.75pt]    {$R$};
	\draw (50,10) node [anchor=north west][inner sep=0.75pt]    {$(x_c, y_c, z_c)$};
	
	\draw (112,10) node [anchor=north west][inner sep=0.75pt]    {$(x_s, y_s, z_s)$};
	
	
	
\end{tikzpicture}

==> figures/droplet_migration/droplet_schemantic_2D.tex <==
\begin{tikzpicture}[x=1pt, y=1pt]
	
	\draw [draw opacity=1 ][line width=1]    (0,0) -- (200,0) ;
	\draw [draw opacity=1 ][line width=1]    (0,100) -- (200,100) ;
	
	\draw [draw opacity=1, line width=1, stealth-stealth] (0,0) -- (0,100) ;
	\draw [draw opacity=1, line width=1, stealth-stealth] (0,-2) -- (200,-2) ;
	
	\draw[draw opacity=1, line width=1, -stealth]   (100,60) -- (100,80) ;
	\draw[draw opacity=1, line width=1, -stealth]   (100,60) -- (120,60) ;
	
	\draw  [draw opacity=1 ][line width=1]  (5,0) -- (5,100) ;
	\draw  [draw opacity=1 ][line width=1]  (5,0) -- (35,100) ;
	
	\draw  [draw opacity=1, line width=1, -stealth]  (5,20) -- (11,20) ;
	\draw  [draw opacity=1, line width=1, -stealth]  (5,40) -- (17,40) ;
	\draw  [draw opacity=1, line width=1, -stealth]  (5,60) -- (23,60) ;
	\draw  [draw opacity=1, line width=1, -stealth]  (5,80) -- (29,80) ;
	\draw  [draw opacity=1, line width=1, -stealth]  (5,100) -- (35,100) ;
	
	
	% Text Node
	\draw (15,110) node [anchor=north west][inner sep=0.75pt]    {$u_w$};
	
	\draw (100,-5) node [anchor=north west][inner sep=0.75pt]    {$L$};
	% Text Node
	\draw (-10,50) node [anchor=north west][inner sep=0.75pt]    {$H$};
	% Text Node
	\draw (105,58) node [anchor=north west][inner sep=0.75pt]    {$x$};
	% Text Node
	\draw (93,70) node [anchor=north west][inner sep=0.75pt]    {$y$};
	
	\draw[thick,black,line width=1] (80,0) arc (0:180:32);
	\draw  [draw opacity=1, line width=1, stealth-stealth]  (48,0) -- (48,32) ;
	
	\tikzset
	{
		myCircle/.style=
		{
			red,
			path fading=fade out,
		}
	}
	
	\fill[myCircle] (130,21) circle (10);
	
	% \draw[color=red!60, very thick, fill=red!60](400,220) circle (5);
	
	\draw (38,20) node [anchor=north west][inner sep=0.75pt]    {$R$};
	\draw (50,12) node [anchor=north west][inner sep=0.75pt]    {$(x_c, y_c, z_c)$};
	
	\draw (112,12) node [anchor=north west][inner sep=0.75pt]    {$(x_s, y_s, z_s)$};
	
	
	
\end{tikzpicture}

==> figures/layeredFlow/layerdFlow2D.tex <==
\begin{tikzpicture}
	\begin{groupplot}[group style={group size= 2 by 2},height=8cm,width=14cm]
		
		
\nextgroupplot[title=\textbf{Temperature},ylabel={$k^*=1$},legend to name=zelda, xmajorgrids, xmin=-20000, xmax=420000,xtick style={color=black}, ymajorgrids, width=7cm, height=5cm, yticklabel style={/pgf/number format/fixed},scaled y ticks=false]

\addplot [very thick, color1]
table {%
	0 0.0146024841561948
	10000 0.0107858392359681
	20000 0.0079430752532226
	30000 0.0058458236287478
	40000 0.0043091564811079
	50000 0.0031947279933159
	60000 0.0024012412230699
	70000 0.0018536668796805
	80000 0.0014946984309866
	90000 0.0012771659535604
	100000 0.001158359715245
	110000 0.0011014051174746
	120000 0.0010792617416309
	130000 0.0010747296945837
	140000 0.0010779046440248
	150000 0.0010837484638817
	160000 0.0010900035099605
	170000 0.001095688669291
	180000 0.0011004365327005
	190000 0.0011042396412367
	200000 0.0011072262026467
	210000 0.0011095272932549
	220000 0.001111271845088
	230000 0.0011125884682621
	240000 0.0011135801155163
	250000 0.0011143210705273
	260000 0.001114871991765
	270000 0.0011152825726896
	280000 0.0011155882989368
	290000 0.0011158147101596
	300000 0.0011159823652543
	310000 0.0011161069281848
	320000 0.0011161992611157
	330000 0.0011162674618525
	340000 0.0011163179639293
	350000 0.0011163554369944
	360000 0.0011163831466647
	370000 0.0011164036111499
	380000 0.0011164187766649
	390000 0.0011164300146239
	400000 0.0011164383135152
};
\addlegendentry{LBM only}
\addplot [very thick, dashed, color2]
table {%
	0 0.0150686850875435
	10000 0.0112058779125722
	20000 0.0083306047851289
	30000 0.0062259595312759
	40000 0.0047058623571859
	50000 0.0036310707075334
	60000 0.0028970664950985
	70000 0.0024209388933667
	80000 0.0021316865000913
	90000 0.001968537769349
	100000 0.001883729328847
	110000 0.0018438019350796
	120000 0.0018277509366967
	130000 0.0018235277998357
	140000 0.0018246582601989
	150000 0.0018278368346099
	160000 0.0018314745348386
	170000 0.001834874017484
	180000 0.0018377796749517
	190000 0.0018401450782106
	200000 0.0018420147760678
	210000 0.0018434646956808
	220000 0.0018445746451304
	230000 0.0018454169318831
	240000 0.0018460522038208
	250000 0.0018465291476869
	260000 0.001846886035887
	270000 0.0018471524952861
	280000 0.0018473511048039
	290000 0.0018474989360841
	300000 0.0018476088717758
	310000 0.0018476905812766
	320000 0.0018477512782566
	330000 0.0018477963450786
	340000 0.0018478298007614
	350000 0.0018478546342218
	360000 0.0018478730633651
	370000 0.0018478867381229
	380000 0.0018478968858462
	390000 0.0018479044163379
	400000 0.0018479100040878
};
\addlegendentry{LBM-RK2}
\addplot [very thick, dashed, color3]
table {%
	0 0.0403507486893817
	10000 0.033055489225402
	20000 0.0270570952987686
	30000 0.0221436445733168
	40000 0.0181224800077577
	50000 0.0148338369711946
	60000 0.0121470784267348
	70000 0.0099556600359565
	80000 0.0081723100714317
	90000 0.0067258284993661
	100000 0.0055585210420443
	110000 0.0046234962643761
	120000 0.0038823469857704
	130000 0.0033033478371194
	140000 0.0028597295575859
	150000 0.0025280684952232
	160000 0.0022872058830422
	170000 0.0021178658531873
	180000 0.0020028483600151
	190000 0.0019274923135869
	200000 0.0018800095189899
	210000 0.0018514483030265
	220000 0.0018353327742634
	230000 0.0018271576777221
	240000 0.0018238851868017
	250000 0.0018235182921526
	260000 0.0018247734451251
	270000 0.0018268446990458
	280000 0.0018292398542403
	290000 0.0018316693549385
	300000 0.0018339724020057
	310000 0.0018360684722714
	320000 0.0018379258425365
	330000 0.0018395414098315
	340000 0.0018409279313627
	350000 0.0018421060840074
	360000 0.0018430996442564
	370000 0.0018439326684535
	380000 0.0018446279302895
	390000 0.0018452061394874
	400000 0.0018456856384289
};
\addlegendentry{LBM-RK4}
\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		
\nextgroupplot[title=\textbf{Velocity}, xmajorgrids, xmin=-20000, xmax=420000,xtick style={color=black},ymajorgrids,
ymin=0.0473362698784888, ymax=1.02632858944076,
ytick style={color=black},width=7cm, height=5cm]
		
\addplot [very thick, color1]
table {%
	0 0.981828938551563
	10000 0.155758256412718
	20000 0.0988380673988152
	30000 0.0931021490453671
	40000 0.0921816887747027
	50000 0.0918469860073039
	60000 0.0918359207676828
	70000 0.0918648740281379
	80000 0.091912223405316
	90000 0.0919530736001004
	100000 0.091993024146277
	110000 0.0920313669003772
	120000 0.0920629090519788
	130000 0.0920885690490434
	140000 0.0921074464938063
	150000 0.0921218629688034
	160000 0.0921326831364616
	170000 0.0921409801843798
	180000 0.0921472019554225
	190000 0.0921518449179651
	200000 0.0921552991772614
	210000 0.0921578639385765
	220000 0.0921597657459267
	230000 0.0921611780263596
	240000 0.0921622315925487
	250000 0.0921630141692598
	260000 0.092163594262992
	270000 0.0921640256068037
	280000 0.0921643463423375
	290000 0.0921645846188361
	300000 0.0921647627340447
	310000 0.0921648965015464
	320000 0.0921649968953557
	330000 0.0921650723981599
	340000 0.0921651295046168
	350000 0.0921651730029619
	360000 0.0921652062817654
	370000 0.0921652319133985
	380000 0.0921652518153196
	390000 0.0921652675559822
	400000 0.0921652800975872
};
\addplot [very thick, dashed, color2]
table {%
	0 0.981826141739635
	10000 0.160172603247852
	20000 0.103624365108131
	30000 0.0979953659854459
	40000 0.0971121602114283
	50000 0.0968128589970973
	60000 0.0968229672327735
	70000 0.0968691773335134
	80000 0.0969288981541412
	90000 0.0969795908983316
	100000 0.0970270920248959
	110000 0.0970711531530596
	120000 0.0971071009942373
	130000 0.0971360738754637
	140000 0.0971574926347495
	150000 0.0971738194586974
	160000 0.0971860930406278
	170000 0.0971954859710165
	180000 0.0972025280420269
	190000 0.0972077869006375
	200000 0.097211702393334
	210000 0.0972146128388226
	220000 0.097216772796446
	230000 0.0972183756087379
	240000 0.0972195691190598
	250000 0.0972204530473204
	260000 0.0972211048004815
	270000 0.0972215868372897
	280000 0.0972219425818629
	290000 0.0972222044753715
	300000 0.0972223965966933
	310000 0.0972225374845304
	320000 0.0972226402638179
	330000 0.0972227144699041
	340000 0.0972227677233604
	350000 0.0972228056365095
	360000 0.0972228320998862
	370000 0.0972228500577717
	380000 0.0972228612570919
	390000 0.0972228684245164
	400000 0.0972228723325294
};
\addplot [very thick, dashed, color3]
table {%
	0 0.981628478167196
	10000 0.175558777470837
	20000 0.114508908431676
	30000 0.104842037041585
	40000 0.101167014975291
	50000 0.0990102242821815
	60000 0.0977912343559594
	70000 0.0970591975652637
	80000 0.0966636133040675
	90000 0.0964753403288933
	100000 0.0964184384754383
	110000 0.0964376718608692
	120000 0.0964944414733545
	130000 0.0965693702349911
	140000 0.0966487553597639
	150000 0.096726653746075
	160000 0.0967989625514209
	170000 0.0968640490281521
	180000 0.0969211537333569
	190000 0.0969704752807893
	200000 0.0970126014255054
	210000 0.0970482697652811
	220000 0.0970782627887634
	230000 0.0971033548275015
	240000 0.0971242661541617
	250000 0.0971416311401203
	260000 0.0971560127861175
	270000 0.0971679015089725
	280000 0.097177713944336
	290000 0.0971858002050311
	300000 0.0971924567856444
	310000 0.0971979323513231
	320000 0.0972024329735043
	330000 0.0972061297793897
	340000 0.0972091650474528
	350000 0.0972116563268035
	360000 0.0972137003246272
	370000 0.0972153768041156
	380000 0.0972167515938014
	390000 0.0972178787781884
	400000 0.0972188027397216
};

\nextgroupplot[xlabel={timestep}, ylabel={$k^* = \nicefrac{1}{5}$}, xmajorgrids, xmin=-20000, xmax=420000,xtick style={color=black},yticklabel style={/pgf/number format/fixed}, ymajorgrids,width=7cm, height=5cm]

\addplot [very thick, color1]
table {%
	0 0.0734383553296585
	10000 0.0631489224075513
	20000 0.0542575261900488
	30000 0.0465905027685055
	40000 0.0399830700973043
	50000 0.034290716773268
	60000 0.0293905231282654
	70000 0.0251779139981582
	80000 0.0215624969339191
	90000 0.01846682475229
	100000 0.0158254289978108
	110000 0.0135828212877321
	120000 0.0116917771883402
	130000 0.0101123068626741
	140000 0.0088103706408389
	150000 0.0077561999557652
	160000 0.0069226010794
	170000 0.0062833171895958
	180000 0.0058117206859713
	190000 0.0054804289282341
	200000 0.0052620629496387
	210000 0.0051307309309696
	220000 0.0050635265902508
	230000 0.0050414660863386
	240000 0.0050496856166296
	250000 0.0050770802416186
	260000 0.0051156699372583
	270000 0.0051599095932198
	280000 0.0052060664870103
	290000 0.005251715667427
	300000 0.005295354553987
	310000 0.0053361174719404
	320000 0.0053735695782623
	330000 0.0054075616046455
	340000 0.0054381283503446
	350000 0.0054654181067234
	360000 0.0054896443831846
	370000 0.0055110538073718
	380000 0.0055299047751402
	390000 0.0055464534894347
	400000 0.0055609454601592
};
\addplot [very thick, dashed, color2]
table {%
	0 0.0730587068036658
	10000 0.062673764650177
	20000 0.053692218541556
	30000 0.0459462872833244
	40000 0.0392684932927433
	50000 0.0335145179710427
	60000 0.0285615190380031
	70000 0.0243047161430688
	80000 0.0206541552405601
	90000 0.0175332690201465
	100000 0.0148778244230574
	110000 0.0126341827566075
	120000 0.0107577683351375
	130000 0.009211887550356
	140000 0.0079660357150925
	150000 0.006993319568577
	160000 0.0062672354197229
	170000 0.0057584589999935
	180000 0.00543308818547
	190000 0.0052537472626414
	200000 0.005183158252394
	210000 0.0051880478003113
	220000 0.0052415187543247
	230000 0.0053234967599878
	240000 0.0054198998625059
	250000 0.0055213329260492
	260000 0.0056218144655645
	270000 0.0057177380100517
	280000 0.0058070971432031
	290000 0.0058889367449152
	300000 0.0059629748546428
	310000 0.0060293471767088
	320000 0.0060884365931217
	330000 0.0061407608269801
	340000 0.0061868993801261
	350000 0.0062274470131238
	360000 0.0062629848481906
	370000 0.006294063331913
	380000 0.0063211929767076
	390000 0.0063448401994502
	400000 0.0063654264346009
};
\addplot [very thick, dashed, color3]
table {%
	0 0.121261651653603
	10000 0.109533155965113
	20000 0.0989438475379845
	30000 0.089380895849722
	40000 0.0807342797864748
	50000 0.0729088324917497
	60000 0.0658223201156902
	70000 0.0594027947672504
	80000 0.0535862068052213
	90000 0.0483154051791028
	100000 0.0435395194581263
	110000 0.0392129288708548
	120000 0.0352944615939628
	130000 0.0317470339025965
	140000 0.0285372911010063
	150000 0.0256351731403079
	160000 0.0230136051871239
	170000 0.0206482811722478
	180000 0.0185174272000736
	190000 0.0166015767478841
	200000 0.014883399264713
	210000 0.0133475440715721
	220000 0.011980472168344
	230000 0.0107702832152866
	240000 0.0097065259115982
	250000 0.0087799604274257
	260000 0.0079822526418638
	270000 0.0073055952502604
	280000 0.0067422653446651
	290000 0.00628416598673
	300000 0.005922444947362
	310000 0.0056473038536172
	320000 0.0054480794844195
	330000 0.0053135966964793
	340000 0.0052326972001839
	350000 0.0051947942188428
	360000 0.0051903181681972
	370000 0.0052109837030919
	380000 0.0052498764639287
	390000 0.0053014014719245
	400000 0.0053611472053273
};

\nextgroupplot[xlabel={timestep}, xmajorgrids, xmin=-20000, xmax=420000,xtick style={color=black},ymajorgrids,
ymin=0.0473362698784888, ymax=1.02632858944076,
ytick style={color=black},width=7cm, height=5cm]

\addplot [very thick, color1]
table {%
	0 0.98918549183618
	10000 0.188462655859712
	20000 0.134024529003508
	30000 0.130606961496194
	40000 0.131583420313031
	50000 0.133244371693974
	60000 0.134907894218429
	70000 0.136405760786683
	80000 0.137696168287242
	90000 0.138780324002214
	100000 0.139681423477165
	110000 0.140425792387033
	120000 0.141038366110385
	130000 0.141541968902018
	140000 0.141955579360691
	150000 0.142295768429085
	160000 0.142576096544665
	170000 0.142807645771624
	180000 0.142999334233318
	190000 0.143158449240176
	200000 0.143290890320998
	210000 0.143401413051572
	220000 0.143493880206174
	230000 0.143571446649377
	240000 0.143636676086258
	250000 0.14369165208737
	260000 0.14373808895783
	270000 0.143777357795526
	280000 0.143810670465241
	290000 0.1438389784108
	300000 0.143863070434747
	310000 0.143883606175672
	320000 0.143901149777735
	330000 0.143916143318025
	340000 0.143928934990793
	350000 0.14393989519065
	360000 0.143949302006011
	370000 0.143957381094619
	380000 0.143964323035117
	390000 0.14397029096915
	400000 0.143975402899042
};
\addplot [very thick, dashed, color2]
table {%
	0 0.98918910015089
	10000 0.189899369670975
	20000 0.135589696742873
	30000 0.132182478283148
	40000 0.133145990836011
	50000 0.134791349926342
	60000 0.136440597525886
	70000 0.137927714493806
	80000 0.139210481740611
	90000 0.140289556571115
	100000 0.141187366160284
	110000 0.141929750951513
	120000 0.142541247842773
	130000 0.143044363444084
	140000 0.143457902955021
	150000 0.143798288451353
	160000 0.144078968248807
	170000 0.144310952506751
	180000 0.144503116182409
	190000 0.14466271817697
	200000 0.144795635397204
	210000 0.144906610581874
	220000 0.144999504254505
	230000 0.145077462314865
	240000 0.145143049872766
	250000 0.145198354240697
	260000 0.145245088734373
	270000 0.145284661107068
	280000 0.145318180100736
	290000 0.145346696177094
	300000 0.145370984102419
	310000 0.1453916754707
	320000 0.145409321137422
	330000 0.14542443689245
	340000 0.145437375669502
	350000 0.14544845438089
	360000 0.14545796519831
	370000 0.145466128429401
	380000 0.145473134974395
	390000 0.145479175892929
	400000 0.145484346489845
};
\addplot [very thick, dashed, color3]
table {%
	0 0.988937291652619
	10000 0.235045316384268
	20000 0.174312845341535
	30000 0.162131816298258
	40000 0.155815822971784
	50000 0.151703904909116
	60000 0.148893668695355
	70000 0.146955422928162
	80000 0.145626566567213
	90000 0.144725384896646
	100000 0.144127848168039
	110000 0.14374521625197
	120000 0.143514635185122
	130000 0.143392314397393
	140000 0.143346491598506
	150000 0.143354741520785
	160000 0.143400790079944
	170000 0.143472559337653
	180000 0.143561177961049
	190000 0.143660207695509
	200000 0.143764981908746
	210000 0.14387202678137
	220000 0.143978800609357
	230000 0.144083610084883
	240000 0.144185146038707
	250000 0.144282570760315
	260000 0.144375327936341
	270000 0.144463093702792
	280000 0.144545694955598
	290000 0.144623115157603
	300000 0.144695413834167
	310000 0.144762740607763
	320000 0.144825251085373
	330000 0.144883150654233
	340000 0.144936693941626
	350000 0.144986112795774
	360000 0.14503164779821
	370000 0.145073549196636
	380000 0.145112055273598
	390000 0.145147400443522
	400000 0.145179812895009
};

\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top)--(bot) coordinate[midway] (group center);
	\node[above,rotate=90] at (group center -| current bounding box.west) {$\epsilon_{\mathrm{T}}$};
	\node[right=1em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotslegendfromname{zelda}};
\end{tikzpicture}

==> figures/layeredFlow/layerdFlow3D.tex <==
\begin{tikzpicture}
	\begin{groupplot}[group style={group size= 2 by 2},height=8cm,width=14cm]

\def\mywidth{7cm}
\def\myheight{5cm}
		
\nextgroupplot[title=\textbf{Temperature},ylabel={$k^*=1$},legend to name=zelda, xmajorgrids, xmin=-20000, xmax=420000,xtick style={color=black}, ymajorgrids, width=\mywidth, height=\myheight, yticklabel style={/pgf/number format/fixed},scaled y ticks=false]

\addplot [very thick, color1]
table {%
	0 0.0146026291213215
	10000 0.0107859537106288
	20000 0.0079431579808312
	30000 0.0058458919137676
	40000 0.004309213649137
	50000 0.0031947800021698
	60000 0.0024012908603436
	70000 0.0018537191584636
	80000 0.0014947590193647
	90000 0.0012772349144517
	100000 0.001158434519301
	110000 0.0011014853098622
	120000 0.0010793459881695
	130000 0.0010748154315034
	140000 0.0010779910993017
	150000 0.0010838360017245
	160000 0.0010900916727655
	170000 0.0010957768478964
	180000 0.0011005248597741
	190000 0.0011043282940143
	200000 0.0011073149523002
	210000 0.0011096160129541
	220000 0.0011113606568501
	230000 0.0011126773854096
	240000 0.0011136690335017
	250000 0.0011144099860918
	260000 0.001114960956253
	270000 0.0011153715679742
	280000 0.0011156772917475
	290000 0.0011159037131947
	300000 0.0011160713902826
	310000 0.0011161959614126
	320000 0.0011162882961458
	330000 0.0011163565064605
	340000 0.0011164070191675
	350000 0.0011164444970568
	360000 0.0011164722112841
	370000 0.0011164926825733
	380000 0.0011165078535695
	390000 0.0011165190951567
	400000 0.0011165273981341
};
\addlegendentry{D3Q7}
\addplot [very thick, color2]
table {%
	0 0.0146026016625669
	10000 0.0107859334568012
	20000 0.0079431394995407
	30000 0.0058458682984212
	40000 0.0043091823034048
	50000 0.003194739311821
	60000 0.0024012395267324
	70000 0.0018536565511515
	80000 0.0014946857638942
	90000 0.0012771531789993
	100000 0.0011583477407134
	110000 0.0011013968970523
	120000 0.0010792580203222
	130000 0.0010747287583499
	140000 0.0010779059405992
	150000 0.001083752265569
	160000 0.0010900091436352
	170000 0.0010956952924572
	180000 0.0011004440515016
	190000 0.0011042480593082
	200000 0.0011072351693956
	210000 0.0011095365746059
	220000 0.001111281473585
	230000 0.0011125984010517
	240000 0.001113590208581
	250000 0.0011143312824617
	260000 0.0011148823449715
	270000 0.0011152930331335
	280000 0.001115598820907
	290000 0.0011158252933414
	300000 0.0011159930125062
	310000 0.0011161176214066
	320000 0.0011162099895679
	330000 0.001116278228261
	340000 0.0011163287656219
	350000 0.0011163662661623
	360000 0.0011163940007105
	370000 0.0011164144905547
	380000 0.0011164296794259
	390000 0.0011164409397097
	400000 0.0011164492607438
};
\addlegendentry{D3Q15}
\addplot [very thick, color3]
table {%
	0 0.0146026016635768
	10000 0.0107859334515206
	20000 0.0079431393494259
	30000 0.0058458682667559
	40000 0.0043091825702905
	50000 0.003194739894698
	60000 0.0024012401390076
	70000 0.0018536570436644
	80000 0.0014946864464529
	90000 0.0012771539472305
	100000 0.0011583482951125
	110000 0.0011013974609291
	120000 0.0010792587462098
	130000 0.001074729414213
	140000 0.0010779064855236
	150000 0.0010837528597602
	160000 0.0010900097426578
	170000 0.0010956957814389
	180000 0.0011004444918376
	190000 0.0011042485088213
	200000 0.0011072355902771
	210000 0.0011095369490345
	220000 0.0011112818292875
	230000 0.0011125987394765
	240000 0.001113590512453
	250000 0.0011143315571345
	260000 0.0011148826021467
	270000 0.0011152932693409
	280000 0.0011155990335348
	290000 0.0011158254874918
	300000 0.0011159931905165
	310000 0.0011161177811814
	320000 0.0011162101295352
	330000 0.0011162783483737
	340000 0.0011163288683043
	350000 0.0011163663537457
	360000 0.0011163940752184
	370000 0.0011164145526518
	380000 0.0011164297286887
	390000 0.0011164409746351
	400000 0.0011164492814703
};
\addlegendentry{D3Q19}
\addplot [very thick, color4]
table {%
	0 0.0146026016635562
	10000 0.010785933697423
	20000 0.0079431396371593
	30000 0.0058458682815099
	40000 0.0043091821539991
	50000 0.0031947395290319
	60000 0.0024012398755653
	70000 0.0018536568105417
	80000 0.0014946862193402
	90000 0.0012771538121825
	100000 0.0011583483050904
	110000 0.001101397485426
	120000 0.0010792587597942
	130000 0.0010747295067222
	140000 0.0010779066453357
	150000 0.0010837529972842
	160000 0.0010900098941171
	170000 0.0010956960241233
	180000 0.0011004447777131
	190000 0.0011042487744326
	200000 0.0011072358651604
	210000 0.0011095372600784
	220000 0.0011112821445237
	230000 0.0011125990477488
	240000 0.0011135908340428
	250000 0.0011143318811073
	260000 0.0011148829142337
	270000 0.0011152935760475
	280000 0.0011155993425244
	290000 0.0011158257941308
	300000 0.0011159934920737
	310000 0.0011161180800888
	320000 0.0011162104276934
	330000 0.0011162786465027
	340000 0.0011163291651527
	350000 0.0011163666477523
	360000 0.0011163943648903
	370000 0.0011164148378646
	380000 0.0011164300102836
	390000 0.0011164412529314
	400000 0.001116449556292
};
\addlegendentry{D3Q27}
\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		
\nextgroupplot[title=\textbf{Velocity}, xmajorgrids, xmin=-20000, xmax=420000,xtick style={color=black},ymajorgrids,
ymin=0.0473362698784888, ymax=1.02632858944076,
ytick style={color=black},width=\mywidth, height=\myheight]
		
\addplot [very thick, color1]
table {%
	0 0.981828937598185
	10000 0.155702356281038
	20000 0.0987637278018129
	30000 0.0930300416389282
	40000 0.0921091620479026
	50000 0.0917759199339875
	60000 0.0917645358736999
	70000 0.0917937967297772
	80000 0.0918413331748707
	90000 0.0918823156523378
	100000 0.0919221960021651
	110000 0.0919605626038184
	120000 0.0919921805199056
	130000 0.0920178337191077
	140000 0.0920367129860741
	150000 0.0920511360701136
	160000 0.0920619672490015
	170000 0.0920702549236912
	180000 0.0920764705623151
	190000 0.092081113020392
	200000 0.0920845612853701
	210000 0.0920871194123462
	220000 0.0920890182521224
	230000 0.0920904280843746
	240000 0.0920914771626591
	250000 0.0920922544563582
	260000 0.092092829863081
	270000 0.0920932563974071
	280000 0.0920935732223039
	290000 0.0920938080502115
	300000 0.0920939822395017
	310000 0.0920941117670956
	320000 0.0920942079979494
	330000 0.0920942782761385
	340000 0.0920943308067006
	350000 0.0920943706466306
	360000 0.0920944004951471
	370000 0.0920944228889546
	380000 0.092094439798583
	390000 0.0920944526314674
	400000 0.0920944624172026
};
\addplot [very thick, color2]
table {%
	0 0.98182893761615
	10000 0.15567101806132
	20000 0.0987204350950605
	30000 0.0929848508486538
	40000 0.0920632770453658
	50000 0.0917297281457134
	60000 0.0917179786007234
	70000 0.0917472221953164
	80000 0.091794587513707
	90000 0.091835500386413
	100000 0.0918753966267331
	110000 0.0919137711927739
	120000 0.0919453599111762
	130000 0.0919710044303738
	140000 0.0919898803849182
	150000 0.0920042955131384
	160000 0.0920151102998843
	170000 0.0920233904280727
	180000 0.0920295946597249
	190000 0.0920342201292338
	200000 0.0920376542324555
	210000 0.0920401965161317
	220000 0.0920420790009201
	230000 0.0920434718673979
	240000 0.0920445044122959
	250000 0.092045264699149
	260000 0.0920458226779756
	270000 0.0920462324693968
	280000 0.0920465328479628
	290000 0.0920467518096264
	300000 0.092046910390943
	310000 0.0920470240311729
	320000 0.0920471044323554
	330000 0.0920471612056406
	340000 0.0920472009270096
	350000 0.092047227869955
	360000 0.0920472451728997
	370000 0.0920472554064889
	380000 0.0920472592462692
	390000 0.0920472597813852
	400000 0.0920472584776679
};
\addplot [very thick, color3]
table {%
	0 0.981828937616144
	10000 0.155672986204123
	20000 0.0987195329532138
	30000 0.0929838882554721
	40000 0.0920623854030487
	50000 0.0917292413811347
	60000 0.0917175961894565
	70000 0.0917468676565348
	80000 0.091794254777099
	90000 0.0918351908069871
	100000 0.0918751099865246
	110000 0.0919134520232365
	120000 0.0919450408879185
	130000 0.0919707021246073
	140000 0.0919895941776877
	150000 0.0920040201030776
	160000 0.0920148749980098
	170000 0.0920231713482271
	180000 0.0920293899632865
	190000 0.0920340332960114
	200000 0.0920374854873126
	210000 0.0920400461984039
	220000 0.0920419480603283
	230000 0.092043360746029
	240000 0.092044410610735
	250000 0.0920451865575158
	260000 0.0920457616659379
	270000 0.0920461860688163
	280000 0.0920465005703853
	290000 0.0920467329741862
	300000 0.0920469047560572
	310000 0.0920470320082233
	320000 0.0920471285193413
	330000 0.0920471976458219
	340000 0.0920472484224665
	350000 0.0920472858689613
	360000 0.092047313420274
	370000 0.0920473336418626
	380000 0.0920473484748254
	390000 0.0920473593360918
	400000 0.092047367250879
};
\addplot [very thick, color4]
table {%
	0 0.981828937616143
	10000 0.15567158684571
	20000 0.0987207568308242
	30000 0.092984449671786
	40000 0.0920625876938511
	50000 0.0917294412646207
	60000 0.0917176997166227
	70000 0.0917469409866907
	80000 0.0917942869071431
	90000 0.0918351724147258
	100000 0.091875074975816
	110000 0.0919134137747893
	120000 0.0919450012198924
	130000 0.0919706268742216
	140000 0.09198949427163
	150000 0.0920039087308226
	160000 0.0920147307560024
	170000 0.0920230192992898
	180000 0.0920292326551709
	190000 0.0920338700054123
	200000 0.0920373172109622
	210000 0.0920398737745245
	220000 0.0920417720206476
	230000 0.0920431820987838
	240000 0.0920442402628492
	250000 0.0920450257838427
	260000 0.0920456014416049
	270000 0.0920460283397753
	280000 0.0920463460186763
	290000 0.092046581767989
	300000 0.0920467567536526
	310000 0.0920468871728976
	320000 0.0920469840944298
	330000 0.0920470568665129
	340000 0.0920471113290375
	350000 0.0920471525594926
	360000 0.0920471838714492
	370000 0.0920472076305122
	380000 0.0920472258380923
	390000 0.0920472401622664
	400000 0.0920472514487401
};

\nextgroupplot[xlabel={timestep}, ylabel={$k^* = \nicefrac{1}{5}$}, xmajorgrids, xmin=-20000, xmax=420000,xtick style={color=black},yticklabel style={/pgf/number format/fixed},scaled y ticks=false, ymajorgrids,width=\mywidth, height=\myheight]

\addplot [very thick, color1]
table {%
	0 0.0734379750137267
	10000 0.0631485496105833
	20000 0.0542571883003072
	30000 0.0465902284714666
	40000 0.0399828627265669
	50000 0.0342905874549499
	60000 0.0293904869326305
	70000 0.025177981235591
	80000 0.0215626777322197
	90000 0.0184671332451725
	100000 0.0158258793177052
	110000 0.0135834263123166
	120000 0.0116925510233294
	130000 0.0101132636163674
	140000 0.0088115210186188
	150000 0.0077575489722149
	160000 0.0069241454749941
	170000 0.0062850427241812
	180000 0.0058136019915101
	190000 0.0054824326616568
	200000 0.0052641528562777
	210000 0.0051328730570373
	220000 0.0050656929306894
	230000 0.0050436359545335
	240000 0.0050518448824522
	250000 0.0050792201186089
	260000 0.0051177857475171
	270000 0.0051619994179803
	280000 0.0052081301442877
	290000 0.0052537542555445
	300000 0.0052973700794395
	310000 0.0053381122558217
	320000 0.0053755459564219
	330000 0.0054095218330028
	340000 0.005440074513634
	350000 0.0054673520393426
	360000 0.0054915677604436
	370000 0.0055129681551297
	380000 0.0055318114360534
	390000 0.0055483536601662
	400000 0.0055628401861099
};
\addplot [very thick, color2]
table {%
	0 0.0734379473183165
	10000 0.0631485114614312
	20000 0.0542571232948004
	30000 0.0465901237607561
	40000 0.0399827072787009
	50000 0.0342903722309164
	60000 0.0293902030402593
	70000 0.0251776194340079
	80000 0.0215622268766935
	90000 0.0184665800016909
	100000 0.015825208807208
	110000 0.0135826224072958
	120000 0.0116915965732171
	130000 0.0101121418140719
	140000 0.0088102174892009
	150000 0.0077560544674874
	160000 0.0069224592681905
	170000 0.006283175271364
	180000 0.005811575222291
	190000 0.0054802773027684
	200000 0.0052619033738576
	210000 0.005130562419435
	220000 0.0050633487894686
	230000 0.0050412790671838
	240000 0.0050494898623074
	250000 0.0050768762961571
	260000 0.0051154582674661
	270000 0.0051596905191788
	280000 0.0052058402951431
	290000 0.0052514828822825
	300000 0.0052951159285439
	310000 0.0053358737652123
	320000 0.0053733214657598
	330000 0.0054073097428062
	340000 0.0054378733214972
	350000 0.0054651602922759
	360000 0.0054893841373785
	370000 0.0055107915324289
	380000 0.0055296408424033
	390000 0.0055461882588064
	400000 0.0055606792638256
};
\addplot [very thick, color3]
table {%
	0 0.0734379473200804
	10000 0.0631485122420328
	20000 0.0542571258397368
	30000 0.0465901272254305
	40000 0.0399827108094349
	50000 0.0342903761195463
	60000 0.0293902079260344
	70000 0.0251776252561598
	80000 0.0215622333634142
	90000 0.0184665871482346
	100000 0.0158252164792257
	110000 0.0135826301199979
	120000 0.0116916039239664
	130000 0.0101121484674371
	140000 0.0088102229629742
	150000 0.0077560582192152
	160000 0.0069224607827666
	170000 0.0062831742947092
	180000 0.0058115717281201
	190000 0.0054802714220889
	200000 0.0052618953222094
	210000 0.0051305523204972
	220000 0.0050633369397653
	230000 0.0050412658905376
	240000 0.0050494754660547
	250000 0.0050768607716326
	260000 0.0051154417241539
	270000 0.0051596730977269
	280000 0.005205822040879
	290000 0.0052514637595601
	300000 0.0052950958319345
	310000 0.0053358526584385
	320000 0.0053732993798837
	330000 0.0054072866735901
	340000 0.005437849284764
	350000 0.0054651353422446
	360000 0.0054893583016669
	370000 0.0055107648102586
	380000 0.005529613255883
	390000 0.0055461597780087
	400000 0.0055606498509134
};
\addplot [very thick, color4]
table {%
	0 0.0734379473202729
	10000 0.0631485116071907
	20000 0.054257125599956
	30000 0.0465901307911272
	40000 0.0399827189626599
	50000 0.0342903882132627
	60000 0.0293902236620859
	70000 0.025177644758493
	80000 0.0215622568375898
	90000 0.0184666148569077
	100000 0.015825248591562
	110000 0.013582666774465
	120000 0.0116916451408138
	130000 0.0101121944579674
	140000 0.0088102737773122
	150000 0.007756113597161
	160000 0.0069225200569903
	170000 0.0062832362083866
	180000 0.0058116346908114
	190000 0.0054803337808768
	200000 0.0052619555001629
	210000 0.0051306094041048
	220000 0.0050633903611368
	230000 0.0050413151063675
	240000 0.0050495203352178
	250000 0.0050769014856455
	260000 0.0051154785911605
	270000 0.0051597064055381
	280000 0.0052058522446988
	290000 0.0052514914060423
	300000 0.0052951213728682
	310000 0.0053358765101358
	320000 0.0053733219114147
	330000 0.0054073081483436
	340000 0.0054378698060439
	350000 0.0054651549203302
	360000 0.0054893769540068
	370000 0.0055107825442556
	380000 0.0055296300834692
	390000 0.0055461757273089
	400000 0.0055606648389489
};

\nextgroupplot[xlabel={timestep}, xmajorgrids, xmin=-20000, xmax=420000,xtick style={color=black},ymajorgrids,
ymin=0.0473362698784888, ymax=1.02632858944076,
ytick style={color=black},width=\mywidth, height=\myheight]

\addplot [very thick, color1]
table {%
	0 0.989185461164267
	10000 0.188389576656224
	20000 0.133926275330283
	30000 0.130507921551942
	40000 0.131485767391414
	50000 0.133149067105074
	60000 0.134814339235482
	70000 0.136313756986474
	80000 0.137605570605885
	90000 0.138690907936324
	100000 0.139592944073529
	110000 0.140338098156942
	120000 0.140951318285427
	130000 0.14145543397687
	140000 0.141869467773484
	150000 0.142210007397473
	160000 0.142490619580209
	170000 0.142722397820112
	180000 0.142914273930903
	190000 0.143073542574449
	200000 0.143206104349628
	210000 0.143316702872715
	220000 0.143409171844461
	230000 0.143486766053688
	240000 0.143552025657629
	250000 0.143607019625276
	260000 0.143653475794992
	270000 0.143692799551362
	280000 0.143726143810912
	290000 0.143754461452977
	300000 0.143778559535499
	310000 0.143799101033494
	320000 0.14381663305618
	330000 0.143831609692066
	340000 0.143844407540003
	350000 0.143855367466165
	360000 0.14386476952088
	370000 0.143872834243623
	380000 0.143879766829411
	390000 0.14388572843141
	400000 0.143890855343796
};
\addplot [very thick, color2]
table {%
	0 0.98918546114279
	10000 0.188365655705749
	20000 0.133897127013803
	30000 0.130478181517967
	40000 0.131455118164256
	50000 0.133117442952507
	60000 0.134781673259949
	70000 0.136280169593415
	80000 0.13757123364018
	90000 0.138655896343138
	100000 0.139557380644511
	110000 0.140302098212233
	120000 0.140914974946668
	130000 0.14141881860033
	140000 0.141832635435815
	150000 0.142173002848994
	160000 0.142453477295234
	170000 0.142685148801082
	180000 0.142876940689048
	190000 0.143036136989088
	200000 0.143168634764472
	210000 0.143279187162049
	220000 0.143371702913741
	230000 0.143449273536811
	240000 0.143514499453335
	250000 0.143569469496296
	260000 0.143615914502641
	270000 0.143655219936183
	280000 0.143688550222889
	290000 0.143716856267023
	300000 0.143740953421307
	310000 0.143761491951895
	320000 0.143779018612365
	330000 0.143793981802304
	340000 0.143806793231601
	350000 0.14381776785707
	360000 0.143827175080041
	370000 0.14383524439874
	380000 0.14384217592995
	390000 0.143848133854587
	400000 0.143853251453829
};
\addplot [very thick, color3]
table {%
	0 0.989185461142782
	10000 0.188364647669885
	20000 0.133897099540272
	30000 0.13047851984376
	40000 0.131455426293548
	50000 0.133117789628272
	60000 0.134782045672486
	70000 0.136280479546927
	80000 0.137571573723607
	90000 0.138656259441808
	100000 0.139557765716027
	110000 0.14030251144151
	120000 0.140915429880804
	130000 0.141419304282153
	140000 0.14183314627478
	150000 0.142173533969533
	160000 0.142454029954314
	170000 0.14268571763684
	180000 0.142877519916055
	190000 0.143036702167347
	200000 0.143169208892167
	210000 0.143279772840258
	220000 0.143372282596076
	230000 0.143449857734793
	240000 0.143515109058075
	250000 0.143570125764603
	260000 0.143616584556682
	270000 0.143655900358141
	280000 0.143689236407041
	290000 0.143717575541503
	300000 0.14374169082466
	310000 0.143762237200562
	320000 0.143779776468119
	330000 0.143794767196043
	340000 0.143807576176271
	350000 0.1438185615591
	360000 0.14382798207023
	370000 0.143836066541857
	380000 0.143843009187058
	390000 0.143848974959019
	400000 0.143854111302939
};
\addplot [very thick, color4]
table {%
	0 0.989185461142781
	10000 0.18836592545682
	20000 0.133895625675908
	30000 0.130477435237673
	40000 0.131454607413617
	50000 0.133117031520811
	60000 0.134781309755453
	70000 0.136279859188166
	80000 0.137570937295776
	90000 0.138655648704586
	100000 0.139557155047209
	110000 0.14030191581671
	120000 0.140914842762842
	130000 0.141418730405932
	140000 0.141832552678519
	150000 0.142172955807518
	160000 0.142453467366142
	170000 0.142685169904355
	180000 0.142876990110085
	190000 0.143036240084548
	200000 0.143168764829932
	210000 0.143279343109025
	220000 0.143371897543159
	230000 0.143449528528411
	240000 0.143514777932732
	250000 0.143569770488115
	260000 0.143616239849987
	270000 0.143655576026725
	280000 0.143688936439801
	290000 0.143717280128314
	300000 0.143741394779181
	310000 0.143761930223018
	320000 0.143779457296151
	330000 0.143794434546699
	340000 0.143807257813182
	350000 0.14381823919295
	360000 0.143827656058914
	370000 0.143835740750438
	380000 0.143842685984741
	390000 0.143848655832575
	400000 0.143853793054092
};

\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top)--(bot) coordinate[midway] (group center);
	\node[above,rotate=90] at (group center -| current bounding box.west) {$\epsilon_{\mathrm{T}}$};
	\node[right=1em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotslegendfromname{zelda}};
\end{tikzpicture}

==> figures/layeredFlow/planar_channel_schemantic.tex <==
\begin{tikzpicture}[x=1pt, y=1pt]
	
	\draw [color4, draw opacity=1 ][line width=2]    (0,0) -- (200,0) ;
	\draw [black, draw opacity=1, dashed ][line width=1]    (0,50) -- (200,50) ;
	\draw [color1, draw opacity=1 ][line width=2]    (0,100) -- (200,100) ;
	
	\draw [black, draw opacity=1, dashed ][line width=1]    (0,0) -- (0,100) ;
	\draw [black, draw opacity=1, dashed ][line width=1]    (200,0) -- (200,100) ;
	
	\draw [draw opacity=1, line width=1, stealth-stealth] (-5,0) -- (-5,100) ;
	\draw [draw opacity=1, line width=1, stealth-stealth] (0,-5) -- (200,-5) ;
	
	\draw[draw opacity=1, line width=1, -stealth]   (100,60) -- (100,80) ;
	\draw[draw opacity=1, line width=1, -stealth]   (100,60) -- (120,60) ;
	
	
	% Text Node
	
	\draw (100,-7) node [anchor=north west][inner sep=0.75pt]    {$L$};
	% Text Node
	\draw (-16,50) node [anchor=north west][inner sep=0.75pt]    {$H$};
	% Text Node
	\draw (105,58) node [anchor=north west][inner sep=0.75pt]    {$x$};
	% Text Node
	\draw (93,70) node [anchor=north west][inner sep=0.75pt]    {$y$};
	
	\draw (10,75) node [anchor=north west][inner sep=0.75pt]    {Fluid $h$};
	\draw (10,30) node [anchor=north west][inner sep=0.75pt]    {Fluid $l$};
	
\end{tikzpicture}

==> figures/layeredFlow/temperature_double_prec_case_one_2D.tex <==
\begin{tikzpicture}
	\begin{groupplot}[group style={group size= 2 by 2},height=8cm,width=14cm]
		
		
\nextgroupplot[title=temperature,ylabel={$k^*=1$},legend to name=zelda, xmajorgrids, xmin=-20000, xmax=420000,xtick style={color=black}, ymajorgrids, width=6.5cm, height=4cm, yticklabel style={/pgf/number format/fixed},scaled y ticks=false]

\addplot [very thick, color1]
table {%
	0 0.0146024841561948
	10000 0.0107858392359681
	20000 0.0079430752532226
	30000 0.0058458236287478
	40000 0.0043091564811079
	50000 0.0031947279933159
	60000 0.0024012412230699
	70000 0.0018536668796805
	80000 0.0014946984309866
	90000 0.0012771659535604
	100000 0.001158359715245
	110000 0.0011014051174746
	120000 0.0010792617416309
	130000 0.0010747296945837
	140000 0.0010779046440248
	150000 0.0010837484638817
	160000 0.0010900035099605
	170000 0.001095688669291
	180000 0.0011004365327005
	190000 0.0011042396412367
	200000 0.0011072262026467
	210000 0.0011095272932549
	220000 0.001111271845088
	230000 0.0011125884682621
	240000 0.0011135801155163
	250000 0.0011143210705273
	260000 0.001114871991765
	270000 0.0011152825726896
	280000 0.0011155882989368
	290000 0.0011158147101596
	300000 0.0011159823652543
	310000 0.0011161069281848
	320000 0.0011161992611157
	330000 0.0011162674618525
	340000 0.0011163179639293
	350000 0.0011163554369944
	360000 0.0011163831466647
	370000 0.0011164036111499
	380000 0.0011164187766649
	390000 0.0011164300146239
	400000 0.0011164383135152
};
\addlegendentry{LBM only}
\addplot [very thick, color2]
table {%
	0 0.0150686850875435
	10000 0.0112058779125722
	20000 0.0083306047851289
	30000 0.0062259595312759
	40000 0.0047058623571859
	50000 0.0036310707075334
	60000 0.0028970664950985
	70000 0.0024209388933667
	80000 0.0021316865000913
	90000 0.001968537769349
	100000 0.001883729328847
	110000 0.0018438019350796
	120000 0.0018277509366967
	130000 0.0018235277998357
	140000 0.0018246582601989
	150000 0.0018278368346099
	160000 0.0018314745348386
	170000 0.001834874017484
	180000 0.0018377796749517
	190000 0.0018401450782106
	200000 0.0018420147760678
	210000 0.0018434646956808
	220000 0.0018445746451304
	230000 0.0018454169318831
	240000 0.0018460522038208
	250000 0.0018465291476869
	260000 0.001846886035887
	270000 0.0018471524952861
	280000 0.0018473511048039
	290000 0.0018474989360841
	300000 0.0018476088717758
	310000 0.0018476905812766
	320000 0.0018477512782566
	330000 0.0018477963450786
	340000 0.0018478298007614
	350000 0.0018478546342218
	360000 0.0018478730633651
	370000 0.0018478867381229
	380000 0.0018478968858462
	390000 0.0018479044163379
	400000 0.0018479100040878
};
\addlegendentry{LBM-RK2}
\addplot [very thick, color3]
table {%
	0 0.0403507486893817
	10000 0.033055489225402
	20000 0.0270570952987686
	30000 0.0221436445733168
	40000 0.0181224800077577
	50000 0.0148338369711946
	60000 0.0121470784267348
	70000 0.0099556600359565
	80000 0.0081723100714317
	90000 0.0067258284993661
	100000 0.0055585210420443
	110000 0.0046234962643761
	120000 0.0038823469857704
	130000 0.0033033478371194
	140000 0.0028597295575859
	150000 0.0025280684952232
	160000 0.0022872058830422
	170000 0.0021178658531873
	180000 0.0020028483600151
	190000 0.0019274923135869
	200000 0.0018800095189899
	210000 0.0018514483030265
	220000 0.0018353327742634
	230000 0.0018271576777221
	240000 0.0018238851868017
	250000 0.0018235182921526
	260000 0.0018247734451251
	270000 0.0018268446990458
	280000 0.0018292398542403
	290000 0.0018316693549385
	300000 0.0018339724020057
	310000 0.0018360684722714
	320000 0.0018379258425365
	330000 0.0018395414098315
	340000 0.0018409279313627
	350000 0.0018421060840074
	360000 0.0018430996442564
	370000 0.0018439326684535
	380000 0.0018446279302895
	390000 0.0018452061394874
	400000 0.0018456856384289
};
\addlegendentry{LBM-RK4}
\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		
\nextgroupplot[title=velocity, xmajorgrids, xmin=-20000, xmax=420000,xtick style={color=black},ymajorgrids,
ymin=0.0473362698784888, ymax=1.02632858944076,
ytick style={color=black},width=6.5cm, height=4cm]
		
\addplot [very thick, color1]
table {%
	0 0.981828938551563
	10000 0.155758256412718
	20000 0.0988380673988152
	30000 0.0931021490453671
	40000 0.0921816887747027
	50000 0.0918469860073039
	60000 0.0918359207676828
	70000 0.0918648740281379
	80000 0.091912223405316
	90000 0.0919530736001004
	100000 0.091993024146277
	110000 0.0920313669003772
	120000 0.0920629090519788
	130000 0.0920885690490434
	140000 0.0921074464938063
	150000 0.0921218629688034
	160000 0.0921326831364616
	170000 0.0921409801843798
	180000 0.0921472019554225
	190000 0.0921518449179651
	200000 0.0921552991772614
	210000 0.0921578639385765
	220000 0.0921597657459267
	230000 0.0921611780263596
	240000 0.0921622315925487
	250000 0.0921630141692598
	260000 0.092163594262992
	270000 0.0921640256068037
	280000 0.0921643463423375
	290000 0.0921645846188361
	300000 0.0921647627340447
	310000 0.0921648965015464
	320000 0.0921649968953557
	330000 0.0921650723981599
	340000 0.0921651295046168
	350000 0.0921651730029619
	360000 0.0921652062817654
	370000 0.0921652319133985
	380000 0.0921652518153196
	390000 0.0921652675559822
	400000 0.0921652800975872
};
\addplot [very thick, color2]
table {%
	0 0.981826141739635
	10000 0.160172603247852
	20000 0.103624365108131
	30000 0.0979953659854459
	40000 0.0971121602114283
	50000 0.0968128589970973
	60000 0.0968229672327735
	70000 0.0968691773335134
	80000 0.0969288981541412
	90000 0.0969795908983316
	100000 0.0970270920248959
	110000 0.0970711531530596
	120000 0.0971071009942373
	130000 0.0971360738754637
	140000 0.0971574926347495
	150000 0.0971738194586974
	160000 0.0971860930406278
	170000 0.0971954859710165
	180000 0.0972025280420269
	190000 0.0972077869006375
	200000 0.097211702393334
	210000 0.0972146128388226
	220000 0.097216772796446
	230000 0.0972183756087379
	240000 0.0972195691190598
	250000 0.0972204530473204
	260000 0.0972211048004815
	270000 0.0972215868372897
	280000 0.0972219425818629
	290000 0.0972222044753715
	300000 0.0972223965966933
	310000 0.0972225374845304
	320000 0.0972226402638179
	330000 0.0972227144699041
	340000 0.0972227677233604
	350000 0.0972228056365095
	360000 0.0972228320998862
	370000 0.0972228500577717
	380000 0.0972228612570919
	390000 0.0972228684245164
	400000 0.0972228723325294
};
\addplot [very thick, color3]
table {%
	0 0.981628478167196
	10000 0.175558777470837
	20000 0.114508908431676
	30000 0.104842037041585
	40000 0.101167014975291
	50000 0.0990102242821815
	60000 0.0977912343559594
	70000 0.0970591975652637
	80000 0.0966636133040675
	90000 0.0964753403288933
	100000 0.0964184384754383
	110000 0.0964376718608692
	120000 0.0964944414733545
	130000 0.0965693702349911
	140000 0.0966487553597639
	150000 0.096726653746075
	160000 0.0967989625514209
	170000 0.0968640490281521
	180000 0.0969211537333569
	190000 0.0969704752807893
	200000 0.0970126014255054
	210000 0.0970482697652811
	220000 0.0970782627887634
	230000 0.0971033548275015
	240000 0.0971242661541617
	250000 0.0971416311401203
	260000 0.0971560127861175
	270000 0.0971679015089725
	280000 0.097177713944336
	290000 0.0971858002050311
	300000 0.0971924567856444
	310000 0.0971979323513231
	320000 0.0972024329735043
	330000 0.0972061297793897
	340000 0.0972091650474528
	350000 0.0972116563268035
	360000 0.0972137003246272
	370000 0.0972153768041156
	380000 0.0972167515938014
	390000 0.0972178787781884
	400000 0.0972188027397216
};

\nextgroupplot[xlabel={timestep}, ylabel={$k^* = \nicefrac{1}{5}$}, xmajorgrids, xmin=-20000, xmax=420000,xtick style={color=black},yticklabel style={/pgf/number format/fixed}, ymajorgrids,width=6.5cm, height=4cm]

\addplot [very thick, color1]
table {%
	0 0.0734383553296585
	10000 0.0631489224075513
	20000 0.0542575261900488
	30000 0.0465905027685055
	40000 0.0399830700973043
	50000 0.034290716773268
	60000 0.0293905231282654
	70000 0.0251779139981582
	80000 0.0215624969339191
	90000 0.01846682475229
	100000 0.0158254289978108
	110000 0.0135828212877321
	120000 0.0116917771883402
	130000 0.0101123068626741
	140000 0.0088103706408389
	150000 0.0077561999557652
	160000 0.0069226010794
	170000 0.0062833171895958
	180000 0.0058117206859713
	190000 0.0054804289282341
	200000 0.0052620629496387
	210000 0.0051307309309696
	220000 0.0050635265902508
	230000 0.0050414660863386
	240000 0.0050496856166296
	250000 0.0050770802416186
	260000 0.0051156699372583
	270000 0.0051599095932198
	280000 0.0052060664870103
	290000 0.005251715667427
	300000 0.005295354553987
	310000 0.0053361174719404
	320000 0.0053735695782623
	330000 0.0054075616046455
	340000 0.0054381283503446
	350000 0.0054654181067234
	360000 0.0054896443831846
	370000 0.0055110538073718
	380000 0.0055299047751402
	390000 0.0055464534894347
	400000 0.0055609454601592
};
\addplot [very thick, color2]
table {%
	0 0.0730587068036658
	10000 0.062673764650177
	20000 0.053692218541556
	30000 0.0459462872833244
	40000 0.0392684932927433
	50000 0.0335145179710427
	60000 0.0285615190380031
	70000 0.0243047161430688
	80000 0.0206541552405601
	90000 0.0175332690201465
	100000 0.0148778244230574
	110000 0.0126341827566075
	120000 0.0107577683351375
	130000 0.009211887550356
	140000 0.0079660357150925
	150000 0.006993319568577
	160000 0.0062672354197229
	170000 0.0057584589999935
	180000 0.00543308818547
	190000 0.0052537472626414
	200000 0.005183158252394
	210000 0.0051880478003113
	220000 0.0052415187543247
	230000 0.0053234967599878
	240000 0.0054198998625059
	250000 0.0055213329260492
	260000 0.0056218144655645
	270000 0.0057177380100517
	280000 0.0058070971432031
	290000 0.0058889367449152
	300000 0.0059629748546428
	310000 0.0060293471767088
	320000 0.0060884365931217
	330000 0.0061407608269801
	340000 0.0061868993801261
	350000 0.0062274470131238
	360000 0.0062629848481906
	370000 0.006294063331913
	380000 0.0063211929767076
	390000 0.0063448401994502
	400000 0.0063654264346009
};
\addplot [very thick, color3]
table {%
	0 0.121261651653603
	10000 0.109533155965113
	20000 0.0989438475379845
	30000 0.089380895849722
	40000 0.0807342797864748
	50000 0.0729088324917497
	60000 0.0658223201156902
	70000 0.0594027947672504
	80000 0.0535862068052213
	90000 0.0483154051791028
	100000 0.0435395194581263
	110000 0.0392129288708548
	120000 0.0352944615939628
	130000 0.0317470339025965
	140000 0.0285372911010063
	150000 0.0256351731403079
	160000 0.0230136051871239
	170000 0.0206482811722478
	180000 0.0185174272000736
	190000 0.0166015767478841
	200000 0.014883399264713
	210000 0.0133475440715721
	220000 0.011980472168344
	230000 0.0107702832152866
	240000 0.0097065259115982
	250000 0.0087799604274257
	260000 0.0079822526418638
	270000 0.0073055952502604
	280000 0.0067422653446651
	290000 0.00628416598673
	300000 0.005922444947362
	310000 0.0056473038536172
	320000 0.0054480794844195
	330000 0.0053135966964793
	340000 0.0052326972001839
	350000 0.0051947942188428
	360000 0.0051903181681972
	370000 0.0052109837030919
	380000 0.0052498764639287
	390000 0.0053014014719245
	400000 0.0053611472053273
};

\nextgroupplot[xlabel={timestep}, xmajorgrids, xmin=-20000, xmax=420000,xtick style={color=black},ymajorgrids,
ymin=0.0473362698784888, ymax=1.02632858944076,
ytick style={color=black},width=6.5cm, height=4cm]

\addplot [very thick, color1]
table {%
	0 0.98918549183618
	10000 0.188462655859712
	20000 0.134024529003508
	30000 0.130606961496194
	40000 0.131583420313031
	50000 0.133244371693974
	60000 0.134907894218429
	70000 0.136405760786683
	80000 0.137696168287242
	90000 0.138780324002214
	100000 0.139681423477165
	110000 0.140425792387033
	120000 0.141038366110385
	130000 0.141541968902018
	140000 0.141955579360691
	150000 0.142295768429085
	160000 0.142576096544665
	170000 0.142807645771624
	180000 0.142999334233318
	190000 0.143158449240176
	200000 0.143290890320998
	210000 0.143401413051572
	220000 0.143493880206174
	230000 0.143571446649377
	240000 0.143636676086258
	250000 0.14369165208737
	260000 0.14373808895783
	270000 0.143777357795526
	280000 0.143810670465241
	290000 0.1438389784108
	300000 0.143863070434747
	310000 0.143883606175672
	320000 0.143901149777735
	330000 0.143916143318025
	340000 0.143928934990793
	350000 0.14393989519065
	360000 0.143949302006011
	370000 0.143957381094619
	380000 0.143964323035117
	390000 0.14397029096915
	400000 0.143975402899042
};
\addplot [very thick, color2]
table {%
	0 0.98918910015089
	10000 0.189899369670975
	20000 0.135589696742873
	30000 0.132182478283148
	40000 0.133145990836011
	50000 0.134791349926342
	60000 0.136440597525886
	70000 0.137927714493806
	80000 0.139210481740611
	90000 0.140289556571115
	100000 0.141187366160284
	110000 0.141929750951513
	120000 0.142541247842773
	130000 0.143044363444084
	140000 0.143457902955021
	150000 0.143798288451353
	160000 0.144078968248807
	170000 0.144310952506751
	180000 0.144503116182409
	190000 0.14466271817697
	200000 0.144795635397204
	210000 0.144906610581874
	220000 0.144999504254505
	230000 0.145077462314865
	240000 0.145143049872766
	250000 0.145198354240697
	260000 0.145245088734373
	270000 0.145284661107068
	280000 0.145318180100736
	290000 0.145346696177094
	300000 0.145370984102419
	310000 0.1453916754707
	320000 0.145409321137422
	330000 0.14542443689245
	340000 0.145437375669502
	350000 0.14544845438089
	360000 0.14545796519831
	370000 0.145466128429401
	380000 0.145473134974395
	390000 0.145479175892929
	400000 0.145484346489845
};
\addplot [very thick, color3]
table {%
	0 0.988937291652619
	10000 0.235045316384268
	20000 0.174312845341535
	30000 0.162131816298258
	40000 0.155815822971784
	50000 0.151703904909116
	60000 0.148893668695355
	70000 0.146955422928162
	80000 0.145626566567213
	90000 0.144725384896646
	100000 0.144127848168039
	110000 0.14374521625197
	120000 0.143514635185122
	130000 0.143392314397393
	140000 0.143346491598506
	150000 0.143354741520785
	160000 0.143400790079944
	170000 0.143472559337653
	180000 0.143561177961049
	190000 0.143660207695509
	200000 0.143764981908746
	210000 0.14387202678137
	220000 0.143978800609357
	230000 0.144083610084883
	240000 0.144185146038707
	250000 0.144282570760315
	260000 0.144375327936341
	270000 0.144463093702792
	280000 0.144545694955598
	290000 0.144623115157603
	300000 0.144695413834167
	310000 0.144762740607763
	320000 0.144825251085373
	330000 0.144883150654233
	340000 0.144936693941626
	350000 0.144986112795774
	360000 0.14503164779821
	370000 0.145073549196636
	380000 0.145112055273598
	390000 0.145147400443522
	400000 0.145179812895009
};

\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top)--(bot) coordinate[midway] (group center);
	\node[above,rotate=90] at (group center -| current bounding box.west) {$\epsilon_{\mathrm{T}}$};
	\node[right=1em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotslegendfromname{zelda}};
\end{tikzpicture}

==> figures/layeredFlow/temperature_double_prec_case_one_3D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
xlabel={timestep},
xmajorgrids,
xmin=-20000, xmax=420000,
xtick style={color=black},
ylabel={\(\displaystyle \epsilon_{\mathrm{T}}\)},
ymajorgrids,
ymin=0.00039833374020132, ymax=0.0152790241394701,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 0.0146026291213215
10000 0.0107859537106288
20000 0.0079431579808312
30000 0.0058458919137676
40000 0.004309213649137
50000 0.0031947800021698
60000 0.0024012908603436
70000 0.0018537191584636
80000 0.0014947590193647
90000 0.0012772349144517
100000 0.001158434519301
110000 0.0011014853098622
120000 0.0010793459881695
130000 0.0010748154315034
140000 0.0010779910993017
150000 0.0010838360017245
160000 0.0010900916727655
170000 0.0010957768478964
180000 0.0011005248597741
190000 0.0011043282940143
200000 0.0011073149523002
210000 0.0011096160129541
220000 0.0011113606568501
230000 0.0011126773854096
240000 0.0011136690335017
250000 0.0011144099860918
260000 0.001114960956253
270000 0.0011153715679742
280000 0.0011156772917475
290000 0.0011159037131947
300000 0.0011160713902826
310000 0.0011161959614126
320000 0.0011162882961458
330000 0.0011163565064605
340000 0.0011164070191675
350000 0.0011164444970568
360000 0.0011164722112841
370000 0.0011164926825733
380000 0.0011165078535695
390000 0.0011165190951567
400000 0.0011165273981341
};
\addlegendentry{D3Q7}
\addplot [very thick, darkorange25512714]
table {%
0 0.0146026016625669
10000 0.0107859334568012
20000 0.0079431394995407
30000 0.0058458682984212
40000 0.0043091823034048
50000 0.003194739311821
60000 0.0024012395267324
70000 0.0018536565511515
80000 0.0014946857638942
90000 0.0012771531789993
100000 0.0011583477407134
110000 0.0011013968970523
120000 0.0010792580203222
130000 0.0010747287583499
140000 0.0010779059405992
150000 0.001083752265569
160000 0.0010900091436352
170000 0.0010956952924572
180000 0.0011004440515016
190000 0.0011042480593082
200000 0.0011072351693956
210000 0.0011095365746059
220000 0.001111281473585
230000 0.0011125984010517
240000 0.001113590208581
250000 0.0011143312824617
260000 0.0011148823449715
270000 0.0011152930331335
280000 0.001115598820907
290000 0.0011158252933414
300000 0.0011159930125062
310000 0.0011161176214066
320000 0.0011162099895679
330000 0.001116278228261
340000 0.0011163287656219
350000 0.0011163662661623
360000 0.0011163940007105
370000 0.0011164144905547
380000 0.0011164296794259
390000 0.0011164409397097
400000 0.0011164492607438
};
\addlegendentry{D3Q15}
\addplot [very thick, forestgreen4416044]
table {%
0 0.0146026016635768
10000 0.0107859334515206
20000 0.0079431393494259
30000 0.0058458682667559
40000 0.0043091825702905
50000 0.003194739894698
60000 0.0024012401390076
70000 0.0018536570436644
80000 0.0014946864464529
90000 0.0012771539472305
100000 0.0011583482951125
110000 0.0011013974609291
120000 0.0010792587462098
130000 0.001074729414213
140000 0.0010779064855236
150000 0.0010837528597602
160000 0.0010900097426578
170000 0.0010956957814389
180000 0.0011004444918376
190000 0.0011042485088213
200000 0.0011072355902771
210000 0.0011095369490345
220000 0.0011112818292875
230000 0.0011125987394765
240000 0.001113590512453
250000 0.0011143315571345
260000 0.0011148826021467
270000 0.0011152932693409
280000 0.0011155990335348
290000 0.0011158254874918
300000 0.0011159931905165
310000 0.0011161177811814
320000 0.0011162101295352
330000 0.0011162783483737
340000 0.0011163288683043
350000 0.0011163663537457
360000 0.0011163940752184
370000 0.0011164145526518
380000 0.0011164297286887
390000 0.0011164409746351
400000 0.0011164492814703
};
\addlegendentry{D3Q19}
\addplot [very thick, crimson2143940]
table {%
0 0.0146026016635562
10000 0.010785933697423
20000 0.0079431396371593
30000 0.0058458682815099
40000 0.0043091821539991
50000 0.0031947395290319
60000 0.0024012398755653
70000 0.0018536568105417
80000 0.0014946862193402
90000 0.0012771538121825
100000 0.0011583483050904
110000 0.001101397485426
120000 0.0010792587597942
130000 0.0010747295067222
140000 0.0010779066453357
150000 0.0010837529972842
160000 0.0010900098941171
170000 0.0010956960241233
180000 0.0011004447777131
190000 0.0011042487744326
200000 0.0011072358651604
210000 0.0011095372600784
220000 0.0011112821445237
230000 0.0011125990477488
240000 0.0011135908340428
250000 0.0011143318811073
260000 0.0011148829142337
270000 0.0011152935760475
280000 0.0011155993425244
290000 0.0011158257941308
300000 0.0011159934920737
310000 0.0011161180800888
320000 0.0011162104276934
330000 0.0011162786465027
340000 0.0011163291651527
350000 0.0011163666477523
360000 0.0011163943648903
370000 0.0011164148378646
380000 0.0011164300102836
390000 0.0011164412529314
400000 0.001116449556292
};
\addlegendentry{D3Q27}
\end{axis}

\end{tikzpicture}


==> figures/layeredFlow/temperature_double_prec_case_two_2D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52127178}{RGB}{52,127,178}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
xlabel={timestep},
xmajorgrids,
xmin=-20000, xmax=420000,
xtick style={color=black},
ylabel={\(\displaystyle \epsilon_{\mathrm{T}}\)},
ymajorgrids,
ymin=-0.000769543192024626, ymax=0.127072660931966,
ytick style={color=black}
]
\addplot [very thick, steelblue52127178]
table {%
0 0.0734383553296585
10000 0.0631489224075513
20000 0.0542575261900488
30000 0.0465905027685055
40000 0.0399830700973043
50000 0.034290716773268
60000 0.0293905231282654
70000 0.0251779139981582
80000 0.0215624969339191
90000 0.01846682475229
100000 0.0158254289978108
110000 0.0135828212877321
120000 0.0116917771883402
130000 0.0101123068626741
140000 0.0088103706408389
150000 0.0077561999557652
160000 0.0069226010794
170000 0.0062833171895958
180000 0.0058117206859713
190000 0.0054804289282341
200000 0.0052620629496387
210000 0.0051307309309696
220000 0.0050635265902508
230000 0.0050414660863386
240000 0.0050496856166296
250000 0.0050770802416186
260000 0.0051156699372583
270000 0.0051599095932198
280000 0.0052060664870103
290000 0.005251715667427
300000 0.005295354553987
310000 0.0053361174719404
320000 0.0053735695782623
330000 0.0054075616046455
340000 0.0054381283503446
350000 0.0054654181067234
360000 0.0054896443831846
370000 0.0055110538073718
380000 0.0055299047751402
390000 0.0055464534894347
400000 0.0055609454601592
};
\addlegendentry{LBM only}
\addplot [very thick, darkorange2221435]
table {%
0 0.0730587068036658
10000 0.062673764650177
20000 0.053692218541556
30000 0.0459462872833244
40000 0.0392684932927433
50000 0.0335145179710427
60000 0.0285615190380031
70000 0.0243047161430688
80000 0.0206541552405601
90000 0.0175332690201465
100000 0.0148778244230574
110000 0.0126341827566075
120000 0.0107577683351375
130000 0.009211887550356
140000 0.0079660357150925
150000 0.006993319568577
160000 0.0062672354197229
170000 0.0057584589999935
180000 0.00543308818547
190000 0.0052537472626414
200000 0.005183158252394
210000 0.0051880478003113
220000 0.0052415187543247
230000 0.0053234967599878
240000 0.0054198998625059
250000 0.0055213329260492
260000 0.0056218144655645
270000 0.0057177380100517
280000 0.0058070971432031
290000 0.0058889367449152
300000 0.0059629748546428
310000 0.0060293471767088
320000 0.0060884365931217
330000 0.0061407608269801
340000 0.0061868993801261
350000 0.0062274470131238
360000 0.0062629848481906
370000 0.006294063331913
380000 0.0063211929767076
390000 0.0063448401994502
400000 0.0063654264346009
};
\addlegendentry{LBM-RK2}
\addplot [very thick, darkcyan2158115]
table {%
0 0.121261651653603
10000 0.109533155965113
20000 0.0989438475379845
30000 0.089380895849722
40000 0.0807342797864748
50000 0.0729088324917497
60000 0.0658223201156902
70000 0.0594027947672504
80000 0.0535862068052213
90000 0.0483154051791028
100000 0.0435395194581263
110000 0.0392129288708548
120000 0.0352944615939628
130000 0.0317470339025965
140000 0.0285372911010063
150000 0.0256351731403079
160000 0.0230136051871239
170000 0.0206482811722478
180000 0.0185174272000736
190000 0.0166015767478841
200000 0.014883399264713
210000 0.0133475440715721
220000 0.011980472168344
230000 0.0107702832152866
240000 0.0097065259115982
250000 0.0087799604274257
260000 0.0079822526418638
270000 0.0073055952502604
280000 0.0067422653446651
290000 0.00628416598673
300000 0.005922444947362
310000 0.0056473038536172
320000 0.0054480794844195
330000 0.0053135966964793
340000 0.0052326972001839
350000 0.0051947942188428
360000 0.0051903181681972
370000 0.0052109837030919
380000 0.0052498764639287
390000 0.0053014014719245
400000 0.0053611472053273
};
\addlegendentry{LBM-RK4}
\end{axis}

\end{tikzpicture}


==> figures/layeredFlow/temperature_double_prec_case_two_3D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
xlabel={timestep},
xmajorgrids,
xmin=-20000, xmax=420000,
xtick style={color=black},
ylabel={\(\displaystyle \epsilon_{\mathrm{T}}\)},
ymajorgrids,
ymin=0.00162143043437814, ymax=0.0768578104698862,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 0.0734379750137267
10000 0.0631485496105833
20000 0.0542571883003072
30000 0.0465902284714666
40000 0.0399828627265669
50000 0.0342905874549499
60000 0.0293904869326305
70000 0.025177981235591
80000 0.0215626777322197
90000 0.0184671332451725
100000 0.0158258793177052
110000 0.0135834263123166
120000 0.0116925510233294
130000 0.0101132636163674
140000 0.0088115210186188
150000 0.0077575489722149
160000 0.0069241454749941
170000 0.0062850427241812
180000 0.0058136019915101
190000 0.0054824326616568
200000 0.0052641528562777
210000 0.0051328730570373
220000 0.0050656929306894
230000 0.0050436359545335
240000 0.0050518448824522
250000 0.0050792201186089
260000 0.0051177857475171
270000 0.0051619994179803
280000 0.0052081301442877
290000 0.0052537542555445
300000 0.0052973700794395
310000 0.0053381122558217
320000 0.0053755459564219
330000 0.0054095218330028
340000 0.005440074513634
350000 0.0054673520393426
360000 0.0054915677604436
370000 0.0055129681551297
380000 0.0055318114360534
390000 0.0055483536601662
400000 0.0055628401861099
};
\addlegendentry{D3Q7}
\addplot [very thick, darkorange25512714]
table {%
0 0.0734379473183165
10000 0.0631485114614312
20000 0.0542571232948004
30000 0.0465901237607561
40000 0.0399827072787009
50000 0.0342903722309164
60000 0.0293902030402593
70000 0.0251776194340079
80000 0.0215622268766935
90000 0.0184665800016909
100000 0.015825208807208
110000 0.0135826224072958
120000 0.0116915965732171
130000 0.0101121418140719
140000 0.0088102174892009
150000 0.0077560544674874
160000 0.0069224592681905
170000 0.006283175271364
180000 0.005811575222291
190000 0.0054802773027684
200000 0.0052619033738576
210000 0.005130562419435
220000 0.0050633487894686
230000 0.0050412790671838
240000 0.0050494898623074
250000 0.0050768762961571
260000 0.0051154582674661
270000 0.0051596905191788
280000 0.0052058402951431
290000 0.0052514828822825
300000 0.0052951159285439
310000 0.0053358737652123
320000 0.0053733214657598
330000 0.0054073097428062
340000 0.0054378733214972
350000 0.0054651602922759
360000 0.0054893841373785
370000 0.0055107915324289
380000 0.0055296408424033
390000 0.0055461882588064
400000 0.0055606792638256
};
\addlegendentry{D3Q15}
\addplot [very thick, forestgreen4416044]
table {%
0 0.0734379473200804
10000 0.0631485122420328
20000 0.0542571258397368
30000 0.0465901272254305
40000 0.0399827108094349
50000 0.0342903761195463
60000 0.0293902079260344
70000 0.0251776252561598
80000 0.0215622333634142
90000 0.0184665871482346
100000 0.0158252164792257
110000 0.0135826301199979
120000 0.0116916039239664
130000 0.0101121484674371
140000 0.0088102229629742
150000 0.0077560582192152
160000 0.0069224607827666
170000 0.0062831742947092
180000 0.0058115717281201
190000 0.0054802714220889
200000 0.0052618953222094
210000 0.0051305523204972
220000 0.0050633369397653
230000 0.0050412658905376
240000 0.0050494754660547
250000 0.0050768607716326
260000 0.0051154417241539
270000 0.0051596730977269
280000 0.005205822040879
290000 0.0052514637595601
300000 0.0052950958319345
310000 0.0053358526584385
320000 0.0053732993798837
330000 0.0054072866735901
340000 0.005437849284764
350000 0.0054651353422446
360000 0.0054893583016669
370000 0.0055107648102586
380000 0.005529613255883
390000 0.0055461597780087
400000 0.0055606498509134
};
\addlegendentry{D3Q19}
\addplot [very thick, crimson2143940]
table {%
0 0.0734379473202729
10000 0.0631485116071907
20000 0.054257125599956
30000 0.0465901307911272
40000 0.0399827189626599
50000 0.0342903882132627
60000 0.0293902236620859
70000 0.025177644758493
80000 0.0215622568375898
90000 0.0184666148569077
100000 0.015825248591562
110000 0.013582666774465
120000 0.0116916451408138
130000 0.0101121944579674
140000 0.0088102737773122
150000 0.007756113597161
160000 0.0069225200569903
170000 0.0062832362083866
180000 0.0058116346908114
190000 0.0054803337808768
200000 0.0052619555001629
210000 0.0051306094041048
220000 0.0050633903611368
230000 0.0050413151063675
240000 0.0050495203352178
250000 0.0050769014856455
260000 0.0051154785911605
270000 0.0051597064055381
280000 0.0052058522446988
290000 0.0052514914060423
300000 0.0052951213728682
310000 0.0053358765101358
320000 0.0053733219114147
330000 0.0054073081483436
340000 0.0054378698060439
350000 0.0054651549203302
360000 0.0054893769540068
370000 0.0055107825442556
380000 0.0055296300834692
390000 0.0055461757273089
400000 0.0055606648389489
};
\addlegendentry{D3Q27}
\end{axis}

\end{tikzpicture}


==> figures/layeredFlow/velocity_double_prec_case_one_2D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52127178}{RGB}{52,127,178}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
xlabel={timestep},
xmajorgrids,
xmin=-20000, xmax=420000,
xtick style={color=black},
ylabel={\(\displaystyle \epsilon_{\mathrm{T}}\)},
ymajorgrids,
ymin=0.0473362698784888, ymax=1.02632858944076,
ytick style={color=black}
]
\addplot [very thick, steelblue52127178]
table {%
0 0.981828938551563
10000 0.155758256412718
20000 0.0988380673988152
30000 0.0931021490453671
40000 0.0921816887747027
50000 0.0918469860073039
60000 0.0918359207676828
70000 0.0918648740281379
80000 0.091912223405316
90000 0.0919530736001004
100000 0.091993024146277
110000 0.0920313669003772
120000 0.0920629090519788
130000 0.0920885690490434
140000 0.0921074464938063
150000 0.0921218629688034
160000 0.0921326831364616
170000 0.0921409801843798
180000 0.0921472019554225
190000 0.0921518449179651
200000 0.0921552991772614
210000 0.0921578639385765
220000 0.0921597657459267
230000 0.0921611780263596
240000 0.0921622315925487
250000 0.0921630141692598
260000 0.092163594262992
270000 0.0921640256068037
280000 0.0921643463423375
290000 0.0921645846188361
300000 0.0921647627340447
310000 0.0921648965015464
320000 0.0921649968953557
330000 0.0921650723981599
340000 0.0921651295046168
350000 0.0921651730029619
360000 0.0921652062817654
370000 0.0921652319133985
380000 0.0921652518153196
390000 0.0921652675559822
400000 0.0921652800975872
};
\addlegendentry{LBM only}
\addplot [very thick, darkorange2221435]
table {%
0 0.981826141739635
10000 0.160172603247852
20000 0.103624365108131
30000 0.0979953659854459
40000 0.0971121602114283
50000 0.0968128589970973
60000 0.0968229672327735
70000 0.0968691773335134
80000 0.0969288981541412
90000 0.0969795908983316
100000 0.0970270920248959
110000 0.0970711531530596
120000 0.0971071009942373
130000 0.0971360738754637
140000 0.0971574926347495
150000 0.0971738194586974
160000 0.0971860930406278
170000 0.0971954859710165
180000 0.0972025280420269
190000 0.0972077869006375
200000 0.097211702393334
210000 0.0972146128388226
220000 0.097216772796446
230000 0.0972183756087379
240000 0.0972195691190598
250000 0.0972204530473204
260000 0.0972211048004815
270000 0.0972215868372897
280000 0.0972219425818629
290000 0.0972222044753715
300000 0.0972223965966933
310000 0.0972225374845304
320000 0.0972226402638179
330000 0.0972227144699041
340000 0.0972227677233604
350000 0.0972228056365095
360000 0.0972228320998862
370000 0.0972228500577717
380000 0.0972228612570919
390000 0.0972228684245164
400000 0.0972228723325294
};
\addlegendentry{LBM-RK2}
\addplot [very thick, darkcyan2158115]
table {%
0 0.981628478167196
10000 0.175558777470837
20000 0.114508908431676
30000 0.104842037041585
40000 0.101167014975291
50000 0.0990102242821815
60000 0.0977912343559594
70000 0.0970591975652637
80000 0.0966636133040675
90000 0.0964753403288933
100000 0.0964184384754383
110000 0.0964376718608692
120000 0.0964944414733545
130000 0.0965693702349911
140000 0.0966487553597639
150000 0.096726653746075
160000 0.0967989625514209
170000 0.0968640490281521
180000 0.0969211537333569
190000 0.0969704752807893
200000 0.0970126014255054
210000 0.0970482697652811
220000 0.0970782627887634
230000 0.0971033548275015
240000 0.0971242661541617
250000 0.0971416311401203
260000 0.0971560127861175
270000 0.0971679015089725
280000 0.097177713944336
290000 0.0971858002050311
300000 0.0971924567856444
310000 0.0971979323513231
320000 0.0972024329735043
330000 0.0972061297793897
340000 0.0972091650474528
350000 0.0972116563268035
360000 0.0972137003246272
370000 0.0972153768041156
380000 0.0972167515938014
390000 0.0972178787781884
400000 0.0972188027397216
};
\addlegendentry{LBM-RK4}
\end{axis}

\end{tikzpicture}


==> figures/layeredFlow/velocity_double_prec_case_one_3D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
xlabel={timestep},
xmajorgrids,
xmin=-20000, xmax=420000,
xtick style={color=black},
ylabel={\(\displaystyle \epsilon_{\mathrm{T}}\)},
ymajorgrids,
ymin=0.0472120291181218, ymax=1.02633450468748,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 0.981828937598185
10000 0.155702356281038
20000 0.0987637278018129
30000 0.0930300416389282
40000 0.0921091620479026
50000 0.0917759199339875
60000 0.0917645358736999
70000 0.0917937967297772
80000 0.0918413331748707
90000 0.0918823156523378
100000 0.0919221960021651
110000 0.0919605626038184
120000 0.0919921805199056
130000 0.0920178337191077
140000 0.0920367129860741
150000 0.0920511360701136
160000 0.0920619672490015
170000 0.0920702549236912
180000 0.0920764705623151
190000 0.092081113020392
200000 0.0920845612853701
210000 0.0920871194123462
220000 0.0920890182521224
230000 0.0920904280843746
240000 0.0920914771626591
250000 0.0920922544563582
260000 0.092092829863081
270000 0.0920932563974071
280000 0.0920935732223039
290000 0.0920938080502115
300000 0.0920939822395017
310000 0.0920941117670956
320000 0.0920942079979494
330000 0.0920942782761385
340000 0.0920943308067006
350000 0.0920943706466306
360000 0.0920944004951471
370000 0.0920944228889546
380000 0.092094439798583
390000 0.0920944526314674
400000 0.0920944624172026
};
\addlegendentry{D3Q7}
\addplot [very thick, darkorange25512714]
table {%
0 0.98182893761615
10000 0.15567101806132
20000 0.0987204350950605
30000 0.0929848508486538
40000 0.0920632770453658
50000 0.0917297281457134
60000 0.0917179786007234
70000 0.0917472221953164
80000 0.091794587513707
90000 0.091835500386413
100000 0.0918753966267331
110000 0.0919137711927739
120000 0.0919453599111762
130000 0.0919710044303738
140000 0.0919898803849182
150000 0.0920042955131384
160000 0.0920151102998843
170000 0.0920233904280727
180000 0.0920295946597249
190000 0.0920342201292338
200000 0.0920376542324555
210000 0.0920401965161317
220000 0.0920420790009201
230000 0.0920434718673979
240000 0.0920445044122959
250000 0.092045264699149
260000 0.0920458226779756
270000 0.0920462324693968
280000 0.0920465328479628
290000 0.0920467518096264
300000 0.092046910390943
310000 0.0920470240311729
320000 0.0920471044323554
330000 0.0920471612056406
340000 0.0920472009270096
350000 0.092047227869955
360000 0.0920472451728997
370000 0.0920472554064889
380000 0.0920472592462692
390000 0.0920472597813852
400000 0.0920472584776679
};
\addlegendentry{D3Q15}
\addplot [very thick, forestgreen4416044]
table {%
0 0.981828937616144
10000 0.155672986204123
20000 0.0987195329532138
30000 0.0929838882554721
40000 0.0920623854030487
50000 0.0917292413811347
60000 0.0917175961894565
70000 0.0917468676565348
80000 0.091794254777099
90000 0.0918351908069871
100000 0.0918751099865246
110000 0.0919134520232365
120000 0.0919450408879185
130000 0.0919707021246073
140000 0.0919895941776877
150000 0.0920040201030776
160000 0.0920148749980098
170000 0.0920231713482271
180000 0.0920293899632865
190000 0.0920340332960114
200000 0.0920374854873126
210000 0.0920400461984039
220000 0.0920419480603283
230000 0.092043360746029
240000 0.092044410610735
250000 0.0920451865575158
260000 0.0920457616659379
270000 0.0920461860688163
280000 0.0920465005703853
290000 0.0920467329741862
300000 0.0920469047560572
310000 0.0920470320082233
320000 0.0920471285193413
330000 0.0920471976458219
340000 0.0920472484224665
350000 0.0920472858689613
360000 0.092047313420274
370000 0.0920473336418626
380000 0.0920473484748254
390000 0.0920473593360918
400000 0.092047367250879
};
\addlegendentry{D3Q19}
\addplot [very thick, crimson2143940]
table {%
0 0.981828937616143
10000 0.15567158684571
20000 0.0987207568308242
30000 0.092984449671786
40000 0.0920625876938511
50000 0.0917294412646207
60000 0.0917176997166227
70000 0.0917469409866907
80000 0.0917942869071431
90000 0.0918351724147258
100000 0.091875074975816
110000 0.0919134137747893
120000 0.0919450012198924
130000 0.0919706268742216
140000 0.09198949427163
150000 0.0920039087308226
160000 0.0920147307560024
170000 0.0920230192992898
180000 0.0920292326551709
190000 0.0920338700054123
200000 0.0920373172109622
210000 0.0920398737745245
220000 0.0920417720206476
230000 0.0920431820987838
240000 0.0920442402628492
250000 0.0920450257838427
260000 0.0920456014416049
270000 0.0920460283397753
280000 0.0920463460186763
290000 0.092046581767989
300000 0.0920467567536526
310000 0.0920468871728976
320000 0.0920469840944298
330000 0.0920470568665129
340000 0.0920471113290375
350000 0.0920471525594926
360000 0.0920471838714492
370000 0.0920472076305122
380000 0.0920472258380923
390000 0.0920472401622664
400000 0.0920472514487401
};
\addlegendentry{D3Q27}
\end{axis}

\end{tikzpicture}


==> figures/layeredFlow/velocity_double_prec_case_two_2D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52127178}{RGB}{52,127,178}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
xlabel={timestep},
xmajorgrids,
xmin=-20000, xmax=420000,
xtick style={color=black},
ylabel={\(\displaystyle \epsilon_{\mathrm{T}}\)},
ymajorgrids,
ymin=0.0876778545634595, ymax=1.03211820708362,
ytick style={color=black}
]
\addplot [very thick, steelblue52127178]
table {%
0 0.98918549183618
10000 0.188462655859712
20000 0.134024529003508
30000 0.130606961496194
40000 0.131583420313031
50000 0.133244371693974
60000 0.134907894218429
70000 0.136405760786683
80000 0.137696168287242
90000 0.138780324002214
100000 0.139681423477165
110000 0.140425792387033
120000 0.141038366110385
130000 0.141541968902018
140000 0.141955579360691
150000 0.142295768429085
160000 0.142576096544665
170000 0.142807645771624
180000 0.142999334233318
190000 0.143158449240176
200000 0.143290890320998
210000 0.143401413051572
220000 0.143493880206174
230000 0.143571446649377
240000 0.143636676086258
250000 0.14369165208737
260000 0.14373808895783
270000 0.143777357795526
280000 0.143810670465241
290000 0.1438389784108
300000 0.143863070434747
310000 0.143883606175672
320000 0.143901149777735
330000 0.143916143318025
340000 0.143928934990793
350000 0.14393989519065
360000 0.143949302006011
370000 0.143957381094619
380000 0.143964323035117
390000 0.14397029096915
400000 0.143975402899042
};
\addlegendentry{LBM only}
\addplot [very thick, darkorange2221435]
table {%
0 0.98918910015089
10000 0.189899369670975
20000 0.135589696742873
30000 0.132182478283148
40000 0.133145990836011
50000 0.134791349926342
60000 0.136440597525886
70000 0.137927714493806
80000 0.139210481740611
90000 0.140289556571115
100000 0.141187366160284
110000 0.141929750951513
120000 0.142541247842773
130000 0.143044363444084
140000 0.143457902955021
150000 0.143798288451353
160000 0.144078968248807
170000 0.144310952506751
180000 0.144503116182409
190000 0.14466271817697
200000 0.144795635397204
210000 0.144906610581874
220000 0.144999504254505
230000 0.145077462314865
240000 0.145143049872766
250000 0.145198354240697
260000 0.145245088734373
270000 0.145284661107068
280000 0.145318180100736
290000 0.145346696177094
300000 0.145370984102419
310000 0.1453916754707
320000 0.145409321137422
330000 0.14542443689245
340000 0.145437375669502
350000 0.14544845438089
360000 0.14545796519831
370000 0.145466128429401
380000 0.145473134974395
390000 0.145479175892929
400000 0.145484346489845
};
\addlegendentry{LBM-RK2}
\addplot [very thick, darkcyan2158115]
table {%
0 0.988937291652619
10000 0.235045316384268
20000 0.174312845341535
30000 0.162131816298258
40000 0.155815822971784
50000 0.151703904909116
60000 0.148893668695355
70000 0.146955422928162
80000 0.145626566567213
90000 0.144725384896646
100000 0.144127848168039
110000 0.14374521625197
120000 0.143514635185122
130000 0.143392314397393
140000 0.143346491598506
150000 0.143354741520785
160000 0.143400790079944
170000 0.143472559337653
180000 0.143561177961049
190000 0.143660207695509
200000 0.143764981908746
210000 0.14387202678137
220000 0.143978800609357
230000 0.144083610084883
240000 0.144185146038707
250000 0.144282570760315
260000 0.144375327936341
270000 0.144463093702792
280000 0.144545694955598
290000 0.144623115157603
300000 0.144695413834167
310000 0.144762740607763
320000 0.144825251085373
330000 0.144883150654233
340000 0.144936693941626
350000 0.144986112795774
360000 0.14503164779821
370000 0.145073549196636
380000 0.145112055273598
390000 0.145147400443522
400000 0.145179812895009
};
\addlegendentry{LBM-RK4}
\end{axis}

\end{tikzpicture}


==> figures/layeredFlow/velocity_double_prec_case_two_3D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
xlabel={timestep},
xmajorgrids,
xmin=-20000, xmax=420000,
xtick style={color=black},
ylabel={\(\displaystyle \epsilon_{\mathrm{T}}\)},
ymajorgrids,
ymin=0.0875420339413434, ymax=1.0321208624606,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 0.989185461164267
10000 0.188389576656224
20000 0.133926275330283
30000 0.130507921551942
40000 0.131485767391414
50000 0.133149067105074
60000 0.134814339235482
70000 0.136313756986474
80000 0.137605570605885
90000 0.138690907936324
100000 0.139592944073529
110000 0.140338098156942
120000 0.140951318285427
130000 0.14145543397687
140000 0.141869467773484
150000 0.142210007397473
160000 0.142490619580209
170000 0.142722397820112
180000 0.142914273930903
190000 0.143073542574449
200000 0.143206104349628
210000 0.143316702872715
220000 0.143409171844461
230000 0.143486766053688
240000 0.143552025657629
250000 0.143607019625276
260000 0.143653475794992
270000 0.143692799551362
280000 0.143726143810912
290000 0.143754461452977
300000 0.143778559535499
310000 0.143799101033494
320000 0.14381663305618
330000 0.143831609692066
340000 0.143844407540003
350000 0.143855367466165
360000 0.14386476952088
370000 0.143872834243623
380000 0.143879766829411
390000 0.14388572843141
400000 0.143890855343796
};
\addlegendentry{D3Q7}
\addplot [very thick, darkorange25512714]
table {%
0 0.98918546114279
10000 0.188365655705749
20000 0.133897127013803
30000 0.130478181517967
40000 0.131455118164256
50000 0.133117442952507
60000 0.134781673259949
70000 0.136280169593415
80000 0.13757123364018
90000 0.138655896343138
100000 0.139557380644511
110000 0.140302098212233
120000 0.140914974946668
130000 0.14141881860033
140000 0.141832635435815
150000 0.142173002848994
160000 0.142453477295234
170000 0.142685148801082
180000 0.142876940689048
190000 0.143036136989088
200000 0.143168634764472
210000 0.143279187162049
220000 0.143371702913741
230000 0.143449273536811
240000 0.143514499453335
250000 0.143569469496296
260000 0.143615914502641
270000 0.143655219936183
280000 0.143688550222889
290000 0.143716856267023
300000 0.143740953421307
310000 0.143761491951895
320000 0.143779018612365
330000 0.143793981802304
340000 0.143806793231601
350000 0.14381776785707
360000 0.143827175080041
370000 0.14383524439874
380000 0.14384217592995
390000 0.143848133854587
400000 0.143853251453829
};
\addlegendentry{D3Q15}
\addplot [very thick, forestgreen4416044]
table {%
0 0.989185461142782
10000 0.188364647669885
20000 0.133897099540272
30000 0.13047851984376
40000 0.131455426293548
50000 0.133117789628272
60000 0.134782045672486
70000 0.136280479546927
80000 0.137571573723607
90000 0.138656259441808
100000 0.139557765716027
110000 0.14030251144151
120000 0.140915429880804
130000 0.141419304282153
140000 0.14183314627478
150000 0.142173533969533
160000 0.142454029954314
170000 0.14268571763684
180000 0.142877519916055
190000 0.143036702167347
200000 0.143169208892167
210000 0.143279772840258
220000 0.143372282596076
230000 0.143449857734793
240000 0.143515109058075
250000 0.143570125764603
260000 0.143616584556682
270000 0.143655900358141
280000 0.143689236407041
290000 0.143717575541503
300000 0.14374169082466
310000 0.143762237200562
320000 0.143779776468119
330000 0.143794767196043
340000 0.143807576176271
350000 0.1438185615591
360000 0.14382798207023
370000 0.143836066541857
380000 0.143843009187058
390000 0.143848974959019
400000 0.143854111302939
};
\addlegendentry{D3Q19}
\addplot [very thick, crimson2143940]
table {%
0 0.989185461142781
10000 0.18836592545682
20000 0.133895625675908
30000 0.130477435237673
40000 0.131454607413617
50000 0.133117031520811
60000 0.134781309755453
70000 0.136279859188166
80000 0.137570937295776
90000 0.138655648704586
100000 0.139557155047209
110000 0.14030191581671
120000 0.140914842762842
130000 0.141418730405932
140000 0.141832552678519
150000 0.142172955807518
160000 0.142453467366142
170000 0.142685169904355
180000 0.142876990110085
190000 0.143036240084548
200000 0.143168764829932
210000 0.143279343109025
220000 0.143371897543159
230000 0.143449528528411
240000 0.143514777932732
250000 0.143569770488115
260000 0.143616239849987
270000 0.143655576026725
280000 0.143688936439801
290000 0.143717280128314
300000 0.143741394779181
310000 0.143761930223018
320000 0.143779457296151
330000 0.143794434546699
340000 0.143807257813182
350000 0.14381823919295
360000 0.143827656058914
370000 0.143835740750438
380000 0.143842685984741
390000 0.143848655832575
400000 0.143853793054092
};
\addlegendentry{D3Q27}
\end{axis}

\end{tikzpicture}


==> figures/performance/Comparisson_RK_LBM.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{steelblue52127178}{RGB}{52,127,178}
	
	\begin{axis}[
		height=6cm,
		tick align=outside,
		tick pos=left,
		legend cell align={left},
		legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
		width=14cm,
		x grid style={darkgray176},
		xmajorgrids,
		xmin=-0.69, xmax=5.69,
		xtick style={color=black},
		xtick={0,1,2,3,4,5},
		xticklabels={RK4,RK2,D3Q7,D3Q15,D3Q19,D3Q27},
		y grid style={darkgray176},
		ylabel={GLUPs},
		ymajorgrids,
		ymin=0, ymax=14.000,
		ytick style={color=black}
		]
		\draw[draw=none,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:0,3.573);
		\draw[draw=none,fill=color2] (axis cs:0,0) rectangle (axis cs:0.4,4.060);
		
		\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.0,7.781);
		\draw[draw=none,fill=color2] (axis cs:1.0,0) rectangle (axis cs:1.4,8.308);
		
		\draw[draw=none,fill=color1] (axis cs:1.6,0) rectangle (axis cs:2.0,9.058);
		\draw[draw=none,fill=color2] (axis cs:2.0,0) rectangle (axis cs:2.4,13.544);
		
		\draw[draw=none,fill=color1] (axis cs:2.6,0) rectangle (axis cs:3,4.785);
		\draw[draw=none,fill=color2] (axis cs:3,0) rectangle (axis cs:3.4,7.352);
		
		\draw[draw=none,fill=color1] (axis cs:3.6,0) rectangle (axis cs:4,3.949);
		\draw[draw=none,fill=color2] (axis cs:4,0) rectangle (axis cs:4.4,5.850);
		
		\draw[draw=none,fill=color1] (axis cs:4.6,0) rectangle (axis cs:5,2.859);
		\draw[draw=none,fill=color2] (axis cs:5,0) rectangle (axis cs:5.4,3.712);
		\draw (axis cs:-0.2,0) node[
		scale=1.1,
		anchor=south,
		text=white,
		rotate=0.0
		]{3.6};
		\draw (axis cs:0.2,0) node[
		scale=1.1,
		anchor=south,
		text=white,
		rotate=0.0
		]{4.1};
		\draw (axis cs:0.8,0) node[
		scale=1.1,
		anchor=south,
		text=white,
		rotate=0.0
		]{7.8};
		\draw (axis cs:1.2,0) node[
		scale=1.1,
		anchor=south,
		text=white,
		rotate=0.0
		]{8.3};
		\draw (axis cs:1.8,0) node[
		scale=1.1,
		anchor=south,
		text=white,
		rotate=0.0
		]{9.1};
		\draw (axis cs:2.2,0) node[
		scale=1.1,
		anchor=south,
		text=white,
		rotate=0.0
		]{13.6};
		\draw (axis cs:2.8,0) node[
		scale=1.1,
		anchor=south,
		text=white,
		rotate=0.0
		]{4.8};
		\draw (axis cs:3.2,0) node[
		scale=1.1,
		anchor=south,
		text=white,
		rotate=0.0
		]{7.4};
		\draw (axis cs:3.8,0) node[
		scale=1.1,
		anchor=south,
		text=white,
		rotate=0.0
		]{4.0};
		\draw (axis cs:4.2,0) node[
		scale=1.1,
		anchor=south,
		text=white,
		rotate=0.0
		]{5.9};
		\draw (axis cs:4.8,0) node[
		scale=1.1,
		anchor=south,
		text=white,
		rotate=0.0
		]{2.9};
		\draw (axis cs:5.2,0) node[
		scale=1.1,
		anchor=south,
		text=white,
		rotate=0.0
		]{3.7};
		
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{\scriptsize{NVIDIA A100}}
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0};
\addlegendentry{\scriptsize{AMD MI250}}
	\end{axis}
	
\end{tikzpicture}


==> figures/performance/Performance_limiter_LBM_A100.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}[scale=1]
\tikzset{font=\small}

\begin{axis}[
height=6cm,
width=10cm,
legend cell align={left},
legend style={at={(0.01,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-1.1, xmax=1.1,
xtick style={color=black},
xtick={-0.55, 0.85},
xticklabels={Function unit (double), Memory (Device)},
y grid style={white!69.01960784313725!black},
ylabel={Utilisation},
ymajorgrids,
yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
ymin=0, ymax=100,
ytick style={color=black}
]
\draw[fill=color1,draw opacity=0] (axis cs:-1.0,0) rectangle (axis cs:-0.7,53);
\draw[fill=color2,draw opacity=0] (axis cs:-0.7,0) rectangle (axis cs:-0.4,41);
\draw[fill=color3,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:-0.1,24);

\draw[fill=color1,draw opacity=0] (axis cs:0.1,0) rectangle (axis cs:0.4,89);
\draw[fill=color2,draw opacity=0] (axis cs:0.4,0) rectangle (axis cs:0.7,79);
\draw[fill=color3,draw opacity=0] (axis cs:0.7,0) rectangle (axis cs:1.0,90);


\node at (axis cs:-0.85,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{53\,\%};
\node at (axis cs:-0.55,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{41\,\%};
\node at (axis cs:-0.25,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{24\,\%};


\node at (axis cs:0.25,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{89\,\%};
\node at (axis cs:0.55,0)[
scale=1.0,
anchor=south,
text=white,
font=\bfseries,
rotate=0.0
]{79\,\%};
\node at (axis cs:0.85,0)[
scale=1.0,
anchor=south,
text=white,
font=\bfseries,
rotate=0.0
]{90\,\%};

\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{\scriptsize{phase-field LB step}}
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0};
\addlegendentry{\scriptsize{hydrodynamic LB step}}
\addlegendimage{ybar,ybar legend,fill=color3,draw opacity=0};
\addlegendentry{\scriptsize{thermal LB step}}
\end{axis}

\end{tikzpicture}


==> figures/performance/Performance_limiter_RK_A100.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}[scale=1]
\tikzset{font=\small}

\begin{axis}[
height=6cm,
width=10cm,
legend cell align={left},
legend style={at={(0.01,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.8, xmax=0.8,
xtick style={color=black},
xtick={-0.4, 0.4},
xticklabels={Function unit (double), Memory (Device)},
y grid style={white!69.01960784313725!black},
ylabel={Utilisation},
ymajorgrids,
yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
ymin=0, ymax=100,
ytick style={color=black}
]
\draw[fill=color1,draw opacity=0] (axis cs:-0.7,0) rectangle (axis cs:-0.4,65);
\draw[fill=color2,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:-0.1,57);
\draw[fill=color1,draw opacity=0] (axis cs:0.1,0) rectangle (axis cs:0.4,54);
\draw[fill=color2,draw opacity=0] (axis cs:0.4,0) rectangle (axis cs:0.7,50);

\node at (axis cs:-0.55,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{65\,\%};
\node at (axis cs:-0.25,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{57\,\%};

\node at (axis cs:0.25,0)[
scale=1.0,
anchor=south,
text=white,
font=\bfseries,
rotate=0.0
]{54\,\%};
\node at (axis cs:0.55,0)[
scale=1.0,
anchor=south,
text=white,
font=\bfseries,
rotate=0.0
]{50\,\%};

\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{\scriptsize{RK stage 1}}
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0};
\addlegendentry{\scriptsize{RK stage 2}}
f\end{axis}

\end{tikzpicture}


==> figures/performance/WeakScalingJuwelsBooster.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52127178}{RGB}{52,127,178}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={2},
tick align=outside,
tick pos=left,
width=12cm,
xlabel={Nodes (4x NVIDIA A100)},
xmajorgrids,
xmin=0.757858283255199, xmax=337.794025157861,
xmode=log,
xtick style={color=black},
xtick={0.125,0.5,2,8,32,128,512,2048},
xticklabels={
  \(\displaystyle {2^{-3}}\),
  \(\displaystyle {2^{-1}}\),
  \(\displaystyle {2^{1}}\),
  \(\displaystyle {2^{3}}\),
  \(\displaystyle {2^{5}}\),
  \(\displaystyle {2^{7}}\),
  \(\displaystyle {2^{9}}\),
  \(\displaystyle {2^{11}}\)
},
ylabel={MLUPs per GPU},
ymajorgrids,
ymin=0, ymax=1700,
ytick style={color=black}
]
\addplot [very thick, steelblue52127178, mark=*, mark size=3, mark options={solid}]
table {%
1 1189.62055173655
2 1146.73040220635
4 1143.10417334142
8 1127.77209874831
16 1145.95410365661
32 1129.51616579905
64 1129.05303583687
128 1132.104473335
256 1134.10255306019
};
\addlegendentry{LBM}
\addplot [very thick, darkorange2221435, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 1190.90210672031
2 1159.47095046949
4 1154.46004778641
8 1147.3565762814
16 1134.82453009111
32 1158.95573503371
64 1132.17305128519
128 1128.31350482707
256 1128.45427594165
};
\addlegendentry{RK2}
\addplot [very thick, darkcyan2158115, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 1030.80267046178
2 1008.40636675412
4 1008.45225007546
8 1002.5824285448
16 1006.83484047906
32 1008.89438897557
64 979.870373767468
128 996.618054683031
256 974.859402423712
};
\addlegendentry{RK4}
\end{axis}

\end{tikzpicture}


==> figures/performance/WeakScalingLumi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52127178}{RGB}{52,127,178}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={2},
tick align=outside,
tick pos=left,
width=12cm,
xlabel={Nodes (4x AMD MI250)},
xmajorgrids,
xmin=0.707106781186548, xmax=1448.15468787005,
xmode=log,
xtick style={color=black},
xtick={0.125,0.5,2,8,32,128,512,2048,8192},
xticklabels={
  \(\displaystyle {2^{-3}}\),
  \(\displaystyle {2^{-1}}\),
  \(\displaystyle {2^{1}}\),
  \(\displaystyle {2^{3}}\),
  \(\displaystyle {2^{5}}\),
  \(\displaystyle {2^{7}}\),
  \(\displaystyle {2^{9}}\),
  \(\displaystyle {2^{11}}\),
  \(\displaystyle {2^{13}}\)
},
ylabel={MLUPs per GPU},
ymajorgrids,
ymin=0, ymax=1700,
ytick style={color=black}
]
\addplot [very thick, steelblue52127178, mark=*, mark size=3, mark options={solid}]
table {%
1 1626.67781137688
2 1629.04205727501
4 1611.78749558956
8 1581.70574573045
16 1585.55852341161
32 1579.33926527911
64 1574.72068718895
128 1567.06726495537
256 1567.70693711369
512 1558.14617103797
1024 1550.18651371302
};
\addlegendentry{LBM}
\addplot [very thick, darkorange2221435, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 1472.48816286642
2 1475.78628500221
4 1459.89133558456
8 1425.95854570432
16 1435.53183563702
32 1434.4828072305
64 1420.41622203345
128 1411.34704925606
256 1395.28633206522
512 1357.60514675355
1024 1274.16466310335
};
\addlegendentry{RK2}
\addplot [very thick, darkcyan2158115, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 1244.69928403598
2 1246.12577245374
4 1232.44572733134
8 1208.59793014961
16 1214.3988332048
32 1199.82000124151
64 1188.54482413929
128 1193.06376558403
256 1164.21092161941
512 1115.56668041792
1024 1053.04231032753
};
\addlegendentry{RK4}
\end{axis}

\end{tikzpicture}


==> figures/test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black0051}{RGB}{0,0,51}
\definecolor{lavender204204255}{RGB}{204,204,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumslateblue127127255}{RGB}{127,127,255}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{royalblue5151255}{RGB}{51,51,255}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.35,0.25)}, draw=lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=8cm,
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
xticklabels={},
ylabel={\(\displaystyle x_d\)},
ymajorgrids,
ymin=53.4447162943402, ymax=307.660957818857,
ytick style={color=black}
]
\addplot [very thick, lavender204204255]
table {%
0 65
1 68.1035569498761
2 70.9179074561906
3 73.6861605417245
4 76.4168636721828
5 79.1528259188175
6 81.8832493125573
7 84.6341313249907
8 87.356658786446
9 90.08737182792
10 92.8184044686336
11 95.5370858649547
12 98.2455670457475
13 100.961251521443
14 103.692144647333
15 106.362254691305
16 109.068726012488
17 111.755939339262
18 114.395249215605
19 117.052639111518
20 119.670088921345
21 122.237207837749
22 124.76512786735
23 127.22324036424
24 129.588732313685
25 131.857920288714
26 134.005067640112
27 136.016177291664
28 137.876042174025
29 139.589861091222
30 141.168793412102
31 142.616933232148
32 143.929757745834
33 145.118677070656
34 146.20467953491
35 147.210159248439
36 148.142135177311
37 148.976388093875
38 149.756457987285
39 150.504876057911
40 151.20427091086
41 151.849596814621
42 152.483398213877
43 153.108923790571
44 153.674351337419
45 154.267128483304
46 154.841347323819
47 155.408743451001
48 156.004912069657
49 156.584503514121
50 157.218439858507
51 157.864869507953
52 158.536689102105
53 159.264797284718
54 160.055928732043
55 160.914907028049
56 161.846027177571
57 162.89002363389
58 164.066057594547
59 165.394571367185
60 166.867151591518
61 168.545735856625
62 170.44874053071
63 172.60705130959
64 175.005356861509
65 177.684779182071
66 180.576189111748
67 183.637034489676
68 186.842468796125
69 190.107079912307
70 193.405219209671
71 196.683705062783
72 199.922719515868
73 203.136537027477
74 206.36565013549
75 209.802029729226
76 213.106889927459
77 216.279357160266
78 219.34775004659
79 222.345579908545
80 225.291900883331
81 228.197903371528
82 231.065972521011
83 233.909577214318
84 236.732741051181
85 239.528377699648
86 242.29957406531
87 245.071633484423
88 247.821537181547
89 250.561060271379
90 253.295568339957
91 256.012567788586
92 258.72478551548
93 261.421181063934
94 264.11740466345
95 266.808911345889
96 269.488994432647
97 272.162006283984
98 274.813489046068
};
\addlegendentry{$\alpha=45^\circ$}
\addplot [very thick, mediumslateblue127127255]
table {%
0 65
1 68.3895777742897
2 71.6521373010776
3 74.9045647891747
4 78.1861109128542
5 81.4485587899543
6 84.695733500871
7 87.92716186886
8 91.1802216003198
9 94.409971745769
10 97.6242132754856
11 100.81693782228
12 104.010651208612
13 107.182699446062
14 110.323295065113
15 113.435500678039
16 116.499485875868
17 119.517964242874
18 122.453639452868
19 125.313475015343
20 128.049484447745
21 130.691501048637
22 133.133583698648
23 135.408078213088
24 137.461177243013
25 139.290549506999
26 140.890885219699
27 142.281274968611
28 143.476523476523
29 144.467478340303
30 145.292412434701
31 145.986227467995
32 146.592924393723
33 147.064398749982
34 147.507185363835
35 147.859671410423
36 148.165674390714
37 148.436699735922
38 148.671700590939
39 148.877952025571
40 149.060586170486
41 149.25320448771
42 149.43827072391
43 149.599101091532
44 149.782197158969
45 149.97397573162
46 150.212471098678
47 150.455802603037
48 150.752748194044
49 151.09771001085
50 151.538736216649
51 152.046827945479
52 152.677796184165
53 153.428334808807
54 154.32998243635
55 155.411870554968
56 156.700057110223
57 158.20811327757
58 159.952593841056
59 161.965157640605
60 164.187406296852
61 166.667451954653
62 169.376388769885
63 172.291972470514
64 175.370570767781
65 178.598120295382
66 181.926555690505
67 185.36579619926
68 188.860264815529
69 192.397951604148
70 195.938325235782
71 199.485989717224
72 203.003358486252
73 206.500950013572
74 209.969194041799
75 213.58231249732
76 217.365894797027
77 220.921664521664
78 224.430569644669
79 227.885271916281
80 231.249774906747
81 234.61030462365
82 237.947084727346
83 241.247673504396
84 244.530487107655
85 247.790383213505
86 251.025619763818
87 254.267749957126
88 257.500908037923
89 260.704219511846
90 263.880814119801
91 267.069603511632
92 270.247083547778
93 273.406158860868
94 276.556257774854
95 279.6925211322
96 282.78873803631
97 285.881625820851
98 288.946966337144
};
\addlegendentry{$\alpha=60^\circ$}
\addplot [very thick, royalblue5151255]
table {%
0 65
1 69.5477255885538
2 74.2184726713295
3 78.8726009453841
4 83.5070251937985
5 88.1322582483332
6 92.7357780912083
7 97.2992294215676
8 101.828007518797
9 106.299426015866
10 110.701229677548
11 115.002861943274
12 119.177039558968
13 123.17885275558
14 126.952805468527
15 130.448626624117
16 133.583932870799
17 136.303659179284
18 138.558007665019
19 140.365054713325
20 141.734491704202
21 142.738167514644
22 143.443712950296
23 143.953065557186
24 144.28817569012
25 144.52898592031
26 144.717916571689
27 144.861599441094
28 144.97346898065
29 145.07268374022
30 145.187019093759
31 145.311942552646
32 145.473816917861
33 145.680377853133
34 145.947761513134
35 146.270010687567
36 146.71435493295
37 147.290653446728
38 148.025146115467
39 148.961957141229
40 150.170258559252
41 151.674819692694
42 153.537101668115
43 155.790883954277
44 158.477495972513
45 161.578137028483
46 165.108657872995
47 169.016645527227
48 173.262418621878
49 177.788006612324
50 182.494179999715
51 187.337196869253
52 192.24811515713
53 197.199387071485
54 202.148685429284
55 207.083887066876
56 211.988730748956
57 216.874572308394
58 221.72381441241
59 226.60503279156
60 231.335489846812
61 236.058664195595
62 240.779953785588
63 245.461523106098
64 250.12593194486
65 254.781588216002
66 259.411409998717
67 264.041278713302
68 268.652695977069
69 273.254783972622
70 277.858208423064
71 282.448623447725
72 287.054185084842
73 291.495908300305
74 296.073168297065
};
\addlegendentry{$\alpha=90^\circ$}
\addplot [very thick, navy00127]
table {%
0 65
1 71.5619795825254
2 78.3163690306384
3 85.020576659822
4 91.6873155080214
5 98.2770386847471
6 104.75157918752
7 111.077543043807
8 117.174175244504
9 122.921903973982
10 128.211613878471
11 132.84645882655
12 136.671568557532
13 139.582771354026
14 141.60939304504
15 142.91836123549
16 143.696496556444
17 144.16335235378
18 144.439732492977
19 144.64053414662
20 144.800601816859
21 144.970006418028
22 145.171369904034
23 145.474597786399
24 145.907506702413
25 146.526206945732
26 147.443478136896
27 148.758723501384
28 150.643669965491
29 153.265739750446
30 156.64791544836
31 160.880049622838
32 165.962241290838
33 171.811273111162
34 178.281263380241
35 185.131964851217
36 192.234220998731
37 199.432325624527
38 206.630263251766
39 213.788502959846
40 220.887232099541
41 227.92599780248
42 234.795896821321
43 241.378710469232
44 248.151153994376
45 254.973948524796
46 261.807674750357
47 268.674475005706
48 275.617501462259
49 282.621404224368
50 289.368127558224
51 296.105674113197
};
\addlegendentry{$\alpha=120^\circ$}
\addplot [very thick, black0051]
table {%
0 65
1 73.0119749368426
2 81.40299721687
3 89.6694016752522
4 97.8134201545074
5 105.776039510684
6 113.48063973064
7 120.751598538479
8 127.376946684748
9 133.098907689013
10 137.632189484198
11 140.879850384033
12 142.924989657189
13 144.095729958769
14 144.735718769617
15 145.100743552784
16 145.344863507285
17 145.577319146508
18 145.888177044689
19 146.315635439568
20 147.04207687698
21 148.157752789749
22 150.002611897694
23 152.737907424577
24 156.560037108399
25 161.65205788332
26 168.052681923961
27 175.530465949821
28 183.809111155526
29 192.51095442673
30 201.381360287819
31 210.269124279272
32 219.090423480683
33 227.818431086929
34 236.468394536658
35 244.75687752509
36 253.092507994518
37 261.601669401441
38 270.239163335237
39 278.956544711964
40 287.375494409778
41 295.752376737945
};
\addlegendentry{$\alpha=135^\circ$}

\nextgroupplot[
height=4cm,
tick align=outside,
tick pos=left,
width=8cm,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-4.9, xmax=102.9,
xtick style={color=black},
ylabel={\(\displaystyle z_d\)},
ymajorgrids,
ymin=125.317774943747, ymax=184.051036958251,
ytick style={color=black}
]
\addplot [very thick, lavender204204255]
table {%
0 128
1 127.997822567937
2 127.997752262055
3 127.997308556785
4 127.995329178308
5 127.995660144948
6 127.995445692026
7 127.993728701927
8 127.990715667311
9 127.990691413187
10 127.991234603266
11 127.991273071191
12 127.991850239193
13 127.99279730794
14 127.987468671679
15 127.991634436327
16 127.993040041244
17 127.991536710057
18 127.991461195719
19 127.991842225784
20 127.996362959463
21 127.997323486052
22 127.999971362296
23 128.006271118493
24 128.012315976399
25 128.019806092199
26 128.04178655787
27 128.056792315071
28 128.08166919749
29 128.104997851926
30 128.145678481919
31 128.191053709246
32 128.245132008476
33 128.301582074594
34 128.374090726846
35 128.45836913559
36 128.553594181735
37 128.666256439611
38 128.782819749127
39 128.910440921654
40 129.079678822923
41 129.268580185909
42 129.469787611633
43 129.677466462411
44 129.936365198465
45 130.241609297399
46 130.54373935325
47 130.915428440551
48 131.350632983903
49 131.80087602525
50 132.351525914045
51 132.941389529141
52 133.626006014607
53 134.404413765449
54 135.280689190931
55 136.278686645847
56 137.386056102066
57 138.658053426914
58 140.068449014076
59 141.661061376495
60 143.412792279385
61 145.353122358638
62 147.421245578611
63 149.637066632298
64 151.887104859848
65 154.141833605594
66 156.254340974212
67 158.22234162977
68 159.925855867475
69 161.407972603132
70 162.620246637735
71 163.619717906083
72 164.41452397
73 165.011644582114
74 165.485569271797
75 165.811017301435
76 166.031668434785
77 166.171318796324
78 166.243387760368
79 166.273275899141
80 166.262446942756
81 166.226298203095
82 166.179373547887
83 166.11258031207
84 166.029781554095
85 165.947564038172
86 165.863815629078
87 165.764845946411
88 165.660417144824
89 165.546257781348
90 165.438646830122
91 165.317437089323
92 165.211572121316
93 165.092785576895
94 164.973581438089
95 164.859095084979
96 164.734775870975
97 164.621411457511
98 164.502890919786
};
\addplot [very thick, mediumslateblue127127255]
table {%
0 128
1 127.999215193847
2 127.998158852494
3 127.99881526735
4 127.997587609735
5 127.998016552511
6 127.996987177657
7 127.997672492575
8 127.992618082129
9 127.991166985359
10 127.997531005152
11 127.994972075019
12 127.992889675752
13 127.99574553138
14 127.997543979895
15 127.998886589109
16 128.002085058981
17 128.006183240989
18 128.007224649476
19 128.014601144684
20 128.032861100797
21 128.049350130545
22 128.068512515886
23 128.094697780632
24 128.13144072393
25 128.169189937358
26 128.220841122829
27 128.289379066317
28 128.385043527901
29 128.470618461055
30 128.57420570352
31 128.716699730258
32 128.868031383738
33 129.047246678748
34 129.267820701269
35 129.486817876872
36 129.74566325438
37 130.063236028834
38 130.400896400126
39 130.781161260863
40 131.214291829571
41 131.710354277884
42 132.258592144325
43 132.880131269173
44 133.56790634592
45 134.355231977159
46 135.218536808152
47 136.177888457586
48 137.264411957856
49 138.459625378334
50 139.769153859338
51 141.228245200885
52 142.796626870787
53 144.505183196733
54 146.343133755051
55 148.298220559253
56 150.347115933752
57 152.459804733221
58 154.621693423984
59 156.790260139141
60 158.893310487613
61 160.948356606414
62 162.868091851598
63 164.623111631493
64 166.181437912229
65 167.530388081873
66 168.650953775809
67 169.625865589172
68 170.496564825527
69 171.333685684084
70 172.108445270077
71 172.790731219652
72 173.353384210827
73 173.842169173845
74 174.239200045744
75 174.577295272946
76 174.846783876501
77 175.048176748177
78 175.231744081382
79 175.374135071768
80 175.495119406611
81 175.598288277991
82 175.678705212891
83 175.737016653563
84 175.798725058602
85 175.851231400352
86 175.868212621165
87 175.903847253187
88 175.93289099255
89 175.957433118378
90 175.96603066537
91 175.980397203277
92 175.992322868417
93 175.999785554984
94 176.005433461544
95 176.00758041678
96 176.01055809096
97 176.006452351317
98 176.009384969742
};
\addplot [very thick, royalblue5151255]
table {%
0 128
1 128
2 128.000370365095
3 128.00069764793
4 128.000755243958
5 128.001082682774
6 128.003675684917
7 128.007036335408
8 128.007362155388
9 128.011664838843
10 128.012937974666
11 128.022183620002
12 128.035028989017
13 128.045781519308
14 128.05961264597
15 128.091848073855
16 128.130810764606
17 128.183229592491
18 128.266779694824
19 128.355337398837
20 128.484734021324
21 128.641868684709
22 128.843208504332
23 129.09059173874
24 129.375664467215
25 129.727312888332
26 130.121395600638
27 130.575602036015
28 131.108161636887
29 131.725426482535
30 132.429324593901
31 133.252728464366
32 134.187911336505
33 135.254395463483
34 136.473652703146
35 137.865464909156
36 139.431303529948
37 141.222473894896
38 143.20079828938
39 145.392796078878
40 147.792340146526
41 150.397887625075
42 153.157808515791
43 156.030130269947
44 158.966083572131
45 161.684215778519
46 164.447152502778
47 167.06633983668
48 169.467170961722
49 171.579832411788
50 173.406887119064
51 174.949545927605
52 176.244338345329
53 177.290813199344
54 178.142785892412
55 178.820305147583
56 179.371714322349
57 179.780708257299
58 180.128311517951
59 180.38500142572
60 180.583954399715
61 180.731969491767
62 180.855308951903
63 180.95150642351
64 181.026001796177
65 181.079253946299
66 181.120985331224
67 181.154862903341
68 181.176033541064
69 181.184985027806
70 181.208266183664
71 181.199261466516
72 181.207015542564
73 181.207279518691
74 181.205915067165
};
\addplot [very thick, navy00127]
table {%
0 128
1 128.002352572146
2 128.008073258401
3 128.012234770705
4 128.014360071301
5 128.023227959105
6 128.029943962014
7 128.039285051995
8 128.049342761826
9 128.080364020198
10 128.118477532336
11 128.178370746456
12 128.254874552483
13 128.391265914826
14 128.560460242098
15 128.829606707926
16 129.175614207697
17 129.615092724679
18 130.18090946684
19 130.869498916885
20 131.71224027039
21 132.755444626685
22 134.016369832737
23 135.568219420356
24 137.439977753693
25 139.69297582543
26 142.376384710797
27 145.522639732945
28 149.244317371588
29 153.296998217469
30 157.303019497654
31 161.362275235637
32 165.279762244142
33 168.828734877882
34 171.88968972112
35 174.380260192291
36 176.330998873183
37 177.794744125662
38 178.878561746451
39 179.65664360602
40 180.216460717445
41 180.588421638437
42 180.860797237916
43 181.051389998858
44 181.184011076062
45 181.268290247104
46 181.314507845934
47 181.348293768546
48 181.367333837397
49 181.379209036325
50 181.379608368869
51 181.381343230319
};
\addplot [very thick, black0051]
table {%
0 128
1 128.005623510269
2 128.011503603796
3 128.021632728778
4 128.033214811007
5 128.050687297486
6 128.071777092964
7 128.095013130852
8 128.143886945971
9 128.218347968873
10 128.328615252907
11 128.519401536133
12 128.804599340913
13 129.234716733483
14 129.793428636649
15 130.551613409639
16 131.526948927608
17 132.811815381105
18 134.463315450031
19 136.544099591697
20 139.217161772679
21 142.556608350695
22 146.771508906143
23 151.321902859996
24 156.13762934418
25 161.096001255851
26 165.78750196308
27 169.883933798855
28 173.16237900808
29 175.614732455076
30 177.345754097424
31 178.520337386539
32 179.288523887738
33 179.80020850292
34 180.11842950319
35 180.311005467757
36 180.436058131567
37 180.504244845545
38 180.539363221017
39 180.561134435781
40 180.556780374966
41 180.557441402347
};
\end{groupplot}

\end{tikzpicture}

